Kronecker Approximations of Covariance Matrices for Solving Inverse Problems

Inverse problems arise in many applications where the task is to recover unknown parameters from indirect or noisy observations. In contrast to forward problems, where outputs are directly computed from known inputs, inverse problems are designed to infer the underlying variables from the observed effect. Inverse problems are often ill-posed, so regularization is needed to compute reasonable solutions. One form of regularization incorporates prior knowledge about the unknown parameters in the form of prior distributions. However, in many settings, large prior covariance matrices pose computational bottlenecks for solving inverse problems. To address this, we study approximations of large covariance matrices via structured Kronecker-Toeplitz products and demonstrate how these approximations can be used to solve inverse problems. We exploit the Block-Toeplitz-Toeplitz-Block structure induced by the covariance kernel to construct compact approximations that are orders of magnitude cheaper to store and invert. These approximations are deployed as prior covariance surrogates in Bayesian inverse problems solved via generalized hybrid iterative methods. We demonstrate that the Kronecker-Toeplitz approximation attains lower relative approximation error than existing matrix approximations, exhibits rapid error decay with rank, and enables efficient matrix-vector products. Applications to 2D seismic tomography reconstruction problems illustrate the practical utility of these methods.

==> 5-ranks.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.72000,0.90000,0.72000}%
\definecolor{mycolor2}{rgb}{0.45000,0.80000,0.45000}%
\definecolor{mycolor3}{rgb}{0.20000,0.70000,0.20000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={Index},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular value},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Spectra of Q vs Kronecker approximations},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, red}, mark repeat=103, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.78787647532278\\
3	0.78787647532278\\
4	0.63617435910643\\
5	0.561707013503619\\
6	0.560783159271459\\
7	0.467840118941114\\
8	0.467840118941114\\
9	0.381107310022188\\
10	0.381107310022188\\
11	0.358806785895053\\
12	0.328932828668702\\
13	0.327058889994062\\
14	0.262665813329665\\
15	0.262665813329665\\
16	0.256519282297049\\
17	0.256113197911227\\
18	0.226867288592924\\
19	0.226867288592924\\
20	0.201253228556594\\
21	0.1897495193371\\
22	0.188035745014711\\
23	0.174513433925964\\
24	0.174513433925964\\
25	0.158433567950795\\
26	0.157728303770097\\
27	0.151046371699768\\
28	0.151046371699768\\
29	0.135975169082521\\
30	0.135975169082521\\
31	0.121608752820419\\
32	0.121451150568679\\
33	0.118065750281671\\
34	0.11341510060843\\
35	0.112228759973438\\
36	0.11212133620362\\
37	0.11212133620362\\
38	0.0993803581945583\\
39	0.098734779563142\\
40	0.0915581165187216\\
41	0.0915581165187215\\
42	0.0868422190029538\\
43	0.0868422190029538\\
44	0.0847323393135544\\
45	0.0847323393135541\\
46	0.0814310228903382\\
47	0.0811834061721016\\
48	0.0734205930513181\\
49	0.0733820075221471\\
50	0.073382007522147\\
51	0.0713619846468825\\
52	0.0706103605421939\\
53	0.0646319806111279\\
54	0.0641596707973372\\
55	0.0637268727191673\\
56	0.0636910662831733\\
57	0.0603519924652858\\
58	0.0603519924652857\\
59	0.0587080649271246\\
60	0.0587080649271245\\
61	0.0555236421379439\\
62	0.0553840653974045\\
63	0.0553840653974045\\
64	0.0552790358447276\\
65	0.0496325438471558\\
66	0.0496325438471558\\
67	0.0482785293526699\\
68	0.0479181901561364\\
69	0.0479181901561364\\
70	0.047312742096976\\
71	0.0468214234238746\\
72	0.0458008097516167\\
73	0.0457507857574184\\
74	0.043822069431116\\
75	0.0435035597740395\\
76	0.0426363165790237\\
77	0.0426363165790237\\
78	0.0396827787612058\\
79	0.0396827787612057\\
80	0.0389470000225759\\
81	0.0387507591406816\\
82	0.0379251275825063\\
83	0.0379251275825062\\
84	0.0368906971173538\\
85	0.0368766680253763\\
86	0.0355025005023129\\
87	0.0355025005023128\\
88	0.034815876174138\\
89	0.034815876174138\\
90	0.0335131771774904\\
91	0.0333754901646184\\
92	0.0333637045952438\\
93	0.0327933809920554\\
94	0.0325563371720758\\
95	0.0309449817907875\\
96	0.0308860202294153\\
97	0.0308860202294152\\
98	0.030733977115238\\
99	0.028996359405075\\
100	0.028996359405075\\
101	0.028191161482393\\
102	0.0280869626414888\\
103	0.0280789925118041\\
104	0.028078992511804\\
105	0.0280588805303405\\
106	0.0280471637024846\\
107	0.0270949848600046\\
108	0.0270949848600044\\
109	0.0266595262923777\\
110	0.0266595262923776\\
111	0.0253136092400865\\
112	0.0253136092400864\\
113	0.0249834115932237\\
114	0.0248884924708746\\
115	0.0240753102172614\\
116	0.02376545090325\\
117	0.023601051023754\\
118	0.0232425136689787\\
119	0.023236665636881\\
120	0.0230000699333698\\
121	0.0230000699333698\\
122	0.022682372549484\\
123	0.0226078971024306\\
124	0.0226078971024305\\
125	0.0225419153239435\\
126	0.021651207993588\\
127	0.0216207729291641\\
128	0.0210487270270329\\
129	0.0209466479633019\\
130	0.0206841971365\\
131	0.0206841971365\\
132	0.0204169570496042\\
133	0.0204169570496042\\
134	0.0200808500227398\\
135	0.0200808500227398\\
136	0.0190870887863664\\
137	0.0190251633121356\\
138	0.0190251633121355\\
139	0.01901562911744\\
140	0.0189558220220282\\
141	0.0189558220220281\\
142	0.0185266316192196\\
143	0.0185114731833438\\
144	0.0180329455949161\\
145	0.017852423144622\\
146	0.0178351069592658\\
147	0.0178351069592657\\
148	0.0177443177318882\\
149	0.017599618255308\\
150	0.0175996182553078\\
151	0.0172045262427694\\
152	0.0170988107735791\\
153	0.0169649945325083\\
154	0.0169479167333333\\
155	0.0161827121608595\\
156	0.0161104399935704\\
157	0.0159826917834415\\
158	0.0159826917834414\\
159	0.0157554309399056\\
160	0.0157554309399056\\
161	0.0157200907748987\\
162	0.0157185626867811\\
163	0.0154138532832176\\
164	0.0154138532832176\\
165	0.015386367149373\\
166	0.015386367149373\\
167	0.0149397405465211\\
168	0.0149225047696843\\
169	0.0149060981258715\\
170	0.0148869212503488\\
171	0.0147326285849026\\
172	0.0147326285849026\\
173	0.0142835394267192\\
174	0.0142835394267192\\
175	0.0139619332147061\\
176	0.0138480065436796\\
177	0.013826668067567\\
178	0.013826668067567\\
179	0.0137755778090779\\
180	0.0135813528473535\\
181	0.0135412196588852\\
182	0.0134123040006791\\
183	0.013365979480253\\
184	0.0132317590558385\\
185	0.0132317590558385\\
186	0.0130071372984436\\
187	0.0130007235199195\\
188	0.0127800907641981\\
189	0.0127713277309996\\
190	0.0127713277309996\\
191	0.0127311621472633\\
192	0.0126447321542422\\
193	0.0126447321542421\\
194	0.0123876558343315\\
195	0.0123876558343315\\
196	0.0121878582884653\\
197	0.012172438566842\\
198	0.0121555130071958\\
199	0.0121555130071958\\
200	0.0119699747320564\\
201	0.0119313335532541\\
202	0.0117282704137015\\
203	0.0117282704137015\\
204	0.0116349741049775\\
205	0.0116349741049774\\
206	0.0112951540205487\\
207	0.0112939859302883\\
208	0.0111366580264279\\
209	0.0111366580264279\\
210	0.0111340752195582\\
211	0.0111194652062861\\
212	0.0111194652062861\\
213	0.0110537603838524\\
214	0.0110497628599272\\
215	0.0110326849489597\\
216	0.0110028595223469\\
217	0.010860871763024\\
218	0.0108557745026856\\
219	0.0107708519110055\\
220	0.0107342751972039\\
221	0.0105140764221748\\
222	0.0105140764221748\\
223	0.0104225367846388\\
224	0.0104225367846387\\
225	0.0103498824496914\\
226	0.0103138874317366\\
227	0.0101092684132554\\
228	0.0100968399825372\\
229	0.0100086216685265\\
230	0.0100086216685265\\
231	0.00985418680002755\\
232	0.00985418680002755\\
233	0.00980557667266809\\
234	0.00977687634703384\\
235	0.00976745944646405\\
236	0.00976745944646397\\
237	0.00965304893285496\\
238	0.00965304893285494\\
239	0.00964176967978636\\
240	0.00963996187368779\\
241	0.00956437012652116\\
242	0.00956437012652113\\
243	0.00944023212220571\\
244	0.00944023212220564\\
245	0.00918904591635574\\
246	0.00918473696435325\\
247	0.00917417111052312\\
248	0.00916523472531773\\
249	0.00916523472531771\\
250	0.00916321766986268\\
251	0.00909014494607881\\
252	0.00904487041828581\\
253	0.00901439567323828\\
254	0.0088665530545197\\
255	0.00886655305451967\\
256	0.0088596363384598\\
257	0.00883343193190152\\
258	0.00868150111371194\\
259	0.00868150111371194\\
260	0.00857797791608074\\
261	0.00855168993009993\\
262	0.0085513288186695\\
263	0.00854802426963808\\
264	0.00851772543587389\\
265	0.00851192561506576\\
266	0.00845563776827221\\
267	0.00845563776827219\\
268	0.00830529457844751\\
269	0.00830091492386741\\
270	0.0082855947010081\\
271	0.0082855947010081\\
272	0.0081985766940015\\
273	0.0081820063064923\\
274	0.00818200630649228\\
275	0.00817935020318751\\
276	0.00814343632285932\\
277	0.00814343632285931\\
278	0.00810042517908999\\
279	0.00810042517908997\\
280	0.00798219600891673\\
281	0.00798219600891671\\
282	0.00786481009205435\\
283	0.00785689840436689\\
284	0.00776965069007728\\
285	0.00775248766106033\\
286	0.00770721297487792\\
287	0.00770721297487791\\
288	0.00761017047310891\\
289	0.00758952901710264\\
290	0.00758952901710262\\
291	0.00757847010742197\\
292	0.00757420879201938\\
293	0.00757420879201935\\
294	0.00755609409664221\\
295	0.00750135267537889\\
296	0.00749986371851481\\
297	0.00744957434918866\\
298	0.00743151211172315\\
299	0.00738388724191917\\
300	0.00738388724191915\\
301	0.00736845822958322\\
302	0.00736845822958321\\
303	0.00730557724699739\\
304	0.00729255160835986\\
305	0.00724693941040202\\
306	0.00723381140913507\\
307	0.00722801439061156\\
308	0.00722431103301507\\
309	0.007040970262477\\
310	0.00704097026247699\\
311	0.0070113336301445\\
312	0.0070113336301445\\
313	0.0069908509984756\\
314	0.00698951415193915\\
315	0.00698951415193914\\
316	0.00697636301075403\\
317	0.00693594552509486\\
318	0.00693594552509485\\
319	0.00682863445773275\\
320	0.00682240766938075\\
321	0.00680025563122653\\
322	0.00680025563122653\\
323	0.00678314137501809\\
324	0.00678288707953323\\
325	0.00672545204545352\\
326	0.0067254520454535\\
327	0.00668785419708241\\
328	0.00667509643756463\\
329	0.00663386268740638\\
330	0.00663256986524058\\
331	0.00660923278720241\\
332	0.00660923278720239\\
333	0.00659215560888847\\
334	0.00659215560888846\\
335	0.00651088031305007\\
336	0.00651088031305005\\
337	0.00650384778068649\\
338	0.0064821818064871\\
339	0.00646593168385947\\
340	0.00639374151549289\\
341	0.00637880542614387\\
342	0.00636913847509906\\
343	0.00636913847509905\\
344	0.00636248951608212\\
345	0.00636099957808435\\
346	0.00635464745836542\\
347	0.00634660333912714\\
348	0.00625075665112085\\
349	0.0062399008923636\\
350	0.00619443316525121\\
351	0.00619443316525119\\
352	0.00613853417381556\\
353	0.00613853417381552\\
354	0.00610093019653479\\
355	0.00610093019653476\\
356	0.00609351234110531\\
357	0.00609303600952957\\
358	0.0060689528945179\\
359	0.00605785602716624\\
360	0.00604956717371398\\
361	0.00604956717371395\\
362	0.00602055125834117\\
363	0.00602055125834116\\
364	0.00601098085359269\\
365	0.00600661829489911\\
366	0.00599857953583251\\
367	0.00599857953583248\\
368	0.00592498938764161\\
369	0.0059226275677052\\
370	0.00590286638970826\\
371	0.00590286638970826\\
372	0.00585146522727582\\
373	0.00584312556267333\\
374	0.00581385841600027\\
375	0.00581385841600027\\
376	0.00580516655771559\\
377	0.00580516655771557\\
378	0.00576549542950088\\
379	0.00576549542950087\\
380	0.00567501033214397\\
381	0.00566876429917631\\
382	0.00566172190760876\\
383	0.00565052116242318\\
384	0.0056375549514156\\
385	0.00561234223410558\\
386	0.00561133592974767\\
387	0.00561056974552228\\
388	0.00560696095442715\\
389	0.00559678866333218\\
390	0.00559678866333217\\
391	0.00558474230988319\\
392	0.00557601314244598\\
393	0.00557539274032218\\
394	0.00557539274032217\\
395	0.00552156451193939\\
396	0.00552156451193938\\
397	0.00551804602283105\\
398	0.00551706491411741\\
399	0.00548528243207153\\
400	0.00547759876456794\\
401	0.00543997564376716\\
402	0.00543997564376714\\
403	0.00540378620255296\\
404	0.00540378620255296\\
405	0.00536751481725761\\
406	0.0053603281284948\\
407	0.00535224511356964\\
408	0.00534802075188683\\
409	0.00534586012207607\\
410	0.00534395427729427\\
411	0.00531638959531117\\
412	0.00531638959531116\\
413	0.00528042091094282\\
414	0.00528042091094281\\
415	0.00523572902613014\\
416	0.00523572902613014\\
417	0.0052123247132995\\
418	0.00521232471329949\\
419	0.00520063130529656\\
420	0.00519594171089934\\
421	0.00519594171089934\\
422	0.00519439902939263\\
423	0.00517927692644424\\
424	0.00517927692644421\\
425	0.00515057870809054\\
426	0.00515028749378384\\
427	0.00511596681514713\\
428	0.00511502373718028\\
429	0.00511502373718028\\
430	0.00511304274280578\\
431	0.00510350237544624\\
432	0.00510350237544621\\
433	0.00504264687636038\\
434	0.00504034173531726\\
435	0.00502979045348171\\
436	0.0050244470247918\\
437	0.00501807464102726\\
438	0.00500503361982196\\
439	0.0049993037545245\\
440	0.00499477884835193\\
441	0.00499477884835192\\
442	0.00498375770151823\\
443	0.00498375770151822\\
444	0.00496360641521782\\
445	0.00496360641521781\\
446	0.00496217557584436\\
447	0.00495572533163375\\
448	0.00489226220750345\\
449	0.00488591137267097\\
450	0.00487444604931297\\
451	0.00487349847150841\\
452	0.00485603305401248\\
453	0.00485603305401248\\
454	0.00484956368766573\\
455	0.00484599897829623\\
456	0.00482525566602827\\
457	0.0048252183380294\\
458	0.00480177707719134\\
459	0.00480177707719133\\
460	0.0047985845043838\\
461	0.0047937673023815\\
462	0.00477521511362085\\
463	0.00477521511362084\\
464	0.00476372387191186\\
465	0.00476344393094099\\
466	0.00474822096805385\\
467	0.00474822096805384\\
468	0.00472311157358572\\
469	0.00472311157358572\\
470	0.00471216641257047\\
471	0.00471216641257045\\
472	0.00470649642579229\\
473	0.00470649642579228\\
474	0.00468912081073443\\
475	0.00468423258138289\\
476	0.00467440331067632\\
477	0.00467440331067632\\
478	0.00466805411063206\\
479	0.00466628215109188\\
480	0.00464934989075196\\
481	0.00464830629805539\\
482	0.00460583841302668\\
483	0.00460583841302668\\
484	0.00457498447630833\\
485	0.00457498447630832\\
486	0.00456656720405041\\
487	0.00456279882110453\\
488	0.00455393076933438\\
489	0.00455393076933438\\
490	0.00453609533217852\\
491	0.00453609533217851\\
492	0.00452004674926587\\
493	0.00452004674926585\\
494	0.00451724496414024\\
495	0.00451669136116987\\
496	0.00451472062994164\\
497	0.00450728724240614\\
498	0.00450175699267071\\
499	0.00449261056350017\\
500	0.00449174568993731\\
501	0.00448525622130019\\
502	0.00448525622130019\\
503	0.0044759518493956\\
504	0.00447110265868094\\
505	0.00444302665026628\\
506	0.00444238791198852\\
507	0.00443708926434829\\
508	0.00443513483561582\\
509	0.00442593688713755\\
510	0.00442228662329584\\
511	0.00442228662329583\\
512	0.00442198016570051\\
513	0.00440276465007739\\
514	0.00440276465007738\\
515	0.00438983693518166\\
516	0.00438983693518165\\
517	0.00436071950547043\\
518	0.00435715746465699\\
519	0.00432846901182145\\
520	0.0043277445450758\\
521	0.00431701194019939\\
522	0.00431701194019938\\
523	0.00430873281240908\\
524	0.00430673818891259\\
525	0.00430316982550862\\
526	0.00430316982550862\\
527	0.00430177475354166\\
528	0.00430176677653654\\
529	0.00428595593131433\\
530	0.00428595593131432\\
531	0.00428522040544253\\
532	0.00428522040544253\\
533	0.00428299581169972\\
534	0.00428016368174378\\
535	0.00425926680620307\\
536	0.00425913472559258\\
537	0.00425893116805216\\
538	0.00425893116805215\\
539	0.00425187479259858\\
540	0.00425187479259857\\
541	0.00422335411159652\\
542	0.00422335411159649\\
543	0.00420868825565163\\
544	0.00420868825565163\\
545	0.00420374383716143\\
546	0.00420374383716142\\
547	0.00419781275807139\\
548	0.00419502753227222\\
549	0.00418355171142755\\
550	0.00418258620761867\\
551	0.00417906015747816\\
552	0.00417856577525018\\
553	0.00414457204734257\\
554	0.00414457204734257\\
555	0.00412646540172388\\
556	0.00412646540172387\\
557	0.00411967567465361\\
558	0.00411451953975876\\
559	0.00411451953975875\\
560	0.00411368161501601\\
561	0.00411010054464092\\
562	0.00410784840335993\\
563	0.00410598550651652\\
564	0.0041024368869903\\
565	0.0041024368869903\\
566	0.00410076646875656\\
567	0.00410074316228439\\
568	0.0040917980422736\\
569	0.00408896808138205\\
570	0.00407835858240433\\
571	0.00407835858240432\\
572	0.00407659578778451\\
573	0.0040765957877845\\
574	0.00406767714982474\\
575	0.00406711132093747\\
576	0.0040581566220757\\
577	0.00405517509080558\\
578	0.00404758072735045\\
579	0.00404747095808136\\
580	0.00401846579891058\\
581	0.00401727053812795\\
582	0.00401318570970251\\
583	0.00401074425859592\\
584	0.0040093685642787\\
585	0.00400936856427868\\
586	0.00400455591902492\\
587	0.00400455591902492\\
588	0.0040024210753025\\
589	0.00400242107530249\\
590	0.00396839397763957\\
591	0.00396838785649867\\
592	0.00396464012408717\\
593	0.00396404256402281\\
594	0.00396011102193442\\
595	0.00395829717582622\\
596	0.00395647033427898\\
597	0.00395647033427897\\
598	0.0039520408056673\\
599	0.00395204080566729\\
600	0.00394000974623311\\
601	0.00394000974623311\\
602	0.00393695157221065\\
603	0.00393683937912338\\
604	0.00393374944719659\\
605	0.00393290638870834\\
606	0.00393079433924019\\
607	0.00393079433924018\\
608	0.00391722158210187\\
609	0.00391722158210187\\
610	0.00391302267265703\\
611	0.003913022672657\\
612	0.0039100422524264\\
613	0.00391004225242639\\
614	0.00390255088387514\\
615	0.00390088275314715\\
616	0.00388493134230841\\
617	0.0038849313423084\\
618	0.00387661673355501\\
619	0.00387645467669592\\
620	0.00386035574608727\\
621	0.00386035574608727\\
622	0.00385893992597124\\
623	0.00385893992597121\\
624	0.00385721132203978\\
625	0.00385660212375273\\
626	0.00384833086987714\\
627	0.00384830745879455\\
628	0.00384518175332981\\
629	0.00384518175332981\\
630	0.00384308531553361\\
631	0.00384178759931633\\
632	0.00383688308124017\\
633	0.00383688308124017\\
634	0.00383084416834137\\
635	0.00383084416834134\\
636	0.00380700532151129\\
637	0.00380683553519301\\
638	0.00380534804467098\\
639	0.00380210170304557\\
640	0.00380053892901664\\
641	0.00380053892901664\\
642	0.00379934436700355\\
643	0.00379624272252383\\
644	0.00379624272252381\\
645	0.00379191232019609\\
646	0.00379167516062655\\
647	0.00378751104136728\\
648	0.00378538709423817\\
649	0.0037851891585264\\
650	0.00378439543030493\\
651	0.00378293276304165\\
652	0.00378293250602514\\
653	0.00377679221123683\\
654	0.00377679221123682\\
655	0.00377319689683637\\
656	0.00377319689683637\\
657	0.00376504734868672\\
658	0.00376320119841637\\
659	0.00375716107555414\\
660	0.00375715432086767\\
661	0.00375367976595367\\
662	0.00375367976595366\\
663	0.00374197142037944\\
664	0.00374197142037944\\
665	0.00374124965353013\\
666	0.00374106452733822\\
667	0.00373817560515899\\
668	0.00373817560515891\\
669	0.00373624265383809\\
670	0.00373509938965153\\
671	0.00373509938965148\\
672	0.00373432961714765\\
673	0.00373230918019333\\
674	0.00373204870608972\\
675	0.00372895321987881\\
676	0.00372895299273348\\
677	0.0037137490771611\\
678	0.00371374907716106\\
679	0.00370778820158107\\
680	0.00370778820158106\\
681	0.00370740367706347\\
682	0.00370734879606261\\
683	0.00370222986092095\\
684	0.00370079487469503\\
685	0.00370042457644629\\
686	0.00370042457644628\\
687	0.00369280185892105\\
688	0.0036927955198381\\
689	0.00368826199097341\\
690	0.00368797135648568\\
691	0.00367443236149175\\
692	0.00367443236149175\\
693	0.00367245538177276\\
694	0.00367245538177275\\
695	0.00366643917162227\\
696	0.00366643917162223\\
697	0.00366614841643476\\
698	0.0036659986292249\\
699	0.0036659986292249\\
700	0.0036649984759282\\
701	0.00366444829647247\\
702	0.00366444829647246\\
703	0.00365535864485122\\
704	0.00365521438975557\\
705	0.00365021595235809\\
706	0.00365021595235808\\
707	0.00363673124418527\\
708	0.00363665694186027\\
709	0.00363503066141624\\
710	0.0036350183100312\\
711	0.00363116907668224\\
712	0.00363116907668223\\
713	0.00363044247463621\\
714	0.00362988362316571\\
715	0.0036298836231657\\
716	0.00362959903159803\\
717	0.00360646345804451\\
718	0.0036064634580445\\
719	0.00360550783870954\\
720	0.00360550783870952\\
721	0.00359905201894656\\
722	0.00359905201894654\\
723	0.00359802567529295\\
724	0.00359741640965369\\
725	0.0035947784039744\\
726	0.00359477840397439\\
727	0.00357896405189763\\
728	0.00357896405189763\\
729	0.00357175753645502\\
730	0.00357134677824672\\
731	0.00355903837736271\\
732	0.00355901130138878\\
733	0.00355510586817516\\
734	0.00355473884017214\\
735	0.00355431048625531\\
736	0.00355274280238069\\
737	0.00355249140890947\\
738	0.00355249140890947\\
739	0.0035512369348662\\
740	0.00354931335879452\\
741	0.00354922598810991\\
742	0.00354423430372149\\
743	0.00354280247877312\\
744	0.00353090081816475\\
745	0.00352959338525581\\
746	0.00352869044717653\\
747	0.00352869044717652\\
748	0.00351547241466956\\
749	0.00351547241466956\\
750	0.00351397464316293\\
751	0.00351283754298398\\
752	0.00351025714717275\\
753	0.00351025714717274\\
754	0.00350075061501012\\
755	0.00350075061501012\\
756	0.0034999796189441\\
757	0.00349997961894409\\
758	0.00349511175645865\\
759	0.00349417174519987\\
760	0.00347630549963875\\
761	0.00347557416869468\\
762	0.00346899244709033\\
763	0.00346897174018648\\
764	0.00345982085607885\\
765	0.0034592955911021\\
766	0.00344990053470522\\
767	0.00344980002309059\\
768	0.00344876790157581\\
769	0.0034487679015758\\
770	0.0034481169906254\\
771	0.00344779822675489\\
772	0.00344431658581813\\
773	0.00344431658581812\\
774	0.00344389648084265\\
775	0.00344371046339726\\
776	0.00343635085932273\\
777	0.00343635085932272\\
778	0.00342554599942631\\
779	0.0034255459994263\\
780	0.00342013402673098\\
781	0.00342013402673096\\
782	0.00341321758187572\\
783	0.00341321758187571\\
784	0.00340104988175796\\
785	0.00340104988175796\\
786	0.00339716808643183\\
787	0.00339716808643182\\
788	0.00339101242439038\\
789	0.00339101242439037\\
790	0.00338652597120329\\
791	0.00338652597120327\\
792	0.00338533202812571\\
793	0.0033853320281257\\
794	0.00336953192118699\\
795	0.00336950776239931\\
796	0.00335441292240718\\
797	0.0033535110096034\\
798	0.00335224099358539\\
799	0.00334914113334738\\
800	0.00334814148193761\\
801	0.0033435008611432\\
802	0.0033433013462729\\
803	0.00334276867835007\\
804	0.00334201033954564\\
805	0.00333563283756761\\
806	0.00333487357148692\\
807	0.00332884082686459\\
808	0.00332871692940465\\
809	0.00332867526171454\\
810	0.00332811923935916\\
811	0.0033238615632316\\
812	0.0033234594595098\\
813	0.00332315265775908\\
814	0.00332289303803621\\
815	0.0033177109518595\\
816	0.00331771095185947\\
817	0.0032889410423405\\
818	0.00328894104234049\\
819	0.00327118065265094\\
820	0.00327118065265094\\
821	0.00326918294482664\\
822	0.00326918294482663\\
823	0.00326727840046585\\
824	0.00326727840046585\\
825	0.00326528270872854\\
826	0.00326526269644425\\
827	0.00326446021494602\\
828	0.00326446021494601\\
829	0.00326167292383874\\
830	0.00326167292383873\\
831	0.00326108262483796\\
832	0.00326108262483795\\
833	0.00325857278300258\\
834	0.00325857278300257\\
835	0.00325801710623812\\
836	0.00325801710623811\\
837	0.00323454954465823\\
838	0.00323446984449558\\
839	0.00321420920630152\\
840	0.0032140315696382\\
841	0.00321274024474659\\
842	0.00321274024474657\\
843	0.00320180429252111\\
844	0.00320148140943945\\
845	0.00319529091220757\\
846	0.00319466146674523\\
847	0.00319345436468008\\
848	0.00319298464526362\\
849	0.00319217544753062\\
850	0.00319214800342191\\
851	0.00319171360836994\\
852	0.00319162559615077\\
853	0.00319153784235168\\
854	0.00319137792353303\\
855	0.00319108409248912\\
856	0.0031805793200327\\
857	0.0031805793200327\\
858	0.00316062707899307\\
859	0.00316060997993238\\
860	0.00315827046110823\\
861	0.00315827046110823\\
862	0.00314350251607049\\
863	0.00314350251607049\\
864	0.00313429466391998\\
865	0.00313429466391997\\
866	0.00312898326543529\\
867	0.00312898326543527\\
868	0.00312766319757144\\
869	0.00312759698003326\\
870	0.00312620711976967\\
871	0.00312620711976966\\
872	0.00312486623528353\\
873	0.00312486623528352\\
874	0.00312422206077022\\
875	0.00312422206077021\\
876	0.00310937758334617\\
877	0.00310937758334615\\
878	0.00310410139113631\\
879	0.00310396208788939\\
880	0.00308779215227946\\
881	0.00308756482750417\\
882	0.00307692843388966\\
883	0.00307660799843032\\
884	0.00307610279468965\\
885	0.00307610279468964\\
886	0.00307002742432081\\
887	0.00306962150709273\\
888	0.00306592296903246\\
889	0.00306545721891699\\
890	0.00306374134583729\\
891	0.00306329034119242\\
892	0.00306283285057107\\
893	0.00305945579844175\\
894	0.00305944300747853\\
895	0.00305181105242001\\
896	0.00305181105242001\\
897	0.003034530354751\\
898	0.003034530354751\\
899	0.00302642263771602\\
900	0.00302636923949176\\
901	0.00302263923691934\\
902	0.00302263923691933\\
903	0.00301484795845835\\
904	0.00301484795845834\\
905	0.00301123037790443\\
906	0.00301123037790442\\
907	0.00301018608618855\\
908	0.00301018608618855\\
909	0.00300799018832837\\
910	0.00300799018832837\\
911	0.00300202284700913\\
912	0.00300191437706255\\
913	0.00298445626626766\\
914	0.00298428636182348\\
915	0.0029788663952468\\
916	0.00297886639524678\\
917	0.002972275279501\\
918	0.00297204642154261\\
919	0.00296507416756697\\
920	0.00296506198670319\\
921	0.00296436339466399\\
922	0.00296408820869848\\
923	0.00295992058032776\\
924	0.00295962641304402\\
925	0.00295833921650268\\
926	0.00295482164543494\\
927	0.00295482164543494\\
928	0.00293747352294589\\
929	0.00293747352294589\\
930	0.0029338505281677\\
931	0.00293380938814477\\
932	0.00292555328708334\\
933	0.00292555328708333\\
934	0.00292128184965509\\
935	0.00292128184965507\\
936	0.00291812185457234\\
937	0.00291812185457234\\
938	0.0029145539239124\\
939	0.00291455392391239\\
940	0.00291068502289233\\
941	0.00291060461576545\\
942	0.00289412571705379\\
943	0.00289400500434782\\
944	0.00289156357670854\\
945	0.00289156357670853\\
946	0.00288307058915412\\
947	0.00288291543624604\\
948	0.00288015224483194\\
949	0.00288014369655726\\
950	0.00287674118852663\\
951	0.00287656634345467\\
952	0.00287459052077855\\
953	0.00286967470113442\\
954	0.00286967470113442\\
955	0.00285433966465261\\
956	0.0028543396646526\\
957	0.00285232233094594\\
958	0.00285229252990527\\
959	0.00284462533843098\\
960	0.00284462533843097\\
961	0.00284190948222353\\
962	0.00284190948222351\\
963	0.00283991782484415\\
964	0.00283991782484414\\
965	0.00283213979401841\\
966	0.00283208430501341\\
967	0.00281849444601747\\
968	0.00281841551497456\\
969	0.00281626791343654\\
970	0.00281626791343651\\
971	0.00281061160737984\\
972	0.00281051696294836\\
973	0.00280798408105552\\
974	0.00280677783947137\\
975	0.00280677182913567\\
976	0.00279812606559783\\
977	0.00279812606559781\\
978	0.00278654186416966\\
979	0.00278654186416966\\
980	0.00278363024576761\\
981	0.00278361050355626\\
982	0.00278090091272016\\
983	0.00278090091272016\\
984	0.00277492333983724\\
985	0.00277492333983722\\
986	0.00276787449699978\\
987	0.00276784005060847\\
988	0.0027587277287713\\
989	0.00275868253445967\\
990	0.00275570490944725\\
991	0.00275451222386234\\
992	0.0027545122238623\\
993	0.00274650786243002\\
994	0.00274650403108773\\
995	0.00274142124949645\\
996	0.00274142124949642\\
997	0.00273502866209624\\
998	0.00273502866209623\\
999	0.00272907143996055\\
1000	0.00272906002549133\\
1001	0.00272164880039357\\
1002	0.00272164880039354\\
1003	0.00271892036547963\\
1004	0.00271890241705145\\
1005	0.002715577713457\\
1006	0.00270738084388309\\
1007	0.00270738084388304\\
1008	0.00270045651592165\\
1009	0.00270045450618959\\
1010	0.00270040191596623\\
1011	0.0027004019159662\\
1012	0.00268954020787617\\
1013	0.00268953502582118\\
1014	0.00268595012071304\\
1015	0.00268300950808653\\
1016	0.00268300950808652\\
1017	0.00267559845290238\\
1018	0.00267559845290238\\
1019	0.00266937646812054\\
1020	0.00266937573061186\\
1021	0.00266560991818721\\
1022	0.0026596042150363\\
1023	0.00265960421503627\\
1024	0.00265372779411052\\
};
\addlegendentry{Q (original)}

\addplot [color=mycolor1, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, mycolor1}, mark repeat=103, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.817133388428731\\
3	0.817133388428731\\
4	0.66770697448502\\
5	0.613507004831302\\
6	0.613507004831301\\
7	0.501317057682563\\
8	0.501317057682563\\
9	0.442686944835901\\
10	0.4426869448359\\
11	0.376390844977074\\
12	0.361734283246923\\
13	0.361734283246922\\
14	0.317030598503758\\
15	0.317030598503758\\
16	0.271591541604193\\
17	0.271591541604193\\
18	0.259056287190965\\
19	0.259056287190964\\
20	0.229490959929369\\
21	0.229490959929369\\
22	0.195971731128144\\
23	0.194500492927915\\
24	0.194500492927915\\
25	0.187524725700849\\
26	0.187524725700848\\
27	0.169357141791675\\
28	0.169357141791674\\
29	0.140794311462128\\
30	0.140794311462128\\
31	0.140345307071126\\
32	0.140345307071126\\
33	0.138387375126836\\
34	0.138387375126836\\
35	0.127799212441572\\
36	0.127799212441571\\
37	0.104429003500905\\
38	0.104429003500904\\
39	0.1039017928074\\
40	0.1039017928074\\
41	0.101592651918591\\
42	0.101592651918591\\
43	0.100508400387651\\
44	0.0986377014012248\\
45	0.0986377014012242\\
46	0.0806001591728041\\
47	0.0806001591728041\\
48	0.0784057120448281\\
49	0.0784057120448278\\
50	0.0777862049466036\\
51	0.0777862049466031\\
52	0.0749721956858973\\
53	0.0749721956858968\\
54	0.07275565637761\\
55	0.0727556563776099\\
56	0.0635617052210299\\
57	0.0635617052210295\\
58	0.0625822835557272\\
59	0.0625822835557267\\
60	0.0605149207501096\\
61	0.0605149207501094\\
62	0.0565750429081936\\
63	0.0565750429081936\\
64	0.0536913960231005\\
65	0.0536913960231003\\
66	0.0526661006893036\\
67	0.0512845757650619\\
68	0.0512845757650614\\
69	0.051138073417499\\
70	0.0511380734174986\\
71	0.0477223816139844\\
72	0.0477223816139843\\
73	0.0436656226789439\\
74	0.0436656226789439\\
75	0.0427398747110011\\
76	0.0427398747110006\\
77	0.041906339169035\\
78	0.0419063391690346\\
79	0.0405162608086605\\
80	0.0405162608086604\\
81	0.0388659330406657\\
82	0.0388659330406657\\
83	0.0383946693397775\\
84	0.0383946693397772\\
85	0.036172001694629\\
86	0.0361720016946285\\
87	0.0349241786436197\\
88	0.0349241786436193\\
89	0.0344349374181912\\
90	0.034434937418191\\
91	0.031463446471667\\
92	0.0314634464716668\\
93	0.0312711695102653\\
94	0.0312711695102652\\
95	0.0310493201744657\\
96	0.0310493201744653\\
97	0.029557350310982\\
98	0.0295573503109816\\
99	0.0293287639414337\\
100	0.0293287639414337\\
101	0.0286818414758453\\
102	0.0277043599081389\\
103	0.0277043599081387\\
104	0.0270012523711881\\
105	0.0270012523711876\\
106	0.0262212125208113\\
107	0.026221212520811\\
108	0.0253714362025698\\
109	0.0253714362025694\\
110	0.0246606071095577\\
111	0.0246606071095576\\
112	0.0237650823240469\\
113	0.0237650823240469\\
114	0.0227030121626405\\
115	0.0227030121626403\\
116	0.0226364607797936\\
117	0.0226364607797935\\
118	0.0221917764184247\\
119	0.0221917764184244\\
120	0.0220636248418882\\
121	0.0220636248418878\\
122	0.0216437093423316\\
123	0.0216437093423316\\
124	0.0211515653279578\\
125	0.0211515653279573\\
126	0.019840498811404\\
127	0.0198404988114039\\
128	0.0194192422457363\\
129	0.019419242245736\\
130	0.0190489754222846\\
131	0.0190489754222843\\
132	0.0190223416873336\\
133	0.0190223416873332\\
134	0.0189203845584822\\
135	0.018920384558482\\
136	0.0178512308424587\\
137	0.0178512308424586\\
138	0.0172836502470058\\
139	0.0172836502470055\\
140	0.0172748635208388\\
141	0.0172748635208384\\
142	0.016704999182212\\
143	0.016704999182212\\
144	0.0165654574689417\\
145	0.0165654574689414\\
146	0.016332638700686\\
147	0.0162587797488089\\
148	0.0162587797488088\\
149	0.0160128729187943\\
150	0.0160128729187941\\
151	0.0158321759767129\\
152	0.0158321759767125\\
153	0.01554379051882\\
154	0.0155437905188197\\
155	0.0146358844547039\\
156	0.0146358844547036\\
157	0.0145800444761954\\
158	0.0145800444761952\\
159	0.0143620683277758\\
160	0.0143620683277757\\
161	0.0141158677634269\\
162	0.0141158677634266\\
163	0.0137451286872659\\
164	0.0137451286872657\\
165	0.0136412451947841\\
166	0.0136412451947838\\
167	0.0135498480596043\\
168	0.0135498480596042\\
169	0.0131736493405781\\
170	0.0131736493405781\\
171	0.012976633491849\\
172	0.0129766334918487\\
173	0.0129369996020514\\
174	0.0129369996020511\\
175	0.0128136927573441\\
176	0.0128136927573438\\
177	0.0126058205561234\\
178	0.0126058205561234\\
179	0.0121263541838407\\
180	0.0121263541838405\\
181	0.0119594698571236\\
182	0.0119594698571234\\
183	0.0119531019189444\\
184	0.0119531019189442\\
185	0.0117693465218945\\
186	0.0117693465218944\\
187	0.0116703398734736\\
188	0.0116703398734734\\
189	0.0115582506430147\\
190	0.0115582506430144\\
191	0.0114676313463272\\
192	0.0114676313463271\\
193	0.0111467169084011\\
194	0.0111467169084008\\
195	0.0110929849648235\\
196	0.0110929849648232\\
197	0.0107177777271965\\
198	0.0107177777271962\\
199	0.010598756669794\\
200	0.010598756669794\\
201	0.0105982497775394\\
202	0.0105982497775391\\
203	0.0105204916878061\\
204	0.0105204916878059\\
205	0.0104704961810933\\
206	0.010470496181093\\
207	0.0104227573121643\\
208	0.010422757312164\\
209	0.0102004383763715\\
210	0.0102004383763712\\
211	0.0100453431295967\\
212	0.0100453431295963\\
213	0.00995373388444399\\
214	0.00995373388444352\\
215	0.0099410157309946\\
216	0.00994101573099457\\
217	0.00990884888352875\\
218	0.00990884888352852\\
219	0.00984358455804566\\
220	0.00984358455804554\\
221	0.0098084148746886\\
222	0.00980841487468851\\
223	0.00972939613771714\\
224	0.00971315086343521\\
225	0.00971315086343499\\
226	0.00944463251223515\\
227	0.00944463251223492\\
228	0.0093635218335306\\
229	0.00936352183353042\\
230	0.00906444839209518\\
231	0.00906444839209494\\
232	0.00897921763486244\\
233	0.00897921763486224\\
234	0.00875785403065008\\
235	0.00875785403064983\\
236	0.00868540916956944\\
237	0.00868540916956938\\
238	0.00856022319958876\\
239	0.00856022319958863\\
240	0.00851678299925915\\
241	0.00851678299925888\\
242	0.00842094232519031\\
243	0.00842094232519012\\
244	0.00836899948162134\\
245	0.00836899948162116\\
246	0.0083351187739429\\
247	0.00833511877394264\\
248	0.00830114739146718\\
249	0.0083011473914671\\
250	0.00820838526941665\\
251	0.00820838526941634\\
252	0.0081335282965136\\
253	0.00813352829651323\\
254	0.00799796655121704\\
255	0.007997966551217\\
256	0.00786129026438673\\
257	0.00786129026438656\\
258	0.00767265245665751\\
259	0.00767265245665751\\
260	0.0076473565544973\\
261	0.00764735655449713\\
262	0.00753425827268374\\
263	0.00753425827268361\\
264	0.00743960323485167\\
265	0.00743960323485151\\
266	0.00723830302158939\\
267	0.00723830302158933\\
268	0.00712553829199246\\
269	0.00712553829199238\\
270	0.00709106773308539\\
271	0.00709106773308522\\
272	0.00700869761323538\\
273	0.00700869761323522\\
274	0.0068056239804075\\
275	0.00680562398040733\\
276	0.00670569341521378\\
277	0.00670569341521365\\
278	0.00657543171185996\\
279	0.00657543171185977\\
280	0.006554128393175\\
281	0.00655412839317496\\
282	0.00647911497422416\\
283	0.00647911497422402\\
284	0.00639443462066947\\
285	0.00639443462066927\\
286	0.00625804039625395\\
287	0.00625804039625375\\
288	0.00619654332595909\\
289	0.006196543325959\\
290	0.00617297259837656\\
291	0.00617297259837654\\
292	0.00616288837594157\\
293	0.00616288837594134\\
294	0.00612598681988596\\
295	0.00612598681988591\\
296	0.00610668546233306\\
297	0.00610668546233278\\
298	0.00605069367999498\\
299	0.00603880115903637\\
300	0.00603880115903624\\
301	0.00603066437007835\\
302	0.00603066437007823\\
303	0.00567245449881452\\
304	0.00567245449881452\\
305	0.00547666032108227\\
306	0.00547666032108215\\
307	0.00546212232791736\\
308	0.00546212232791732\\
309	0.00545387155534606\\
310	0.00545387155534597\\
311	0.00536817868564251\\
312	0.0053681786856424\\
313	0.00525842411932207\\
314	0.00525842411932201\\
315	0.00511668666480375\\
316	0.00511668666480363\\
317	0.00505859267080263\\
318	0.00505859267080261\\
319	0.0050192842255141\\
320	0.00501928422551399\\
321	0.0049107196231883\\
322	0.00491071962318817\\
323	0.00486803833469221\\
324	0.0048680383346922\\
325	0.00485409303112179\\
326	0.0048540930311217\\
327	0.00474462027748291\\
328	0.00474462027748277\\
329	0.00464002320830664\\
330	0.00464002320830654\\
331	0.00462275332900877\\
332	0.00462275332900873\\
333	0.00461401859128806\\
334	0.00461401859128792\\
335	0.00457285492638009\\
336	0.00457285492638002\\
337	0.00451560090082278\\
338	0.00451560090082265\\
339	0.00444694225986948\\
340	0.00444694225986932\\
341	0.0044063880430141\\
342	0.0044063880430139\\
343	0.00436545545393065\\
344	0.00436545545393056\\
345	0.0043246921284389\\
346	0.00432469212843882\\
347	0.00421576299966945\\
348	0.00421576299966944\\
349	0.00406233268390407\\
350	0.004062332683904\\
351	0.00402478641684446\\
352	0.00402478641684439\\
353	0.0039892325210607\\
354	0.00398923252106068\\
355	0.00396807866514292\\
356	0.00396807866514288\\
357	0.00396442501204616\\
358	0.00396442501204607\\
359	0.00391654221504942\\
360	0.00384442532457159\\
361	0.00384442532457152\\
362	0.00366431911901139\\
363	0.0036643191190113\\
364	0.00363334126266654\\
365	0.00363334126266646\\
366	0.00358216864836282\\
367	0.00358216864836275\\
368	0.0035679231022394\\
369	0.00356792310223937\\
370	0.00351681566259118\\
371	0.00351681566259109\\
372	0.00345073878797395\\
373	0.0034507387879739\\
374	0.00339786348748336\\
375	0.00339786348748327\\
376	0.00335880317292535\\
377	0.00335880317292529\\
378	0.00332457265366207\\
379	0.00332457265366205\\
380	0.00330433298873488\\
381	0.00330433298873478\\
382	0.00323385108346176\\
383	0.00323385108346166\\
384	0.00322156941835143\\
385	0.00322156941835137\\
386	0.00320950586256426\\
387	0.00320950586256425\\
388	0.00318468114455166\\
389	0.00318468114455155\\
390	0.00315563821073242\\
391	0.00315563821073228\\
392	0.00313054245438289\\
393	0.00313054245438283\\
394	0.00306263357207996\\
395	0.00306263357207994\\
396	0.00303715880462234\\
397	0.0030371588046223\\
398	0.00294062665112291\\
399	0.00294062665112286\\
400	0.00292562151073053\\
401	0.00292562151073047\\
402	0.0028136827371473\\
403	0.00281368273714728\\
404	0.00278288866209315\\
405	0.00278288866209309\\
406	0.00270315339081946\\
407	0.00270315339081941\\
408	0.00268129207175891\\
409	0.00268129207175886\\
410	0.0026747589583001\\
411	0.00267475895830009\\
412	0.00266334146884835\\
413	0.00266334146884831\\
414	0.00265251403516969\\
415	0.00265251403516963\\
416	0.00263010771140235\\
417	0.0025457397680594\\
418	0.00254573976805934\\
419	0.00247869155884187\\
420	0.00247869155884182\\
421	0.00245963309892395\\
422	0.00245963309892388\\
423	0.00243104028643571\\
424	0.00243104028643567\\
425	0.00241520878254369\\
426	0.00241520878254367\\
427	0.00239192858067944\\
428	0.00239192858067937\\
429	0.00234413309405488\\
430	0.00234413309405484\\
431	0.00234090839469387\\
432	0.0023409083946938\\
433	0.00231024229666804\\
434	0.00231024229666801\\
435	0.00230531543763105\\
436	0.00230531543763096\\
437	0.00228429194402254\\
438	0.00228429194402244\\
439	0.00226372646683151\\
440	0.00226372646683149\\
441	0.00220771395299884\\
442	0.00220771395299879\\
443	0.00219189634280556\\
444	0.00219189634280556\\
445	0.00217009038118048\\
446	0.00217009038118044\\
447	0.00210032495076019\\
448	0.00210032495076017\\
449	0.00208634178498759\\
450	0.00208634178498755\\
451	0.00205368468492879\\
452	0.00205368468492874\\
453	0.00202333962106028\\
454	0.00202333962106024\\
455	0.00195747229301275\\
456	0.00195747229301271\\
457	0.00194313735937096\\
458	0.00194313735937094\\
459	0.00187867622758052\\
460	0.00187867622758048\\
461	0.00187632005930727\\
462	0.00187632005930723\\
463	0.001870454506697\\
464	0.00187045450669697\\
465	0.00185506576148213\\
466	0.00185506576148212\\
467	0.00184859556423123\\
468	0.0018485955642312\\
469	0.00182669689031205\\
470	0.00181513220223647\\
471	0.00181513220223643\\
472	0.00176516838797642\\
473	0.00176516838797637\\
474	0.00174334039261578\\
475	0.00174334039261575\\
476	0.00172751708844438\\
477	0.00172751708844434\\
478	0.00170395282971541\\
479	0.00170395282971537\\
480	0.00170125060074513\\
481	0.00170125060074507\\
482	0.00168980003225343\\
483	0.00168980003225341\\
484	0.00168573592082437\\
485	0.00168573592082429\\
486	0.00164529999554199\\
487	0.00164529999554196\\
488	0.00163757984285684\\
489	0.00163757984285682\\
490	0.00159235121294103\\
491	0.00159235121294103\\
492	0.00156164944652264\\
493	0.00156164944652262\\
494	0.0015497385144824\\
495	0.00154973851448238\\
496	0.00154598682047455\\
497	0.00154598682047454\\
498	0.00148727312072871\\
499	0.00148727312072868\\
500	0.00147967576905524\\
501	0.00147967576905521\\
502	0.00147713532937956\\
503	0.00147713532937953\\
504	0.00144365000058591\\
505	0.00144365000058589\\
506	0.00141767474213064\\
507	0.0014176747421306\\
508	0.00138474777298174\\
509	0.00138474777298172\\
510	0.00136972355265953\\
511	0.0013697235526595\\
512	0.00134554107026399\\
513	0.00134554107026398\\
514	0.00134374607425657\\
515	0.00134374607425654\\
516	0.00133202017596423\\
517	0.00133202017596419\\
518	0.00132704405411841\\
519	0.0013270440541184\\
520	0.00132371325900173\\
521	0.00132371325900171\\
522	0.00130841370659623\\
523	0.00130360799105906\\
524	0.00130360799105903\\
525	0.00128378694066781\\
526	0.00128378694066777\\
527	0.00127207935128493\\
528	0.00127207935128487\\
529	0.00126391320004594\\
530	0.00126391320004592\\
531	0.00123152488527528\\
532	0.00123152488527526\\
533	0.00121878216501052\\
534	0.0012187821650105\\
535	0.00119611570307118\\
536	0.00119611570307115\\
537	0.00119046158137063\\
538	0.00119046158137061\\
539	0.00115403014338468\\
540	0.00115403014338467\\
541	0.00114007927564619\\
542	0.00114007927564617\\
543	0.00113846990776841\\
544	0.00113846990776838\\
545	0.00112311606196784\\
546	0.00112311606196783\\
547	0.00109418653860853\\
548	0.0010941865386085\\
549	0.0010847490546113\\
550	0.00108474905461128\\
551	0.00108110040724762\\
552	0.00108110040724759\\
553	0.00106110069444834\\
554	0.00106110069444833\\
555	0.00105717695913991\\
556	0.00105717695913987\\
557	0.00102807682353469\\
558	0.00102807682353466\\
559	0.00101571664102639\\
560	0.00101571664102638\\
561	0.00100614779473012\\
562	0.0010061477947301\\
563	0.000996728530945576\\
564	0.000996728530945556\\
565	0.000990849556090004\\
566	0.000990849556089968\\
567	0.000990813726278813\\
568	0.000990813726278792\\
569	0.000981813430721038\\
570	0.000981813430720993\\
571	0.00097668934652771\\
572	0.0009766893465277\\
573	0.000975552723492947\\
574	0.00097555272349293\\
575	0.000964060283296473\\
576	0.00094326307179934\\
577	0.000943263071799322\\
578	0.000915947071033139\\
579	0.000915947071033121\\
580	0.000904015252058466\\
581	0.00090401525205845\\
582	0.000899072453341748\\
583	0.000899072453341729\\
584	0.000885934047065558\\
585	0.000885934047065537\\
586	0.000862881201943351\\
587	0.000862881201943323\\
588	0.000859630598098425\\
589	0.000859630598098412\\
590	0.000853700274833175\\
591	0.000853700274833161\\
592	0.000838370529984559\\
593	0.000838370529984554\\
594	0.00083369525485985\\
595	0.000833695254859823\\
596	0.000813012500426483\\
597	0.000813012500426467\\
598	0.000811946428403519\\
599	0.000811946428403503\\
600	0.000810746736392723\\
601	0.000810746736392695\\
602	0.000801910153536076\\
603	0.00080191015353606\\
604	0.000793453390089631\\
605	0.000793453390089606\\
606	0.000781389119437764\\
607	0.000781389119437738\\
608	0.000774263183919312\\
609	0.00077426318391928\\
610	0.000765094456886938\\
611	0.000765094456886926\\
612	0.000758894936030299\\
613	0.00075889493603028\\
614	0.000750595125205952\\
615	0.000750595125205939\\
616	0.000738325502530287\\
617	0.000738325502530276\\
618	0.000737889650051867\\
619	0.000737889650051857\\
620	0.000729067629612573\\
621	0.000723341719149312\\
622	0.000723341719149292\\
623	0.000699585472721685\\
624	0.000699585472721677\\
625	0.000694224330548001\\
626	0.000694224330547975\\
627	0.000688076175750035\\
628	0.000688076175750027\\
629	0.000676665217647223\\
630	0.000676665217647214\\
631	0.000670743004810668\\
632	0.000670743004810647\\
633	0.000657144797044235\\
634	0.00065714479704422\\
635	0.00065674172405888\\
636	0.000656741724058877\\
637	0.000652279953542394\\
638	0.000652279953542374\\
639	0.000641686985453647\\
640	0.000641686985453641\\
641	0.000638366726862801\\
642	0.000638366726862784\\
643	0.000628660512150997\\
644	0.000628660512150977\\
645	0.00062553586787873\\
646	0.000625535867878724\\
647	0.00062486639255026\\
648	0.000624866392550255\\
649	0.000622927396394523\\
650	0.000622927396394494\\
651	0.000621894929895156\\
652	0.000621894929895142\\
653	0.000592759980813262\\
654	0.000592759980813243\\
655	0.000590630777518098\\
656	0.000590630777518097\\
657	0.000583025110527111\\
658	0.000583025110527106\\
659	0.00057268149625932\\
660	0.000572681496259309\\
661	0.000571118753465849\\
662	0.000571118753465849\\
663	0.000568899027889183\\
664	0.000568899027889164\\
665	0.000564779137868726\\
666	0.000549656683883503\\
667	0.000549656683883482\\
668	0.000547655623034146\\
669	0.000547655623034138\\
670	0.000536372768428713\\
671	0.000536372768428708\\
672	0.000534526687056542\\
673	0.000534526687056527\\
674	0.000529409237297944\\
675	0.000529409237297934\\
676	0.000523125154749868\\
677	0.000523125154749853\\
678	0.000518278858518576\\
679	0.000518278858518568\\
680	0.000515171160815847\\
681	0.000515171160815828\\
682	0.000513627048590656\\
683	0.000513627048590651\\
684	0.000510473019542033\\
685	0.000510473019542012\\
686	0.000502668691301368\\
687	0.000502668691301365\\
688	0.000493998184360794\\
689	0.000493998184360781\\
690	0.000493431144302575\\
691	0.000493431144302571\\
692	0.000491578300959436\\
693	0.000491578300959436\\
694	0.000474112787567573\\
695	0.000474112787567558\\
696	0.000466442949603992\\
697	0.00046644294960399\\
698	0.000463496916133105\\
699	0.0004634969161331\\
700	0.000458076477240735\\
701	0.000458076477240721\\
702	0.000454434262470585\\
703	0.000454434262470577\\
704	0.000452067516195631\\
705	0.000452067516195627\\
706	0.000447388715822857\\
707	0.000445467341665073\\
708	0.000445467341665061\\
709	0.00043863450408756\\
710	0.000438634504087554\\
711	0.000435965458203405\\
712	0.000435965458203394\\
713	0.000429336706787981\\
714	0.000429336706787966\\
715	0.00042748857913228\\
716	0.000427488579132276\\
717	0.000425421339127784\\
718	0.000425421339127766\\
719	0.000423551389631242\\
720	0.000423551389631239\\
721	0.00041808506184607\\
722	0.000418085061846063\\
723	0.000410538553709411\\
724	0.000410538553709404\\
725	0.000402352302890366\\
726	0.000402352302890363\\
727	0.000401255470946089\\
728	0.000401255470946078\\
729	0.000397856449040007\\
730	0.000397856449040005\\
731	0.000395187209837006\\
732	0.000395187209837005\\
733	0.000387683474110809\\
734	0.000387683474110796\\
735	0.000377011995158313\\
736	0.000377011995158304\\
737	0.000376515053603047\\
738	0.000376515053603041\\
739	0.00037625296545538\\
740	0.000376252965455374\\
741	0.000368970274236069\\
742	0.000368970274236057\\
743	0.000368330704161619\\
744	0.000368330704161616\\
745	0.000365390404292573\\
746	0.000365390404292571\\
747	0.000363360168706904\\
748	0.000363360168706894\\
749	0.000361849483269662\\
750	0.000360046478935997\\
751	0.000360046478935978\\
752	0.000358875824871686\\
753	0.000358875824871679\\
754	0.000347822998951279\\
755	0.000347822998951276\\
756	0.000345985751947912\\
757	0.000345985751947906\\
758	0.000344429641863336\\
759	0.000344429641863332\\
760	0.000334875304455166\\
761	0.000334875304455159\\
762	0.000332779712210481\\
763	0.00033277971221047\\
764	0.000328608356495447\\
765	0.000328608356495442\\
766	0.000327426749660299\\
767	0.000327426749660294\\
768	0.000324185315056555\\
769	0.00032418531505655\\
770	0.000323619528886144\\
771	0.000323619528886129\\
772	0.000316716677067866\\
773	0.000316716677067859\\
774	0.000312087242581482\\
775	0.00031208724258148\\
776	0.000311901075093219\\
777	0.000311901075093207\\
778	0.000309571866176114\\
779	0.000309571866176108\\
780	0.000309056670309531\\
781	0.000309056670309516\\
782	0.000304518463253327\\
783	0.000304518463253324\\
784	0.000301165061083023\\
785	0.000301165061083019\\
786	0.00029952448658499\\
787	0.000299524486584986\\
788	0.000298420909663603\\
789	0.000289393421270331\\
790	0.000289393421270322\\
791	0.000288533688892167\\
792	0.000288533688892161\\
793	0.00028818380546953\\
794	0.000288183805469524\\
795	0.000281427500589392\\
796	0.00028142750058938\\
797	0.000278408794993709\\
798	0.000278408794993703\\
799	0.000275424610897157\\
800	0.000275424610897151\\
801	0.000274682778053212\\
802	0.000274682778053209\\
803	0.000273498679235616\\
804	0.000273498679235612\\
805	0.00027123684499742\\
806	0.000271236844997413\\
807	0.000271029659449343\\
808	0.000271029659449339\\
809	0.000268763280649519\\
810	0.000268763280649506\\
811	0.000263625700908443\\
812	0.000263625700908441\\
813	0.000259488427135881\\
814	0.000259488427135872\\
815	0.000256491372709461\\
816	0.000256491372709457\\
817	0.000254708870017661\\
818	0.000254708870017653\\
819	0.000252832906461776\\
820	0.000252832906461773\\
821	0.000250657796157599\\
822	0.000247697685567145\\
823	0.000247697685567141\\
824	0.000244475093552632\\
825	0.000244475093552628\\
826	0.000243746441906712\\
827	0.000243746441906706\\
828	0.000242414257755835\\
829	0.00024241425775583\\
830	0.000238728406448164\\
831	0.000238728406448159\\
832	0.000236551305195468\\
833	0.000236551305195457\\
834	0.000235650648994195\\
835	0.000235650648994188\\
836	0.000234633996165516\\
837	0.000234633996165515\\
838	0.000231717898261709\\
839	0.000231717898261706\\
840	0.000230671652706648\\
841	0.000230671652706641\\
842	0.000226697775767327\\
843	0.000226697775767323\\
844	0.00022135479358108\\
845	0.000221354793581078\\
846	0.000220457632185689\\
847	0.000220457632185688\\
848	0.000219864993039266\\
849	0.000219864993039264\\
850	0.000215970594465311\\
851	0.00021597059446531\\
852	0.000215755238691627\\
853	0.000215755238691624\\
854	0.000214209113771441\\
855	0.000212474731447414\\
856	0.000212474731447406\\
857	0.000211014550333325\\
858	0.000211014550333324\\
859	0.000210537052513923\\
860	0.000210537052513918\\
861	0.000209481113531203\\
862	0.000209481113531199\\
863	0.000203877230055623\\
864	0.000203877230055622\\
865	0.000202868638645804\\
866	0.000202868638645801\\
867	0.000199667202397726\\
868	0.000199667202397721\\
869	0.000199651688489145\\
870	0.000199651688489143\\
871	0.000198265250916141\\
872	0.00019826525091614\\
873	0.000194036224155927\\
874	0.000194036224155924\\
875	0.000191986573394516\\
876	0.000191986573394514\\
877	0.000191629801306043\\
878	0.000191629801306039\\
879	0.000191085949377698\\
880	0.000191085949377694\\
881	0.000189343327014683\\
882	0.000189343327014681\\
883	0.000187539726634569\\
884	0.000187539726634563\\
885	0.00018608357046422\\
886	0.000185148147484006\\
887	0.000185148147484001\\
888	0.000182992258163165\\
889	0.000182992258163162\\
890	0.000180051710078463\\
891	0.000180051710078461\\
892	0.000177479918691513\\
893	0.000177479918691508\\
894	0.000176211180804543\\
895	0.000176211180804541\\
896	0.000175626090070114\\
897	0.000175626090070113\\
898	0.000174794724753565\\
899	0.000174794724753561\\
900	0.000173531931583779\\
901	0.000173531931583778\\
902	0.00017194939437652\\
903	0.000171949394376516\\
904	0.000169685743056267\\
905	0.000169685743056267\\
906	0.000169165220909672\\
907	0.00016916522090967\\
908	0.000165418570740572\\
909	0.00016541857074057\\
910	0.000165014927928757\\
911	0.000165014927928754\\
912	0.000164190722079616\\
913	0.000162355646202928\\
914	0.000162355646202921\\
915	0.00016149513541433\\
916	0.000161495135414328\\
917	0.000159039640174239\\
918	0.000159039640174237\\
919	0.000157668931044137\\
920	0.000157668931044132\\
921	0.000157589266483888\\
922	0.000157589266483885\\
923	0.000156864156426448\\
924	0.000156864156426445\\
925	0.000155383376778475\\
926	0.000155383376778471\\
927	0.000152546271720257\\
928	0.000152546271720256\\
929	0.000151322127847212\\
930	0.000151322127847209\\
931	0.000149292437463905\\
932	0.0001492924374639\\
933	0.00014810387255197\\
934	0.000148103872551966\\
935	0.000147048465791956\\
936	0.000147022481352633\\
937	0.000147022481352632\\
938	0.000146203833919883\\
939	0.000146203833919879\\
940	0.000145681699025595\\
941	0.000145681699025594\\
942	0.000142179388100963\\
943	0.000142179388100961\\
944	0.000142142101101087\\
945	0.000142142101101085\\
946	0.000140159441042803\\
947	0.000140159441042803\\
948	0.00013914668098637\\
949	0.000139146680986367\\
950	0.000137334310837802\\
951	0.000137334310837801\\
952	0.00013703098869657\\
953	0.000137030988696569\\
954	0.000135781324521332\\
955	0.000135781324521329\\
956	0.000134517464639473\\
957	0.000134517464639471\\
958	0.000133593157926751\\
959	0.000133554009882436\\
960	0.000133554009882432\\
961	0.000130705283345047\\
962	0.000130705283345045\\
963	0.000129967568783665\\
964	0.000129967568783664\\
965	0.000128717940504751\\
966	0.00012871794050475\\
967	0.000128215500602626\\
968	0.000128215500602621\\
969	0.000127544087783631\\
970	0.000127544087783629\\
971	0.000126390046739521\\
972	0.00012639004673952\\
973	0.000123878761307055\\
974	0.000123878761307054\\
975	0.000123694128582321\\
976	0.00012369412858232\\
977	0.000123054315429796\\
978	0.0001218133886877\\
979	0.000121813388687699\\
980	0.000120702502534465\\
981	0.000120702502534463\\
982	0.000120468841405308\\
983	0.000120468841405306\\
984	0.000118892147184109\\
985	0.000118892147184107\\
986	0.000117899223422724\\
987	0.000117899223422722\\
988	0.000116106593686961\\
989	0.00011610659368696\\
990	0.000115619490155841\\
991	0.000115619490155837\\
992	0.000115047751070269\\
993	0.000115047751070266\\
994	0.000114870759409586\\
995	0.000113153309543692\\
996	0.00011315330954369\\
997	0.000111708796176283\\
998	0.00011170879617628\\
999	0.000111432840303104\\
1000	0.0001114328403031\\
1001	0.000110416620323986\\
1002	0.000110416620323983\\
1003	0.000109326031237907\\
1004	0.000109326031237906\\
1005	0.000108633869988266\\
1006	0.000107663754856431\\
1007	0.000107663754856427\\
1008	0.000106681907329127\\
1009	0.000106681907329123\\
1010	0.000106316693674597\\
1011	0.000106316693674596\\
1012	0.000104700173557195\\
1013	0.000104700173557192\\
1014	0.000104048943070141\\
1015	0.000103745352627417\\
1016	0.000103745352627411\\
1017	0.000102466903562947\\
1018	0.000102466903562946\\
1019	0.000101532449103062\\
1020	0.000101532449103055\\
1021	0.000100908918591323\\
1022	9.99886722899204e-05\\
1023	9.9988672289918e-05\\
1024	9.90768182423136e-05\\
};
\addlegendentry{Qhat rank 1}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor2}, mark repeat=103, mark phase=2]
  table[row sep=crcr]{%
1	1\\
2	0.794551625394293\\
3	0.794551625394293\\
4	0.638565357493961\\
5	0.571363714808124\\
6	0.571215364070674\\
7	0.467504519054815\\
8	0.467504519054814\\
9	0.390346875586822\\
10	0.390346875586822\\
11	0.351807910969495\\
12	0.327287379939505\\
13	0.326788503806286\\
14	0.262827519345244\\
15	0.262696207448189\\
16	0.254600298931637\\
17	0.254600298931637\\
18	0.226344124810302\\
19	0.226344124810302\\
20	0.191583253778806\\
21	0.183301814002336\\
22	0.18259765051344\\
23	0.178026109191211\\
24	0.178026109191211\\
25	0.15833897323455\\
26	0.158021808795842\\
27	0.143273689124043\\
28	0.143273689124042\\
29	0.13291573533258\\
30	0.132915735332579\\
31	0.122755213487459\\
32	0.122692557352815\\
33	0.112746356882874\\
34	0.112746356882873\\
35	0.111227341872761\\
36	0.108450511589856\\
37	0.107793058844716\\
38	0.0986571657966758\\
39	0.0982864335747739\\
40	0.086832766171908\\
41	0.086832766171908\\
42	0.0864324214048563\\
43	0.0864324214048558\\
44	0.0829197215083749\\
45	0.0829197215083747\\
46	0.0823651681297618\\
47	0.0822380367436263\\
48	0.0745959703647833\\
49	0.0745959703647833\\
50	0.0695648801529369\\
51	0.0687122340366078\\
52	0.0682164500739671\\
53	0.06496485681782\\
54	0.0646453830874373\\
55	0.062434529789897\\
56	0.0624318379738462\\
57	0.0615983553394371\\
58	0.0615983553394367\\
59	0.0578337931555154\\
60	0.0576771527381815\\
61	0.0561405356633919\\
62	0.0561405356633916\\
63	0.0547732143231947\\
64	0.0547732143231946\\
65	0.0515865772223285\\
66	0.0515865772223285\\
67	0.0473090698351732\\
68	0.0472637085050292\\
69	0.0466461124627614\\
70	0.046646112462761\\
71	0.0460862183996184\\
72	0.0458736763152253\\
73	0.0455672084896155\\
74	0.0451922779092421\\
75	0.0451922779092417\\
76	0.0446167269608654\\
77	0.0443906846394336\\
78	0.0418385600708377\\
79	0.0416895666902394\\
80	0.0381148240989128\\
81	0.0381148240989128\\
82	0.0376853360070412\\
83	0.0376853360070412\\
84	0.0373061990362794\\
85	0.0372683057188752\\
86	0.0372323870587176\\
87	0.0372323870587172\\
88	0.0366718867200211\\
89	0.036671886720021\\
90	0.0345337241784162\\
91	0.0345297010407593\\
92	0.0342574022674978\\
93	0.0342574022674976\\
94	0.0318480196388651\\
95	0.0318461968864399\\
96	0.0316268868345827\\
97	0.0314976044193013\\
98	0.0313932739270653\\
99	0.0306933530858966\\
100	0.0306933530858964\\
101	0.0306453832564994\\
102	0.0305382735851714\\
103	0.0302710027696322\\
104	0.030270539439822\\
105	0.0283004663411747\\
106	0.0282486316871195\\
107	0.0269993018016265\\
108	0.0269993018016261\\
109	0.0268542575418175\\
110	0.0268542575418175\\
111	0.0266407989930126\\
112	0.0266407989930125\\
113	0.0265439797786173\\
114	0.0265439797786172\\
115	0.0257428107896453\\
116	0.0257323277981378\\
117	0.0255190445637957\\
118	0.0255190445637955\\
119	0.0253943076572922\\
120	0.0253943076572919\\
121	0.0234075444943344\\
122	0.0234075444943341\\
123	0.0228698321419285\\
124	0.0228687873588252\\
125	0.0226958388869787\\
126	0.022667714500071\\
127	0.0226136600493672\\
128	0.0226065219814868\\
129	0.0225932342759294\\
130	0.0225820590727941\\
131	0.0225547666043185\\
132	0.02193997606541\\
133	0.0219399760654098\\
134	0.0217922419419335\\
135	0.0217812104932821\\
136	0.0205095649918601\\
137	0.0205030208285253\\
138	0.0196884965686042\\
139	0.0196884965686041\\
140	0.0195927927955013\\
141	0.0195909856169512\\
142	0.019545937024539\\
143	0.0195459370245388\\
144	0.0195095235999316\\
145	0.0195095235999314\\
146	0.0193729444925853\\
147	0.0193729444925852\\
148	0.0192462400560675\\
149	0.0192462400560674\\
150	0.0189874011276221\\
151	0.0189871176706168\\
152	0.0189825486197406\\
153	0.0189825486197404\\
154	0.0171549520723416\\
155	0.0171157785216759\\
156	0.0170834287778931\\
157	0.0170218571943945\\
158	0.016995957299037\\
159	0.0169505505616085\\
160	0.0167906364312306\\
161	0.0167486176876158\\
162	0.0167394110654539\\
163	0.0167325865702447\\
164	0.0166864878356326\\
165	0.0166864878356323\\
166	0.0166617684251745\\
167	0.0166617684251743\\
168	0.016580227371793\\
169	0.0165343663190881\\
170	0.0164845988471747\\
171	0.0164845988471743\\
172	0.0164820399766691\\
173	0.0151255054331428\\
174	0.0151255054331426\\
175	0.0149521358512074\\
176	0.0149521358512072\\
177	0.0149340967336854\\
178	0.0149340967336853\\
179	0.0148264777528366\\
180	0.0148264777528365\\
181	0.0148093551492906\\
182	0.014807718310493\\
183	0.0146234119163662\\
184	0.0146234119163661\\
185	0.0145068173641134\\
186	0.0145019115874564\\
187	0.0143686614356455\\
188	0.0143686614356454\\
189	0.014222382074633\\
190	0.014222382074633\\
191	0.0137288438317032\\
192	0.013725359384658\\
193	0.0134915083448474\\
194	0.0134781650929155\\
195	0.0134755265273386\\
196	0.0134707131347793\\
197	0.013314376126107\\
198	0.0133143761261068\\
199	0.0131340630111156\\
200	0.0130815103934361\\
201	0.0128887224130387\\
202	0.0128682808705056\\
203	0.0128575599206369\\
204	0.0128575599206367\\
205	0.0128456313017994\\
206	0.0127889789173803\\
207	0.0125802716178233\\
208	0.0125615915874405\\
209	0.0123943256465528\\
210	0.0123637059394543\\
211	0.0123048853303418\\
212	0.0122573206144179\\
213	0.0122573206144178\\
214	0.0121542236585142\\
215	0.012154223658514\\
216	0.0120971121879247\\
217	0.0120965363322109\\
218	0.0120465976431664\\
219	0.0120465976431663\\
220	0.0115786271160464\\
221	0.0115758584822976\\
222	0.0115524468144882\\
223	0.0115524468144881\\
224	0.0114315994906489\\
225	0.0114315994906488\\
226	0.0112491516343533\\
227	0.0112473963283565\\
228	0.0111239288519211\\
229	0.011123928851921\\
230	0.0110950767981976\\
231	0.0110950767981974\\
232	0.0110316761670383\\
233	0.0110211663046835\\
234	0.0108688814487769\\
235	0.0108688814487769\\
236	0.0108365742098584\\
237	0.010825325147283\\
238	0.0107465046644954\\
239	0.0107465046644953\\
240	0.0107025442185613\\
241	0.010702544218561\\
242	0.0105492033172048\\
243	0.0105492033172048\\
244	0.0104066319193042\\
245	0.0104066319193041\\
246	0.0103114433900895\\
247	0.0102729065426223\\
248	0.0102656126430944\\
249	0.0102655790455591\\
250	0.0101849949362028\\
251	0.0101802361168205\\
252	0.0100895578054335\\
253	0.0100895578054333\\
254	0.00991689335169354\\
255	0.00988834519716604\\
256	0.00983942769985423\\
257	0.00983942769985414\\
258	0.00971617202290298\\
259	0.00970984424100981\\
260	0.00969580174003617\\
261	0.00969560358496526\\
262	0.00963077373039213\\
263	0.0096111841222214\\
264	0.00957390034223037\\
265	0.00957390034223026\\
266	0.00945312930052607\\
267	0.0094291125871132\\
268	0.00937799325124245\\
269	0.00930778279202756\\
270	0.00930610734108202\\
271	0.00928177666521834\\
272	0.00928177666521827\\
273	0.00911773945407256\\
274	0.00911773945407238\\
275	0.00910911458789015\\
276	0.00910911458788998\\
277	0.00904082493046629\\
278	0.00903849189246552\\
279	0.00900133320121355\\
280	0.00900133320121345\\
281	0.0089970915920523\\
282	0.00899674514374749\\
283	0.00898981150143066\\
284	0.00898292086214113\\
285	0.00888198375427252\\
286	0.00888198375427247\\
287	0.00865333034656515\\
288	0.00865333034656501\\
289	0.0086182919886097\\
290	0.00861765600636513\\
291	0.0085905174618854\\
292	0.00859051746188537\\
293	0.00851148305029174\\
294	0.00851148305029165\\
295	0.00844693306394032\\
296	0.00843322333712224\\
297	0.00842080283842926\\
298	0.00841433566383924\\
299	0.00837137177922136\\
300	0.00837137177922134\\
301	0.00832426090144063\\
302	0.00832426090144057\\
303	0.00825920403275742\\
304	0.0082592040327574\\
305	0.00822841351313455\\
306	0.00822676048088207\\
307	0.00820370469532297\\
308	0.00820370469532287\\
309	0.00811212386274817\\
310	0.0081119897799904\\
311	0.00810150812352519\\
312	0.0080991182072376\\
313	0.00801461363084241\\
314	0.00799584655511753\\
315	0.00792665417634923\\
316	0.00792665417634916\\
317	0.00785969739151978\\
318	0.00785937087931629\\
319	0.007771759952589\\
320	0.00777175995258892\\
321	0.0077547956254485\\
322	0.00775479562544822\\
323	0.00774407561517541\\
324	0.0077397033744444\\
325	0.00773773363360409\\
326	0.00772614601410903\\
327	0.00772226403929521\\
328	0.00772226403929515\\
329	0.0076447497259265\\
330	0.00764474972592638\\
331	0.00757605568611531\\
332	0.00757605568611522\\
333	0.00751327214101833\\
334	0.00751272708528392\\
335	0.00751272708528372\\
336	0.00751182134440539\\
337	0.00749514209914137\\
338	0.0074950043786473\\
339	0.00748919962005895\\
340	0.00747618808702705\\
341	0.0073471892608291\\
342	0.0073463782903924\\
343	0.00734104424414256\\
344	0.00732849531435735\\
345	0.00728389765447482\\
346	0.00727106644862115\\
347	0.00727106644862107\\
348	0.00726192390751643\\
349	0.00726143745842215\\
350	0.00724746518445468\\
351	0.0072474651844546\\
352	0.00718468441380768\\
353	0.00718468441380751\\
354	0.00716643492382481\\
355	0.00716643492382473\\
356	0.00716397748902386\\
357	0.00716397748902379\\
358	0.00711465314980797\\
359	0.00710541450987128\\
360	0.00709427977844535\\
361	0.00709422940207116\\
362	0.00702829435027586\\
363	0.00702826960291934\\
364	0.00701492105091625\\
365	0.00701492105091621\\
366	0.00696072595325144\\
367	0.00696072595325135\\
368	0.00694837864078819\\
369	0.00694783201594564\\
370	0.00694430263585964\\
371	0.00694430263585952\\
372	0.00693454360156098\\
373	0.00693270264416273\\
374	0.00693252270348955\\
375	0.00693252270348942\\
376	0.00687642529594422\\
377	0.00687596802950676\\
378	0.00687573422108317\\
379	0.0068753105239122\\
380	0.00686723288480331\\
381	0.00686722431177166\\
382	0.00683123369429644\\
383	0.00682810384972127\\
384	0.00681195638321736\\
385	0.00681195638321724\\
386	0.00674211754321666\\
387	0.00674211754321663\\
388	0.00668338049183847\\
389	0.00668335064175093\\
390	0.00663779961450749\\
391	0.00663779961450743\\
392	0.00658713073504326\\
393	0.00658713073504317\\
394	0.0065621259491496\\
395	0.00656212594914958\\
396	0.0064805736880358\\
397	0.00648057368803575\\
398	0.00647236292304001\\
399	0.00647236292304\\
400	0.00647071105968929\\
401	0.00647071105968919\\
402	0.00646344447059125\\
403	0.00646344447059113\\
404	0.00644424228253221\\
405	0.00644378855106607\\
406	0.00641631328872142\\
407	0.00640732520196859\\
408	0.00638736245909047\\
409	0.00638736245909041\\
410	0.0063240097290793\\
411	0.00631527873319718\\
412	0.0063064750745626\\
413	0.00630646827548585\\
414	0.00629082675721701\\
415	0.00629082675721696\\
416	0.00618162483521047\\
417	0.0061810513140805\\
418	0.00618105131408038\\
419	0.00617892099380933\\
420	0.00617507458933592\\
421	0.00617497288945467\\
422	0.00613280525918164\\
423	0.00612765821145376\\
424	0.0061215206732948\\
425	0.00611514651492211\\
426	0.00609387931206642\\
427	0.00609387931206635\\
428	0.00609348363207188\\
429	0.00609345667338435\\
430	0.00608062915882034\\
431	0.00608044005468359\\
432	0.00604587776816984\\
433	0.00604586174808809\\
434	0.00604174543350738\\
435	0.0060417454335072\\
436	0.00594269953354506\\
437	0.00593972115241849\\
438	0.00593172634224616\\
439	0.00593172634224612\\
440	0.00592643335929172\\
441	0.00591915845810844\\
442	0.00590237399973095\\
443	0.00590237399973092\\
444	0.00580332871375542\\
445	0.00579595237952322\\
446	0.0057804913230977\\
447	0.00578049132309761\\
448	0.00576010965826784\\
449	0.00572629817816352\\
450	0.00572569833123828\\
451	0.00572569833123818\\
452	0.00572544045509376\\
453	0.00560362079128577\\
454	0.00560362079128573\\
455	0.0055750322999644\\
456	0.00557503229996436\\
457	0.00555838217347572\\
458	0.00555838217347567\\
459	0.00552705520439286\\
460	0.00552664285486937\\
461	0.00551443199237977\\
462	0.00551443199237946\\
463	0.00547355344269016\\
464	0.00546746144842247\\
465	0.00542643424171318\\
466	0.00542599789014436\\
467	0.00538877952186234\\
468	0.00538672641808464\\
469	0.00538413794096772\\
470	0.00538413794096771\\
471	0.00532579965691101\\
472	0.00532579965691096\\
473	0.00532246800418105\\
474	0.00532246800418098\\
475	0.00526166707334312\\
476	0.00525998341562228\\
477	0.0052553911843322\\
478	0.0052553763320113\\
479	0.00523614913185815\\
480	0.00523614913185815\\
481	0.00521380452394718\\
482	0.0052138045239471\\
483	0.00516445382273275\\
484	0.00516445382273275\\
485	0.0051593111167146\\
486	0.00515919911075592\\
487	0.00515481514908435\\
488	0.00514730385649528\\
489	0.00510766696367046\\
490	0.0051076669636704\\
491	0.005094458186695\\
492	0.00509445818669492\\
493	0.00503148820500563\\
494	0.00503148820500557\\
495	0.00499812059094781\\
496	0.00499812059094778\\
497	0.00493599715626303\\
498	0.00493593486741211\\
499	0.00493327344667421\\
500	0.00492799914993903\\
501	0.00488512046147058\\
502	0.00488423193657579\\
503	0.00486902065514435\\
504	0.00486902065514426\\
505	0.00485655734701978\\
506	0.00485523115851891\\
507	0.00482958892950836\\
508	0.00482958523467389\\
509	0.00479209985746853\\
510	0.00478904325426829\\
511	0.00477834376082431\\
512	0.00477668797441747\\
513	0.00476419424468085\\
514	0.00476419424468082\\
515	0.00476398887168618\\
516	0.00475983886115016\\
517	0.00466796992933846\\
518	0.00466367636048296\\
519	0.00465396303682304\\
520	0.0046539630368229\\
521	0.00463265421790426\\
522	0.00459327336551852\\
523	0.0045932733655185\\
524	0.00454682228257487\\
525	0.00454682228257487\\
526	0.00452504356079255\\
527	0.00452504356079253\\
528	0.00448994676377563\\
529	0.00448957095066122\\
530	0.00444088347782548\\
531	0.00444043945478787\\
532	0.00442078704183657\\
533	0.00441532014011292\\
534	0.00441133768976644\\
535	0.00441133768976627\\
536	0.00436293630438904\\
537	0.00436293630438902\\
538	0.00435989356109026\\
539	0.00435989356109011\\
540	0.00431643280440491\\
541	0.00431643280440489\\
542	0.00430096369390618\\
543	0.00429868206145836\\
544	0.00426243702353\\
545	0.00426234082703356\\
546	0.00424680239761988\\
547	0.00424680239761987\\
548	0.00422251694002152\\
549	0.00421968600056389\\
550	0.00421831074180675\\
551	0.00421805371697523\\
552	0.00419420364053675\\
553	0.00419420364053655\\
554	0.00418788558652177\\
555	0.00418788558652176\\
556	0.00415379684300528\\
557	0.00415379129334473\\
558	0.00414366590461528\\
559	0.00414366590461526\\
560	0.00410867180096015\\
561	0.00410867180096013\\
562	0.00409173130071885\\
563	0.00409171428311188\\
564	0.00409050012143248\\
565	0.00408991389543579\\
566	0.00408042132526303\\
567	0.00408042132526289\\
568	0.00406052635130279\\
569	0.00406052635130277\\
570	0.00402618238533799\\
571	0.00402266216458277\\
572	0.00394884405461896\\
573	0.00394751541291009\\
574	0.00394460477028594\\
575	0.0039446047702859\\
576	0.00389459623147559\\
577	0.00389180516773182\\
578	0.00386164314923836\\
579	0.00386164314923832\\
580	0.00381519685305142\\
581	0.00381465079462802\\
582	0.00381465079462799\\
583	0.00381159324131601\\
584	0.00378775414050837\\
585	0.00373662987970257\\
586	0.00373662987970256\\
587	0.00373566272414411\\
588	0.00373444763571203\\
589	0.00371073905383068\\
590	0.00370847378434946\\
591	0.00370538791438509\\
592	0.00370525066532853\\
593	0.00368180397203921\\
594	0.00368109773674914\\
595	0.0036189650048013\\
596	0.00361896500480127\\
597	0.00359377938688859\\
598	0.00359377938688858\\
599	0.00355313679691314\\
600	0.0035529318225751\\
601	0.00353785719668222\\
602	0.00353785719668221\\
603	0.00350939292240101\\
604	0.00350939292240097\\
605	0.00350669470390823\\
606	0.0035066947039082\\
607	0.00349695920940321\\
608	0.0034969592094032\\
609	0.00349211407271169\\
610	0.00348985637316366\\
611	0.0034793023224838\\
612	0.00347927904145435\\
613	0.00345039438613276\\
614	0.00345039438613276\\
615	0.00341893416698871\\
616	0.00341876183825014\\
617	0.00341544963271248\\
618	0.00341544963271225\\
619	0.00334190759502774\\
620	0.00333891593090454\\
621	0.00333860495198077\\
622	0.00333859267008922\\
623	0.00332287485238515\\
624	0.00332287485238514\\
625	0.00328069749155168\\
626	0.00328069749155167\\
627	0.0032474352586523\\
628	0.00324737110779384\\
629	0.00322996099097466\\
630	0.00322770502047649\\
631	0.00319582909048215\\
632	0.00319582909048215\\
633	0.0031901821184409\\
634	0.00319018211844088\\
635	0.00316646184155643\\
636	0.00316470353586236\\
637	0.00315230537863366\\
638	0.00315152287292255\\
639	0.00314995551409857\\
640	0.00314932272852428\\
641	0.0031427962383841\\
642	0.00312652090135931\\
643	0.0031265209013593\\
644	0.0031233266647259\\
645	0.00312332666472589\\
646	0.00310009284363189\\
647	0.00309886589662257\\
648	0.00307567549799279\\
649	0.0030750348935873\\
650	0.00300102528567511\\
651	0.0030010252856751\\
652	0.00297541025740249\\
653	0.00297541025740249\\
654	0.00294932959100148\\
655	0.00294932959100141\\
656	0.00293981462894924\\
657	0.00293868231046746\\
658	0.00293473423153313\\
659	0.00293473423153298\\
660	0.00292387700184405\\
661	0.00292387700184404\\
662	0.00289405919033091\\
663	0.00289375286380665\\
664	0.00288510091051967\\
665	0.00288510091051966\\
666	0.00282924912739927\\
667	0.00282924912739927\\
668	0.00281154059851826\\
669	0.00280870147021079\\
670	0.00280577600939805\\
671	0.0028057391966051\\
672	0.00278254080443494\\
673	0.00278254080443493\\
674	0.00278027611457899\\
675	0.00278023449845005\\
676	0.00278012201451672\\
677	0.002779840740346\\
678	0.00274575830936088\\
679	0.00274575830936087\\
680	0.00272536708194164\\
681	0.0027253518421191\\
682	0.00271938327414889\\
683	0.00271826207370621\\
684	0.00268623596464926\\
685	0.0026862359646492\\
686	0.00266705242846365\\
687	0.00266705242846353\\
688	0.00266603286869757\\
689	0.00266479587476459\\
690	0.00265012317941538\\
691	0.00264917698563846\\
692	0.00264842570673183\\
693	0.00264126703623771\\
694	0.0026412670362377\\
695	0.0025894321139073\\
696	0.00258930359886634\\
697	0.00257117733725094\\
698	0.00257036317889037\\
699	0.00254404499145462\\
700	0.00254404499145461\\
701	0.00253699702252721\\
702	0.00253699702252721\\
703	0.00253343837323942\\
704	0.00253343837323935\\
705	0.00250066057930104\\
706	0.00249983405457362\\
707	0.00249643570577071\\
708	0.00249641638054306\\
709	0.00247893131396468\\
710	0.00247893131396468\\
711	0.00247517883380134\\
712	0.00247517883380127\\
713	0.00246652436670249\\
714	0.00246652436670233\\
715	0.00244755110494689\\
716	0.00244755110494688\\
717	0.00244279856240227\\
718	0.00244241471410393\\
719	0.00239556048813487\\
720	0.0023948725394721\\
721	0.00238022491911949\\
722	0.00238022491911948\\
723	0.00237621950418774\\
724	0.00237592843618265\\
725	0.00236423954254146\\
726	0.00236423954254145\\
727	0.00232010184800831\\
728	0.00231930707158421\\
729	0.0023042196689663\\
730	0.00230421966896606\\
731	0.00230045211316547\\
732	0.00230026561013697\\
733	0.00227869214354214\\
734	0.00227812922171717\\
735	0.00227724774281452\\
736	0.00227656039855354\\
737	0.00226842854971288\\
738	0.00226842854971287\\
739	0.00226201582274001\\
740	0.00225294192718813\\
741	0.00225293318048663\\
742	0.0022496571850863\\
743	0.00224965718508629\\
744	0.00222243164551429\\
745	0.00222243164551391\\
746	0.00221121304198017\\
747	0.00221115049732841\\
748	0.00219260914874618\\
749	0.00219260914874618\\
750	0.002184252218772\\
751	0.00218425221877199\\
752	0.0021841240862677\\
753	0.0021841240862677\\
754	0.00216820242574714\\
755	0.0021681951573876\\
756	0.0021609830787441\\
757	0.00216057329006663\\
758	0.00213124246039477\\
759	0.00213124246039477\\
760	0.00212114848010544\\
761	0.00212081070795611\\
762	0.00210461430369254\\
763	0.00210461430369254\\
764	0.00206968029228702\\
765	0.00206968029228701\\
766	0.00206888549532233\\
767	0.00206836792323877\\
768	0.00206216399493747\\
769	0.00206216399493745\\
770	0.00201516551939553\\
771	0.00201500275832412\\
772	0.00200749296065285\\
773	0.0020070545014202\\
774	0.00199333120434818\\
775	0.00199310869465289\\
776	0.00197899871685157\\
777	0.00197899871685156\\
778	0.00197044247973284\\
779	0.00197044247973283\\
780	0.00197039284748999\\
781	0.00196988131253427\\
782	0.00195857503614119\\
783	0.00195344606582645\\
784	0.00195340495683152\\
785	0.00193814768719494\\
786	0.00193814768719491\\
787	0.00192973494284358\\
788	0.00192973494284357\\
789	0.00190152168676086\\
790	0.00190152168676085\\
791	0.00188742902151477\\
792	0.00188710756628204\\
793	0.00187802463597867\\
794	0.00187791537147661\\
795	0.00185570478076614\\
796	0.00185570478076614\\
797	0.00183688083638541\\
798	0.0018368808363854\\
799	0.00183369562245003\\
800	0.00183369562245003\\
801	0.00181739874193531\\
802	0.0018173987419353\\
803	0.00181188050955833\\
804	0.0018116230747812\\
805	0.00180571025271658\\
806	0.0018056741902548\\
807	0.00178381524821805\\
808	0.00178381524821805\\
809	0.00177084978761596\\
810	0.00177084568598755\\
811	0.00175946153940273\\
812	0.00175921804724971\\
813	0.00175811571561161\\
814	0.00175784549679355\\
815	0.00173572248341239\\
816	0.00173572248341238\\
817	0.00172762978140037\\
818	0.00172736184544036\\
819	0.00171688119829973\\
820	0.00171188848848104\\
821	0.00171188848848103\\
822	0.00167507618109274\\
823	0.00167507618109273\\
824	0.00167423274445914\\
825	0.00167415062319107\\
826	0.00167199146319099\\
827	0.00167185074170016\\
828	0.00164554717156757\\
829	0.00164554717156757\\
830	0.00163678441906241\\
831	0.0016367844190624\\
832	0.00162543780941236\\
833	0.0016254165189788\\
834	0.00161891736094456\\
835	0.00161891736094455\\
836	0.00161758382863134\\
837	0.00161758382863134\\
838	0.00161349125287179\\
839	0.00161349125287179\\
840	0.00160488614551152\\
841	0.00160468545234288\\
842	0.00157573122130458\\
843	0.0015756630557477\\
844	0.00155989704158152\\
845	0.0015597382149132\\
846	0.0015457911692302\\
847	0.0015457911692302\\
848	0.00154137837854911\\
849	0.00154137837854911\\
850	0.00153280859265301\\
851	0.00153259790212438\\
852	0.00152424531145465\\
853	0.00151534587763946\\
854	0.00151532293727957\\
855	0.00149706010602003\\
856	0.00149706010602002\\
857	0.00149679753891309\\
858	0.00149668754129005\\
859	0.00149457102434998\\
860	0.00149457102434997\\
861	0.00148622966050088\\
862	0.00148622714054757\\
863	0.00146070191544422\\
864	0.00146070191544421\\
865	0.00145674339056961\\
866	0.0014567433905696\\
867	0.00144438100064636\\
868	0.00144438100064636\\
869	0.00143988203847548\\
870	0.00143979428036588\\
871	0.00142498726047884\\
872	0.00142493813312296\\
873	0.00140083633847338\\
874	0.00140083633847338\\
875	0.00139968389197557\\
876	0.00139955687120508\\
877	0.0013943332649799\\
878	0.0013943332649799\\
879	0.00138390627003883\\
880	0.0013838941011238\\
881	0.00137673028974187\\
882	0.00137663239876666\\
883	0.00137386011705363\\
884	0.00137386011705362\\
885	0.00136873650652282\\
886	0.00135726447173309\\
887	0.00135722285430719\\
888	0.00134838979566463\\
889	0.00134838979566462\\
890	0.00132777779568845\\
891	0.00132777779568845\\
892	0.00131922171081532\\
893	0.00131922171081532\\
894	0.00130580818865536\\
895	0.00130573915859376\\
896	0.00130542662065987\\
897	0.00130541221732667\\
898	0.00130464746755207\\
899	0.00130464746755207\\
900	0.00128972696735794\\
901	0.00128972696735794\\
902	0.00128042748920544\\
903	0.00128042591580337\\
904	0.00127107883460223\\
905	0.00127103980694314\\
906	0.00127103980694313\\
907	0.00127102501254383\\
908	0.00125025277767892\\
909	0.00125017323965488\\
910	0.00124366294173561\\
911	0.00124344872209498\\
912	0.00124341893831628\\
913	0.00123097072878102\\
914	0.00123097072878101\\
915	0.00122248678273948\\
916	0.00122248678273947\\
917	0.00120778454373023\\
918	0.00120777706166653\\
919	0.0012045943921294\\
920	0.0012045943921294\\
921	0.00119906495628839\\
922	0.00119906495628839\\
923	0.00119832869791235\\
924	0.00119830308479818\\
925	0.00119183065713636\\
926	0.00119183065713636\\
927	0.00117235892384017\\
928	0.00117235892384017\\
929	0.00116663710169042\\
930	0.00116659434178225\\
931	0.00115267313688174\\
932	0.00115266426006725\\
933	0.00114843240038243\\
934	0.0011484006564557\\
935	0.00114217121785674\\
936	0.00113884445509263\\
937	0.00113884445509261\\
938	0.00113568017505366\\
939	0.00113568017505366\\
940	0.00113065301480871\\
941	0.00113065205924427\\
942	0.00111225769983754\\
943	0.00111225769983753\\
944	0.00111108988650545\\
945	0.00111107133996629\\
946	0.00110059646202741\\
947	0.00110059646202741\\
948	0.00109242204800044\\
949	0.00109242204800044\\
950	0.00108282352839012\\
951	0.00108280838945713\\
952	0.00107932149114356\\
953	0.00107931689733629\\
954	0.00107155512566021\\
955	0.0010715551256602\\
956	0.0010659632109883\\
957	0.00106593794260123\\
958	0.00106058427581707\\
959	0.00105939823313559\\
960	0.00105939823313559\\
961	0.00104164336464147\\
962	0.00104163816326662\\
963	0.00103774925096734\\
964	0.00103774925096734\\
965	0.00102916898498823\\
966	0.00102916898498823\\
967	0.00102722423876531\\
968	0.0010272242387653\\
969	0.00102178017435188\\
970	0.0010217796092121\\
971	0.00101531531476201\\
972	0.00101530438362034\\
973	0.00100008437179046\\
974	0.00100007606254473\\
975	0.000998297276258233\\
976	0.00099829727625823\\
977	0.00099491925895532\\
978	0.000986347408642147\\
979	0.00098634471697643\\
980	0.000979266017335944\\
981	0.00097926601733594\\
982	0.00097847545668947\\
983	0.000978475456689468\\
984	0.000968642481090024\\
985	0.000968642481090021\\
986	0.000962101234629819\\
987	0.000962098378677092\\
988	0.000950594055843682\\
989	0.000950594055843679\\
990	0.000947723659207718\\
991	0.000947717837738655\\
992	0.000943778946575447\\
993	0.000943778635623083\\
994	0.000943080254165697\\
995	0.000931866036761165\\
996	0.000931866036761164\\
997	0.000922721385483272\\
998	0.000922721385483267\\
999	0.000920724784229263\\
1000	0.00092072335216302\\
1001	0.000914124952189482\\
1002	0.000914124952189478\\
1003	0.000907297366393923\\
1004	0.000907296009734525\\
1005	0.00090280512957961\\
1006	0.000896455093173977\\
1007	0.000896455093173973\\
1008	0.000890034687507745\\
1009	0.000890034540221367\\
1010	0.000887718538042994\\
1011	0.000887718538042992\\
1012	0.000877113162996051\\
1013	0.000877112548222984\\
1014	0.000872890524368906\\
1015	0.000870832659306448\\
1016	0.000870832659306446\\
1017	0.000862465271474586\\
1018	0.000862465271474581\\
1019	0.00085629245844625\\
1020	0.000856292407855824\\
1021	0.000852165830852097\\
1022	0.00084606785118528\\
1023	0.000846067851185274\\
1024	0.000840014427427936\\
};
\addlegendentry{Qhat rank 2}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor3}, mark repeat=103, mark phase=3]
  table[row sep=crcr]{%
1	1\\
2	0.789884403701521\\
3	0.789884403701521\\
4	0.636516954553108\\
5	0.563869533929955\\
6	0.563392265456567\\
7	0.467631431724127\\
8	0.467631431724126\\
9	0.382451739402178\\
10	0.382451739402178\\
11	0.357686352712097\\
12	0.328882730407797\\
13	0.327489588385574\\
14	0.262258385609926\\
15	0.262258385609926\\
16	0.256532250584247\\
17	0.256218249593413\\
18	0.227598035050614\\
19	0.227598035050613\\
20	0.201004021719364\\
21	0.190375886149709\\
22	0.188804779098664\\
23	0.173700370266399\\
24	0.173700370266399\\
25	0.159412816251442\\
26	0.158781285981987\\
27	0.15127551925805\\
28	0.15127551925805\\
29	0.137413626677115\\
30	0.137413626677115\\
31	0.120428357783123\\
32	0.120271401155217\\
33	0.11786676348539\\
34	0.114038783191706\\
35	0.113168214665978\\
36	0.113168214665977\\
37	0.112910329439143\\
38	0.101074236637407\\
39	0.100443747269529\\
40	0.0912352917201615\\
41	0.0912352917201614\\
42	0.0857124725752996\\
43	0.0857124725752994\\
44	0.0855090795974497\\
45	0.0855090795974495\\
46	0.082334870600272\\
47	0.0821201052132108\\
48	0.0750062011358081\\
49	0.075006201135808\\
50	0.0724677795489046\\
51	0.071014029339321\\
52	0.0703476913031218\\
53	0.065550942061442\\
54	0.0650986807096403\\
55	0.0626371211020817\\
56	0.0626255269591934\\
57	0.0610727136850752\\
58	0.0610727136850748\\
59	0.0575465499459345\\
60	0.0575465499459344\\
61	0.0568918077786084\\
62	0.0566520219830585\\
63	0.0551793614574967\\
64	0.0551793614574966\\
65	0.0504890230601297\\
66	0.0504890230601296\\
67	0.047070366381835\\
68	0.0470703663818345\\
69	0.0467259580066811\\
70	0.0465109124415007\\
71	0.0462872375193981\\
72	0.0459606790775653\\
73	0.0457637726682317\\
74	0.0437092217621284\\
75	0.0436918934769373\\
76	0.0436918934769373\\
77	0.0434338148864982\\
78	0.0396672685407814\\
79	0.0394786100723162\\
80	0.0381138314587396\\
81	0.0381138314587396\\
82	0.0370297280695342\\
83	0.0370297280695342\\
84	0.0362744142602173\\
85	0.0362720967068855\\
86	0.0358281480491358\\
87	0.0358281480491354\\
88	0.0348242069935903\\
89	0.0348242069935902\\
90	0.034229382119026\\
91	0.0341290988008845\\
92	0.0316959136508971\\
93	0.031454793596378\\
94	0.0314547935963778\\
95	0.0314096220930351\\
96	0.0312233285066988\\
97	0.0302668684246203\\
98	0.0301036262254766\\
99	0.0286051645413567\\
100	0.0286051645413562\\
101	0.0282609152667487\\
102	0.0282513233408587\\
103	0.0282368370443562\\
104	0.0281367340682828\\
105	0.027160824613819\\
106	0.0271608246138188\\
107	0.0265398074283636\\
108	0.0265398074283636\\
109	0.0260013507524937\\
110	0.0260013507524936\\
111	0.0253912180600406\\
112	0.0253088696656449\\
113	0.0248985375653951\\
114	0.0248985375653951\\
115	0.0231287896065264\\
116	0.0231287896065263\\
117	0.0230493579208734\\
118	0.0230433601245219\\
119	0.022649562670109\\
120	0.0226495626701086\\
121	0.0226213546474526\\
122	0.0224809459296478\\
123	0.0223696322103545\\
124	0.0219678580400077\\
125	0.0218673478815096\\
126	0.0218087646383522\\
127	0.0217891134670396\\
128	0.0208309882724992\\
129	0.0207526989062053\\
130	0.0207036717806293\\
131	0.0207036717806292\\
132	0.0194216777301593\\
133	0.0194216777301592\\
134	0.019239592545445\\
135	0.0191819189126798\\
136	0.01913452547586\\
137	0.0191345254758599\\
138	0.0189366341579518\\
139	0.0189366341579513\\
140	0.0185455355984829\\
141	0.0185455355984828\\
142	0.0184639848681696\\
143	0.0184533018018289\\
144	0.0178704857828147\\
145	0.0178704857828144\\
146	0.0175691469966302\\
147	0.0175691469966301\\
148	0.0171509503042082\\
149	0.0171053194534057\\
150	0.0169053519630399\\
151	0.0168492473504353\\
152	0.0167777227222184\\
153	0.0165220869947214\\
154	0.016469288098131\\
155	0.0161537579586793\\
156	0.0161537579586792\\
157	0.0159556311018036\\
158	0.015900487756758\\
159	0.0158486139859428\\
160	0.0158462771984886\\
161	0.0152743714077265\\
162	0.0152743714077261\\
163	0.0150416118684331\\
164	0.0150024734243294\\
165	0.0148422439492444\\
166	0.0148422439492443\\
167	0.014785891750397\\
168	0.0147733601477724\\
169	0.0146864724623398\\
170	0.0146864724623398\\
171	0.0143771738587437\\
172	0.0143771738587436\\
173	0.0143184083853736\\
174	0.0143184083853734\\
175	0.013821985059762\\
176	0.0138219850597619\\
177	0.0137585557813391\\
178	0.0137309930832682\\
179	0.0134908149721065\\
180	0.0134908149721061\\
181	0.0131697245816424\\
182	0.0131441814326171\\
183	0.0130931225882402\\
184	0.0129879559612486\\
185	0.0129879559612486\\
186	0.0129652969870279\\
187	0.0129293264839681\\
188	0.0128286584413716\\
189	0.0128203418715611\\
190	0.0126492028865005\\
191	0.0126185291047079\\
192	0.0123701596191389\\
193	0.0123701596191387\\
194	0.0121354720512642\\
195	0.012132287672342\\
196	0.0121241180441149\\
197	0.0121079272881319\\
198	0.0118343261710069\\
199	0.0118343261710068\\
200	0.0117601791359611\\
201	0.0117601791359611\\
202	0.0116807356144397\\
203	0.0116807356144396\\
204	0.0116613867490509\\
205	0.0116589189644242\\
206	0.0115129297582132\\
207	0.0115129297582132\\
208	0.0113600004971182\\
209	0.0113400609087253\\
210	0.0112159552273296\\
211	0.0112159552273295\\
212	0.0109228227476587\\
213	0.0109228227476584\\
214	0.0107347359425132\\
215	0.0107347359425131\\
216	0.0106011340619952\\
217	0.0105955342931371\\
218	0.0105562355377839\\
219	0.0104991287985874\\
220	0.0104746498290039\\
221	0.01047407232085\\
222	0.0104704093904035\\
223	0.0103781917193488\\
224	0.0103781917193486\\
225	0.0103412583485969\\
226	0.0103146610485794\\
227	0.0102869425686069\\
228	0.010286584113022\\
229	0.0102203352985369\\
230	0.0102203352985364\\
231	0.0100544797845888\\
232	0.0100344996243007\\
233	0.0100170267210631\\
234	0.010017026721063\\
235	0.00960720591816287\\
236	0.00960720591816286\\
237	0.00960275234708808\\
238	0.00958720964676823\\
239	0.00956291304076793\\
240	0.00956291304076792\\
241	0.00948321061180246\\
242	0.00948321061180243\\
243	0.00943802012524527\\
244	0.00943114685860573\\
245	0.00933258645064435\\
246	0.00933258645064433\\
247	0.00907566144499405\\
248	0.00907310555472678\\
249	0.00907173108590712\\
250	0.0090717310859071\\
251	0.00905847326795473\\
252	0.00905847326795464\\
253	0.00901922358806631\\
254	0.0090188649541428\\
255	0.00896454529808842\\
256	0.00896454529808818\\
257	0.00888821603565006\\
258	0.00887682778526382\\
259	0.00876319217394797\\
260	0.00875793221308555\\
261	0.00873592138027802\\
262	0.00871763072574844\\
263	0.00870240236856117\\
264	0.00864764996675849\\
265	0.00864764996675843\\
266	0.00864398974390895\\
267	0.00862963826592606\\
268	0.00850596114315303\\
269	0.00849162449862549\\
270	0.00826055008717034\\
271	0.00826055008717001\\
272	0.0082590021281516\\
273	0.00824688942440964\\
274	0.00815333738034887\\
275	0.00815333738034847\\
276	0.00807647088898335\\
277	0.00807647088898327\\
278	0.00807611646241324\\
279	0.00807569676152257\\
280	0.00803340149021623\\
281	0.00803340149021621\\
282	0.0080091584778123\\
283	0.00800915847781229\\
284	0.00798230317175108\\
285	0.00798230317175107\\
286	0.00792006288926387\\
287	0.00792006288926384\\
288	0.00785227609179653\\
289	0.00784506950856205\\
290	0.00780736449013127\\
291	0.0078073644901311\\
292	0.00779409004808254\\
293	0.0077940900480825\\
294	0.00775840565002407\\
295	0.00775495854722674\\
296	0.00754642300726432\\
297	0.0075464230072643\\
298	0.00741426751737491\\
299	0.00741395342176459\\
300	0.00740538475784534\\
301	0.00739785453166311\\
302	0.00738194894785182\\
303	0.00738046674828969\\
304	0.00737749932816973\\
305	0.00737203634988744\\
306	0.00737014204300695\\
307	0.00736360753284821\\
308	0.00735669142556035\\
309	0.00732224552563048\\
310	0.00732224552563041\\
311	0.0073123186524555\\
312	0.00730426929871276\\
313	0.0072810032954702\\
314	0.00728099791387025\\
315	0.00719848982503041\\
316	0.0071894444385478\\
317	0.00713367738175803\\
318	0.00713367738175794\\
319	0.00704849772660709\\
320	0.00704510503573171\\
321	0.00686055855819546\\
322	0.00686055855819545\\
323	0.00683383327726256\\
324	0.00683383327726256\\
325	0.00683008267398969\\
326	0.00683008267398968\\
327	0.00682534627135855\\
328	0.00682534627135854\\
329	0.00680831342787721\\
330	0.00680586369233171\\
331	0.00679744804538474\\
332	0.00679744804538445\\
333	0.00679259217466118\\
334	0.00679259217466095\\
335	0.00678547850907126\\
336	0.00678547850907125\\
337	0.00676051186308524\\
338	0.00676051186308517\\
339	0.00674677742721503\\
340	0.00674602189332624\\
341	0.00667122339906393\\
342	0.00667122339906386\\
343	0.00654443989337229\\
344	0.00654443989337211\\
345	0.00651903491814353\\
346	0.00651903491814342\\
347	0.00651420529155543\\
348	0.00651302889397846\\
349	0.00638755629314674\\
350	0.00638698993967075\\
351	0.00636680053836167\\
352	0.00636618226046686\\
353	0.00635867010554171\\
354	0.00635511560870077\\
355	0.00635209486023975\\
356	0.00634419042854014\\
357	0.0063421810518607\\
358	0.00633098932865026\\
359	0.00632881212417722\\
360	0.00629777588630613\\
361	0.00629719043908763\\
362	0.00628097535815133\\
363	0.00628097535815129\\
364	0.00627535277397224\\
365	0.00627521831948499\\
366	0.00622991513108633\\
367	0.00622537685539433\\
368	0.00610613302271639\\
369	0.00610613302271625\\
370	0.00610053100830252\\
371	0.00609724060095393\\
372	0.00602740487786413\\
373	0.00602740487786409\\
374	0.00599547856800691\\
375	0.00599441042403464\\
376	0.00598115253125733\\
377	0.00598115253125732\\
378	0.00596494524501525\\
379	0.00596494524501523\\
380	0.00594423126524138\\
381	0.00594423126524136\\
382	0.0059256483694787\\
383	0.00592564836947869\\
384	0.00591271765178864\\
385	0.00591244458941026\\
386	0.00591244458941024\\
387	0.00591171735152456\\
388	0.00590723287168658\\
389	0.00590723287168654\\
390	0.00589619852162027\\
391	0.00589587748028128\\
392	0.00588749627931191\\
393	0.00588749627931165\\
394	0.00588631156598226\\
395	0.00588631156598223\\
396	0.00579931106870846\\
397	0.0057993110687084\\
398	0.00572357172204638\\
399	0.00572357172204634\\
400	0.00567134876571711\\
401	0.00566712572493476\\
402	0.00566448772481697\\
403	0.00566380655915385\\
404	0.005635584111547\\
405	0.00562530528802463\\
406	0.00561816632361187\\
407	0.00560967840177805\\
408	0.00558561953990489\\
409	0.0055790727784894\\
410	0.00557640940862594\\
411	0.00557640940862591\\
412	0.00557283889781549\\
413	0.00557268576970165\\
414	0.00555694879514085\\
415	0.00555148933591559\\
416	0.00555072541782356\\
417	0.00554979362728436\\
418	0.00553515971145671\\
419	0.00552937699257129\\
420	0.00552496349983769\\
421	0.00540600681239268\\
422	0.00540591537325867\\
423	0.00540591537325848\\
424	0.0054056900342122\\
425	0.00540267932147205\\
426	0.00540239244304112\\
427	0.00540173164973346\\
428	0.00540159921136149\\
429	0.00537740816914501\\
430	0.00537740816914494\\
431	0.00537541390835232\\
432	0.00537541390835226\\
433	0.00536736988072677\\
434	0.00536736988072675\\
435	0.00531643735698052\\
436	0.00531643735698051\\
437	0.00531181766323067\\
438	0.00531181766323062\\
439	0.00531177706054021\\
440	0.00531177218122247\\
441	0.00530367070218103\\
442	0.00530367070218099\\
443	0.00527612202027519\\
444	0.00527612202027493\\
445	0.00526659333379784\\
446	0.00526659333379781\\
447	0.00522863193313055\\
448	0.00522863193313051\\
449	0.00519875629786359\\
450	0.00519875629786356\\
451	0.00518221565346173\\
452	0.00518221565346173\\
453	0.00513784436185062\\
454	0.00513700675426041\\
455	0.00513462025278235\\
456	0.00513462025278232\\
457	0.00511890438249076\\
458	0.00511581914051047\\
459	0.00510541893515027\\
460	0.00510524862474123\\
461	0.00509417869832975\\
462	0.00509417869832973\\
463	0.00507339530790458\\
464	0.00506858175958029\\
465	0.0050675694483791\\
466	0.00506756944837905\\
467	0.0050535525273214\\
468	0.00505304942882781\\
469	0.00503847686665493\\
470	0.00503256908727458\\
471	0.00499565369977351\\
472	0.00499043522454181\\
473	0.00498731976026729\\
474	0.00498635649144653\\
475	0.00494707882079111\\
476	0.00494306926416834\\
477	0.00494306926416823\\
478	0.00494219659421603\\
479	0.00493698754223337\\
480	0.00493698754223336\\
481	0.00493254635669719\\
482	0.00493254635669718\\
483	0.00491700530315998\\
484	0.00491700483777451\\
485	0.0049166421829878\\
486	0.00491656497024781\\
487	0.00490828256818766\\
488	0.00490282539999425\\
489	0.00489961172169142\\
490	0.0048996117216914\\
491	0.00488222950265078\\
492	0.00487752003758136\\
493	0.00487576591291215\\
494	0.00487576591291189\\
495	0.00487114494384051\\
496	0.00482607169869687\\
497	0.00482607169869686\\
498	0.00482519252204457\\
499	0.00482506973937423\\
500	0.00481016135922653\\
501	0.0048101166815037\\
502	0.00479304537523998\\
503	0.00479296877375867\\
504	0.00477651711536365\\
505	0.00477651711536363\\
506	0.00477474528706338\\
507	0.00477474528706335\\
508	0.00476955804496735\\
509	0.00476929782148389\\
510	0.00475315812706458\\
511	0.00475315812706454\\
512	0.00474254072124776\\
513	0.00474254072124774\\
514	0.00473797551313041\\
515	0.00473782164463218\\
516	0.00471338747568172\\
517	0.0047117435554659\\
518	0.00469645468438091\\
519	0.00469645468438085\\
520	0.00468298518765413\\
521	0.00468298518765413\\
522	0.00466308417409339\\
523	0.00466305107813991\\
524	0.00465873291261883\\
525	0.00465743753214682\\
526	0.00464836379088078\\
527	0.00464836379088073\\
528	0.0046448700960798\\
529	0.00464487009607963\\
530	0.00463564118468357\\
531	0.00463564118468333\\
532	0.00463174100590529\\
533	0.00463174100590527\\
534	0.00461815420363325\\
535	0.00461815420363324\\
536	0.00461297504887889\\
537	0.00461297504887888\\
538	0.00460563049791325\\
539	0.00460560644077354\\
540	0.00459988711645233\\
541	0.00459986379505666\\
542	0.00459658786716857\\
543	0.00459457160112152\\
544	0.00459457160112148\\
545	0.00459368667245444\\
546	0.00457849577463016\\
547	0.0045784957746301\\
548	0.00456536857194089\\
549	0.00456532948327913\\
550	0.00455154329368448\\
551	0.00455154329368447\\
552	0.00454512872204285\\
553	0.00454182422877904\\
554	0.00454182422877903\\
555	0.00454170033467347\\
556	0.00452456351208093\\
557	0.00452456351208063\\
558	0.00452154663431786\\
559	0.00452150755407653\\
560	0.00451883150552098\\
561	0.00451878592411028\\
562	0.00450747780774514\\
563	0.00450747400805235\\
564	0.00449992099844427\\
565	0.00449992099844426\\
566	0.00448371371150626\\
567	0.00448325328327422\\
568	0.00448325328327407\\
569	0.00447867383847538\\
570	0.00447389715242524\\
571	0.00447389715242522\\
572	0.00447044645303389\\
573	0.00447015067514719\\
574	0.004451387292991\\
575	0.00445106033658092\\
576	0.00443722503482881\\
577	0.00443722503482878\\
578	0.00442402270891595\\
579	0.00442150517761869\\
580	0.00442149208628174\\
581	0.00442027115180811\\
582	0.00441731320740196\\
583	0.00441658185264906\\
584	0.00441365029885144\\
585	0.00441365029885133\\
586	0.00438254740595518\\
587	0.00438254740595514\\
588	0.00437967539159994\\
589	0.00437790069676887\\
590	0.00437788957254946\\
591	0.00437589923100923\\
592	0.00436939412829777\\
593	0.00436917925230612\\
594	0.00436676316410906\\
595	0.00436676316410905\\
596	0.00435352018077207\\
597	0.00435352018077207\\
598	0.00435188161078863\\
599	0.00434821563001678\\
600	0.00434691465863391\\
601	0.00434691465863388\\
602	0.00434262406973466\\
603	0.00434262406973461\\
604	0.00434070562195615\\
605	0.00433466851470949\\
606	0.00433466738364733\\
607	0.00432210254021557\\
608	0.00432064097172932\\
609	0.00430889631130701\\
610	0.00430889631130699\\
611	0.0042902327639237\\
612	0.00429023276392366\\
613	0.00426256551187262\\
614	0.00426241881168611\\
615	0.00422615951939239\\
616	0.00422603837205439\\
617	0.00422469457497977\\
618	0.00422469457497974\\
619	0.00421645332999442\\
620	0.00421413151946863\\
621	0.00420697485888655\\
622	0.00420697485888654\\
623	0.00419988337907205\\
624	0.00419974937623606\\
625	0.00419348321423535\\
626	0.00419348321423534\\
627	0.00417132797395904\\
628	0.00417132797395901\\
629	0.00416797122307058\\
630	0.00416797122307055\\
631	0.00414516874519274\\
632	0.00414511656029402\\
633	0.00414058835663109\\
634	0.00414058835663098\\
635	0.00413466439630931\\
636	0.00413466439630925\\
637	0.00413365553869195\\
638	0.00413362900824723\\
639	0.00413220011785784\\
640	0.00413220011785771\\
641	0.00412453164315554\\
642	0.00412171689726012\\
643	0.00411649138797681\\
644	0.0041164913879768\\
645	0.00411473604006629\\
646	0.00411473604006628\\
647	0.00410412259766226\\
648	0.00410352348788853\\
649	0.00407527570628813\\
650	0.00407527570628811\\
651	0.00405682485895283\\
652	0.0040568248589528\\
653	0.00405484360472252\\
654	0.00405148099734713\\
655	0.0040390438719539\\
656	0.00403900556788946\\
657	0.00402203515904622\\
658	0.0040220351590462\\
659	0.00399125401185926\\
660	0.00398849630937576\\
661	0.00396888360263687\\
662	0.00396888360263687\\
663	0.00395955217153689\\
664	0.00395929064532293\\
665	0.0039568408858193\\
666	0.00395497865952523\\
667	0.00395463049926973\\
668	0.00395440818346961\\
669	0.00394860714261498\\
670	0.00394853731143471\\
671	0.00394409434207447\\
672	0.00394201764685138\\
673	0.00392252034969444\\
674	0.00392247291293613\\
675	0.00391625424352566\\
676	0.00391505007404667\\
677	0.00391505007404666\\
678	0.00391362280086993\\
679	0.00390524478233035\\
680	0.00390261056483604\\
681	0.00390261056483601\\
682	0.00388856702916084\\
683	0.00388854423313162\\
684	0.00387305905415734\\
685	0.00387305905415733\\
686	0.00384960889238053\\
687	0.00384960889238051\\
688	0.003831339454357\\
689	0.00383133945435698\\
690	0.00382173494605319\\
691	0.003821717847592\\
692	0.00381350457734065\\
693	0.00381350457734045\\
694	0.0037977740651888\\
695	0.0037977740651888\\
696	0.00379391163867779\\
697	0.00379263238549669\\
698	0.00379232156163697\\
699	0.00379232156163695\\
700	0.00377613839735061\\
701	0.00377613839735059\\
702	0.00377367351307151\\
703	0.00377163347645827\\
704	0.0037603064156611\\
705	0.00376030641566095\\
706	0.00376026549909884\\
707	0.00375991119693477\\
708	0.00373838028635258\\
709	0.00373838028635255\\
710	0.00371923555514145\\
711	0.00371923555514144\\
712	0.00370920782454841\\
713	0.00370860972048474\\
714	0.00370735872638839\\
715	0.00370734437866295\\
716	0.00369413584313856\\
717	0.00369243313106461\\
718	0.00368787721507065\\
719	0.00368787721507062\\
720	0.00365780515795465\\
721	0.00365780515795465\\
722	0.00363924286091515\\
723	0.00363924286091515\\
724	0.00363507534597557\\
725	0.00363500078338363\\
726	0.00363500078338342\\
727	0.00363478712581524\\
728	0.00363042847982866\\
729	0.00362869183575624\\
730	0.00360263504494987\\
731	0.00360263504494982\\
732	0.00359763285833147\\
733	0.00359763285833136\\
734	0.00359255385503988\\
735	0.00359254761710639\\
736	0.00358680447783071\\
737	0.00358645568798665\\
738	0.00358375234644397\\
739	0.00358226548037425\\
740	0.00358197161095219\\
741	0.00358184790798995\\
742	0.00357336927655639\\
743	0.00357336927655637\\
744	0.00355557588144922\\
745	0.00355364690437986\\
746	0.00354929617828181\\
747	0.00354929617828179\\
748	0.00354512774390087\\
749	0.00352679280770483\\
750	0.00352676870313288\\
751	0.00351281738214377\\
752	0.0035122321991836\\
753	0.00350223106383715\\
754	0.00350223106383713\\
755	0.00349764692949895\\
756	0.00349764692949894\\
757	0.00347126761070685\\
758	0.00347001092802197\\
759	0.00344669469528978\\
760	0.00344669469528977\\
761	0.00343436547630587\\
762	0.00343427067259838\\
763	0.00343396489682018\\
764	0.00343354900380456\\
765	0.00340946054763378\\
766	0.00340946054763377\\
767	0.0033925212390037\\
768	0.0033913295507471\\
769	0.00339075967027363\\
770	0.00339075967027363\\
771	0.00338487949582154\\
772	0.00338487949582154\\
773	0.00338075593799753\\
774	0.00338075593799753\\
775	0.00335027082231954\\
776	0.00335016315546725\\
777	0.00333605770944208\\
778	0.00333605770944191\\
779	0.00332945559892165\\
780	0.00332945559892164\\
781	0.00332863777367711\\
782	0.00332728856532704\\
783	0.00332105031213259\\
784	0.00332105031213252\\
785	0.00330059995969816\\
786	0.00329988029785942\\
787	0.00329747019390757\\
788	0.00329747019390756\\
789	0.00328268793186429\\
790	0.00328134825262091\\
791	0.00325498480768481\\
792	0.00325415124703035\\
793	0.00325414555260301\\
794	0.00325368895988456\\
795	0.00324512406457401\\
796	0.00322532155943226\\
797	0.00322532155943226\\
798	0.00322019059525602\\
799	0.00322019059525597\\
800	0.00321801431162384\\
801	0.00321728186623658\\
802	0.00321492363804662\\
803	0.00321492363804659\\
804	0.00319590451251094\\
805	0.0031958872290417\\
806	0.00319369019596042\\
807	0.00319368449026994\\
808	0.00317086515791686\\
809	0.00317086515791685\\
810	0.0031509764404366\\
811	0.0031509764404366\\
812	0.003141580610167\\
813	0.00314118579550982\\
814	0.00313709088984941\\
815	0.00313650292670029\\
816	0.00313452650515373\\
817	0.00313452650515373\\
818	0.00311636808708771\\
819	0.00311636808708771\\
820	0.00309641163743513\\
821	0.00309641163743502\\
822	0.00309623818941053\\
823	0.0030958198261219\\
824	0.00307885829734001\\
825	0.0030788582973399\\
826	0.00307500901785383\\
827	0.00307418170806913\\
828	0.00306233798618287\\
829	0.00306233798618286\\
830	0.00304828197948782\\
831	0.00304828197948779\\
832	0.00304408151443457\\
833	0.00304407112924706\\
834	0.00304069153535301\\
835	0.00304067269769669\\
836	0.00303032892867972\\
837	0.00302942925893186\\
838	0.00302202539547912\\
839	0.0030220253954791\\
840	0.00300360812825063\\
841	0.00300266714955602\\
842	0.00300056343254761\\
843	0.00300010692556632\\
844	0.00299790112989361\\
845	0.00299785184230901\\
846	0.00299418471846474\\
847	0.00299213204141375\\
848	0.00299213204141374\\
849	0.00295929807342426\\
850	0.00295929807342406\\
851	0.00295010710547428\\
852	0.00295010710547427\\
853	0.00293916248758152\\
854	0.00293916248758152\\
855	0.0029226824905643\\
856	0.00292219738384522\\
857	0.00291119835964151\\
858	0.00291102128573967\\
859	0.00290412329159983\\
860	0.00290412329159983\\
861	0.00288663180300399\\
862	0.00288663180300398\\
863	0.00288307098463293\\
864	0.00288307098463292\\
865	0.00286607910978674\\
866	0.00286605307179441\\
867	0.00286471697624225\\
868	0.00286471697624225\\
869	0.00286164536842656\\
870	0.00286110490860008\\
871	0.00281888810403891\\
872	0.00281819032852904\\
873	0.00281808340050485\\
874	0.00281796331343314\\
875	0.00279559838807555\\
876	0.00279559838807555\\
877	0.00279279628043371\\
878	0.00279218922091905\\
879	0.00278392398094429\\
880	0.00278266266189291\\
881	0.0027826626618929\\
882	0.00275745629568619\\
883	0.00275739756634705\\
884	0.00274460176489788\\
885	0.00274460176489788\\
886	0.00274235967514131\\
887	0.00274235967514131\\
888	0.00274122539814118\\
889	0.00274093908119856\\
890	0.00271079085488168\\
891	0.00271079085488167\\
892	0.00269722811396019\\
893	0.00269722811396019\\
894	0.00269398873985407\\
895	0.00269398873985406\\
896	0.00268247990511294\\
897	0.00268214654254669\\
898	0.00266360203478226\\
899	0.00266349096924399\\
900	0.00264083235709053\\
901	0.00264046250806491\\
902	0.00263970705281157\\
903	0.00263970705281156\\
904	0.0026307149412808\\
905	0.0026307149412808\\
906	0.00262549041432923\\
907	0.00262547811833037\\
908	0.0026161002453927\\
909	0.00261570845657361\\
910	0.00260768414331843\\
911	0.00258930713242425\\
912	0.00258915817977026\\
913	0.00258130304059732\\
914	0.00258130304059731\\
915	0.00255742078012645\\
916	0.00255742078012643\\
917	0.00254883285998498\\
918	0.00254883285998498\\
919	0.00253495001271979\\
920	0.00253491140054127\\
921	0.00253268430672616\\
922	0.00253268430672615\\
923	0.00253221389731828\\
924	0.0025320213016399\\
925	0.00252152990132076\\
926	0.00252152990132075\\
927	0.0024925584969987\\
928	0.0024925584969987\\
929	0.00249217971215072\\
930	0.00249195907035887\\
931	0.00246836063046061\\
932	0.00246811783226915\\
933	0.00246224186225886\\
934	0.00246217383322389\\
935	0.00246034582049739\\
936	0.00244501874542829\\
937	0.00244501874542829\\
938	0.00244074937365921\\
939	0.0024407493736592\\
940	0.002427964092136\\
941	0.00242795609848294\\
942	0.00241367171867807\\
943	0.00241367171867807\\
944	0.00240722618315992\\
945	0.00240712746694083\\
946	0.00239815464036813\\
947	0.00239815464036813\\
948	0.00237814885816049\\
949	0.00237814885816048\\
950	0.00236848611625197\\
951	0.00236836223125714\\
952	0.00235764058994547\\
953	0.00235761537741125\\
954	0.0023455549908111\\
955	0.00234541835721929\\
956	0.00234540012378246\\
957	0.00234540012378244\\
958	0.00233787164753049\\
959	0.00233202246028289\\
960	0.00233202246028289\\
961	0.00230411425895005\\
962	0.00230406915853321\\
963	0.00230180303818379\\
964	0.00230180303818378\\
965	0.00228680666126505\\
966	0.00228680666126505\\
967	0.00228434228686624\\
968	0.00228434228686623\\
969	0.00227257572319719\\
970	0.00227257064508046\\
971	0.00226668642628523\\
972	0.00226662534795617\\
973	0.00224447423079697\\
974	0.00224440086705448\\
975	0.00223968569035887\\
976	0.00223968569035886\\
977	0.00223709302316733\\
978	0.00222062334302368\\
979	0.00222060805416242\\
980	0.00221034246656525\\
981	0.00221034246656523\\
982	0.00220925110920235\\
983	0.00220925110920235\\
984	0.00219583358934628\\
985	0.00219583358934628\\
986	0.00218418703754522\\
987	0.0021841603937653\\
988	0.00216566842674381\\
989	0.0021656684267438\\
990	0.0021626461046763\\
991	0.00216261240576147\\
992	0.00215548214278587\\
993	0.00215464061339857\\
994	0.00215463770214205\\
995	0.00213714063853426\\
996	0.00213714063853425\\
997	0.00212300595406678\\
998	0.00212300595406677\\
999	0.00211912013797676\\
1000	0.00211911170593179\\
1001	0.00210837252665439\\
1002	0.00210837252665437\\
1003	0.002098078331471\\
1004	0.00209806486191459\\
1005	0.00209111562738784\\
1006	0.00208043801254873\\
1007	0.00208043801254872\\
1008	0.00206992753238605\\
1009	0.00206992602993286\\
1010	0.00206662728086613\\
1011	0.00206662728086612\\
1012	0.00204931094344323\\
1013	0.00204930723343223\\
1014	0.00204247775179555\\
1015	0.00203898517336988\\
1016	0.00203898517336987\\
1017	0.0020253990757113\\
1018	0.0020253990757113\\
1019	0.00201521749029335\\
1020	0.00201521695023326\\
1021	0.00200848995113607\\
1022	0.0019984086645703\\
1023	0.00199840866457029\\
1024	0.00198838698504157\\
};
\addlegendentry{Qhat rank 3}

\end{axis}
\end{tikzpicture}%

==> example_noise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.557in,
height=3.557in,
at={(2.167in,0.917in)},
scale only axis,
point meta min=-1308466115.4517,
point meta max=1218607942.29762,
axis on top,
xmin=0.5,
xmax=32.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=32.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={No Regularization}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=32.5] {example_noise-1.png};
\end{axis}

\begin{axis}[%
width=3.557in,
height=3.557in,
at={(6.847in,0.917in)},
scale only axis,
point meta min=-0.02012565090406,
point meta max=0.973905673724902,
axis on top,
xmin=0.5,
xmax=32.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=32.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={Regularized Solution}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=32.5] {example_noise-2.png};
\end{axis}

\begin{axis}[%
width=3.557in,
height=3.557in,
at={(11.527in,0.917in)},
scale only axis,
point meta min=0.0101607142558508,
point meta max=1,
axis on top,
xmin=0.5,
xmax=32.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=32.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={True Solution}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=32.5] {example_noise-3.png};
\end{axis}
\end{tikzpicture}%

==> firstcol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.651in,
height=3.82in,
at={(0.948in,0.516in)},
scale only axis,
xmin=1,
xmax=1024,
xlabel style={font=\color{white!15!black}},
xlabel={Index $i$},
ymin=0.2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={First column value},
axis background/.style={fill=white},
title style={font=\bfseries},
title={First Column: Full $\mathbf{Q}$ vs.\ Rank-1 Kronecker Approximation},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.8pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, mark repeat=103, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.998496065756557\\
3	0.994202701103353\\
4	0.987427504511033\\
5	0.978452881252712\\
6	0.967537873119777\\
7	0.954919863675161\\
8	0.940816167167876\\
9	0.925425508717162\\
10	0.9089294028913\\
11	0.891493437352827\\
12	0.873268467816834\\
13	0.854391730170474\\
14	0.834987875228085\\
15	0.815169931245997\\
16	0.795040198992673\\
17	0.774691083861906\\
18	0.75420586922826\\
19	0.733659434973484\\
20	0.713118924859099\\
21	0.692644366182908\\
22	0.672289244934569\\
23	0.652101039456849\\
24	0.632121715423841\\
25	0.61238818476441\\
26	0.592932730987713\\
27	0.573783403207093\\
28	0.554964381008319\\
29	0.536496312167298\\
30	0.518396625090608\\
31	0.500679817728755\\
32	0.483357724596508\\
33	0.998496065756557\\
34	0.997037925118149\\
35	0.992816189945955\\
36	0.986113527597737\\
37	0.977208919767884\\
38	0.966360708196826\\
39	0.953806156920162\\
40	0.939762633750832\\
41	0.924428978553073\\
42	0.907986843098692\\
43	0.890601959122475\\
44	0.872425326345519\\
45	0.853594321320923\\
46	0.834233730613617\\
47	0.814456712585213\\
48	0.79436569217766\\
49	0.774053192981544\\
50	0.753602610681143\\
51	0.733088931745712\\
52	0.712579401008183\\
53	0.692134141548929\\
54	0.671806730087598\\
55	0.651644730882225\\
56	0.631690190942318\\
57	0.61198009918136\\
58	0.592546811963922\\
59	0.573418447342679\\
60	0.554619250130823\\
61	0.536169929814805\\
62	0.518087973180757\\
63	0.500387933404645\\
64	0.483081697240733\\
65	0.994202701103353\\
66	0.992816189945955\\
67	0.988753784557451\\
68	0.982238528968151\\
69	0.97352630569424\\
70	0.962867198636115\\
71	0.950495298834046\\
72	0.936626732096027\\
73	0.921459919726728\\
74	0.905176478955005\\
75	0.887942296874247\\
76	0.86990862493373\\
77	0.851213139521474\\
78	0.831980948887945\\
79	0.81232554007662\\
80	0.792349665081102\\
81	0.772146167840889\\
82	0.751798754716925\\
83	0.731382711495065\\
84	0.71096557007663\\
85	0.690607727981688\\
86	0.670363023686356\\
87	0.650279270677518\\
88	0.630398752956336\\
89	0.61075868456625\\
90	0.591391635567199\\
91	0.572325926728801\\
92	0.55358599507247\\
93	0.535192732256844\\
94	0.517163797672628\\
95	0.499513907991953\\
96	0.482255104803552\\
97	0.987427504511033\\
98	0.986113527597737\\
99	0.982238528968151\\
100	0.975973360266749\\
101	0.967537873119777\\
102	0.957162969246578\\
103	0.945073049433185\\
104	0.931479329677549\\
105	0.916577750173781\\
106	0.900548729905107\\
107	0.883557663731504\\
108	0.86575571275047\\
109	0.847280696988033\\
110	0.828258005720726\\
111	0.808801486811806\\
112	0.789014297504589\\
113	0.768989709191946\\
114	0.748811863681472\\
115	0.7285564810178\\
116	0.708291520224403\\
117	0.688077794978941\\
118	0.667969546538363\\
119	0.648014976339835\\
120	0.628256740706275\\
121	0.608732410028375\\
122	0.589474894705432\\
123	0.570512840020985\\
124	0.551870992015376\\
125	0.533570536301466\\
126	0.515629411655203\\
127	0.498062600101393\\
128	0.480882395108094\\
129	0.978452881252712\\
130	0.977208919767884\\
131	0.97352630569424\\
132	0.967537873119777\\
133	0.959427676933743\\
134	0.949401476875123\\
135	0.937667972429453\\
136	0.924428978553073\\
137	0.909874892999415\\
138	0.894182914506894\\
139	0.877516626578973\\
140	0.860026247711646\\
141	0.841849199964678\\
142	0.823110820546916\\
143	0.803925126451973\\
144	0.784395585262899\\
145	0.764615867587059\\
146	0.744670568494063\\
147	0.724635891840238\\
148	0.704580294993309\\
149	0.684565093520884\\
150	0.664645026566561\\
151	0.644868784285149\\
152	0.625279499055116\\
153	0.605915202353446\\
154	0.586809249237118\\
155	0.567990712369095\\
156	0.549484747481303\\
157	0.531312932098647\\
158	0.513493579266936\\
159	0.496042027939944\\
160	0.478970911590974\\
161	0.967537873119777\\
162	0.966360708196826\\
163	0.962867198636115\\
164	0.957162969246578\\
165	0.949401476875123\\
166	0.939762633750832\\
167	0.92843617620881\\
168	0.915610947123693\\
169	0.901468774961362\\
170	0.88618131293138\\
171	0.86990862493373\\
172	0.852798760309337\\
173	0.834987875228085\\
174	0.816600648920841\\
175	0.797750851878711\\
176	0.778541984555955\\
177	0.759067939855024\\
178	0.739413662556772\\
179	0.719655790411837\\
180	0.699863268425043\\
181	0.680097931941203\\
182	0.660415056604011\\
183	0.640863874756094\\
184	0.621488058755168\\
185	0.602326172223258\\
186	0.583412090559313\\
187	0.564775392214022\\
188	0.546441722301848\\
189	0.528433130142569\\
190	0.510768382304382\\
191	0.49346325267697\\
192	0.476530791044926\\
193	0.954919863675161\\
194	0.953806156920162\\
195	0.950495298834046\\
196	0.945073049433185\\
197	0.937667972429453\\
198	0.92843617620881\\
199	0.917547719593654\\
200	0.905176478955005\\
201	0.891493437352827\\
202	0.876662618979216\\
203	0.860838835728077\\
204	0.844166597012244\\
205	0.826779738911446\\
206	0.808801486811806\\
207	0.7903447725356\\
208	0.771512695108563\\
209	0.752399056732735\\
210	0.733088931745712\\
211	0.713659242573059\\
212	0.694179326788287\\
213	0.674711485743057\\
214	0.655311509250363\\
215	0.636029173366801\\
216	0.616908709961302\\
217	0.597989247808769\\
218	0.579305225616\\
219	0.560886777806388\\
220	0.542760094144353\\
221	0.524947754425679\\
222	0.507469039532349\\
223	0.490340220174524\\
224	0.473574824634156\\
225	0.940816167167876\\
226	0.939762633750832\\
227	0.936626732096027\\
228	0.931479329677549\\
229	0.924428978553073\\
230	0.915610947123693\\
231	0.905176478955005\\
232	0.893283895291146\\
233	0.880092019462252\\
234	0.86575571275047\\
235	0.850423058899132\\
236	0.834233730613617\\
237	0.817318161000399\\
238	0.79979724501262\\
239	0.781782380891496\\
240	0.763375723983618\\
241	0.744670568494063\\
242	0.725751801741462\\
243	0.706696394699092\\
244	0.687573905278451\\
245	0.668446979170862\\
246	0.649371838593074\\
247	0.630398752956336\\
248	0.611572487927534\\
249	0.592932730987713\\
250	0.574514492687069\\
251	0.556348483523684\\
252	0.538461466853571\\
253	0.52087658855076\\
254	0.503613684331209\\
255	0.486689565769645\\
256	0.470118286098551\\
257	0.925425508717162\\
258	0.924428978553073\\
259	0.921459919726728\\
260	0.916577750173781\\
261	0.909874892999415\\
262	0.901468774961362\\
263	0.891493437352827\\
264	0.880092019462252\\
265	0.867410719241704\\
266	0.853594321320923\\
267	0.838783101533713\\
268	0.823110820546916\\
269	0.806703525510166\\
270	0.78967892627113\\
271	0.772146167840889\\
272	0.75420586922826\\
273	0.735950336649144\\
274	0.717463887038284\\
275	0.698823237706503\\
276	0.680097931941203\\
277	0.661350780037904\\
278	0.642638301953291\\
279	0.624011162402931\\
280	0.605514592430917\\
281	0.587188793697126\\
282	0.569069323264625\\
283	0.551187457733525\\
284	0.533570536301466\\
285	0.516242282833868\\
286	0.499223107367484\\
287	0.482530387696497\\
288	0.46617873183487\\
289	0.9089294028913\\
290	0.907986843098692\\
291	0.905176478955005\\
292	0.900548729905107\\
293	0.894182914506894\\
294	0.88618131293138\\
295	0.876662618979216\\
296	0.86575571275047\\
297	0.853594321320923\\
298	0.840312785850852\\
299	0.826042913042052\\
300	0.81091176468416\\
301	0.795040198992673\\
302	0.778541984555955\\
303	0.761523334935169\\
304	0.744082743743962\\
305	0.726311029103157\\
306	0.708291520224403\\
307	0.690100337348513\\
308	0.671806730087598\\
309	0.653473449357784\\
310	0.635157135435863\\
311	0.616908709961302\\
312	0.598773763497682\\
313	0.580792932982825\\
314	0.563002265338723\\
315	0.545433564899631\\
316	0.528114723305991\\
317	0.511070031214917\\
318	0.494320471674743\\
319	0.477883995358846\\
320	0.46177577809361\\
321	0.891493437352827\\
322	0.890601959122475\\
323	0.887942296874247\\
324	0.883557663731504\\
325	0.877516626578973\\
326	0.86990862493373\\
327	0.860838835728077\\
328	0.850423058899132\\
329	0.838783101533713\\
330	0.826042913042052\\
331	0.81232554007662\\
332	0.797750851878711\\
333	0.782433928040596\\
334	0.766483983208351\\
335	0.750003709225755\\
336	0.733088931745712\\
337	0.715828497675318\\
338	0.698304328046281\\
339	0.680591586431239\\
340	0.662758925530796\\
341	0.644868784285149\\
342	0.626977715271867\\
343	0.609136727714449\\
344	0.591391635567199\\
345	0.573783403207093\\
346	0.556348483523684\\
347	0.539119144860479\\
348	0.522123784481006\\
349	0.50538722712515\\
350	0.488931007871933\\
351	0.472773638996401\\
352	0.456930860847421\\
353	0.873268467816834\\
354	0.872425326345519\\
355	0.86990862493373\\
356	0.86575571275047\\
357	0.860026247711646\\
358	0.852798760309337\\
359	0.844166597012244\\
360	0.834233730613617\\
361	0.823110820546916\\
362	0.81091176468416\\
363	0.797750851878711\\
364	0.783740525719009\\
365	0.768989709191946\\
366	0.753602610681143\\
367	0.737677923957786\\
368	0.72130833949654\\
369	0.704580294993309\\
370	0.687573905278451\\
371	0.670363023686356\\
372	0.653015397354311\\
373	0.635592887576928\\
374	0.618151733293276\\
375	0.60074284124383\\
376	0.583412090559313\\
377	0.566200642779485\\
378	0.549145250760852\\
379	0.532278561794108\\
380	0.515629411655203\\
381	0.499223107367484\\
382	0.483081697240733\\
383	0.467224227340279\\
384	0.451666983974608\\
385	0.854391730170474\\
386	0.853594321320923\\
387	0.851213139521474\\
388	0.847280696988033\\
389	0.841849199964678\\
390	0.834987875228085\\
391	0.826779738911446\\
392	0.817318161000399\\
393	0.806703525510166\\
394	0.795040198992673\\
395	0.782433928040596\\
396	0.768989709191946\\
397	0.754810119933331\\
398	0.739994066859881\\
399	0.724635891840238\\
400	0.708824773656678\\
401	0.692644366182908\\
402	0.676172621177755\\
403	0.659481751927296\\
404	0.642638301953291\\
405	0.625703290175433\\
406	0.608732410028375\\
407	0.591776265075996\\
408	0.574880627730231\\
409	0.55808671090788\\
410	0.541431444990792\\
411	0.524947754425679\\
412	0.508664829824483\\
413	0.492608392599793\\
414	0.476800950069186\\
415	0.461262039648677\\
416	0.446008461276732\\
417	0.834987875228085\\
418	0.834233730613617\\
419	0.831980948887945\\
420	0.828258005720726\\
421	0.823110820546916\\
422	0.816600648920841\\
423	0.808801486811806\\
424	0.79979724501262\\
425	0.78967892627113\\
426	0.778541984555955\\
427	0.766483983208351\\
428	0.753602610681143\\
429	0.739994066859881\\
430	0.725751801741462\\
431	0.71096557007663\\
432	0.695720757449049\\
433	0.680097931941203\\
434	0.664172578298566\\
435	0.648014976339835\\
436	0.631690190942318\\
437	0.615258146461198\\
438	0.598773763497682\\
439	0.582287140333324\\
440	0.56584376505852\\
441	0.549484747481303\\
442	0.53324706238272\\
443	0.517163797672628\\
444	0.50126440257851\\
445	0.485574932245038\\
446	0.470118286098551\\
447	0.454914438092428\\
448	0.439980657540831\\
449	0.815169931245997\\
450	0.814456712585213\\
451	0.81232554007662\\
452	0.808801486811806\\
453	0.803925126451973\\
454	0.797750851878711\\
455	0.7903447725356\\
456	0.781782380891496\\
457	0.772146167840889\\
458	0.761523334935169\\
459	0.750003709225755\\
460	0.737677923957786\\
461	0.724635891840238\\
462	0.71096557007663\\
463	0.696751998021372\\
464	0.682076577917146\\
465	0.667016564746193\\
466	0.651644730882225\\
467	0.636029173366801\\
468	0.620233235070235\\
469	0.604315514928588\\
470	0.588329946375304\\
471	0.572325926728801\\
472	0.556348483523684\\
473	0.540438466542639\\
474	0.524632756631309\\
475	0.508964484299184\\
476	0.49346325267697\\
477	0.478155360667827\\
478	0.463064023146225\\
479	0.448209585868302\\
480	0.433609733399754\\
481	0.795040198992673\\
482	0.79436569217766\\
483	0.792349665081102\\
484	0.789014297504589\\
485	0.784395585262899\\
486	0.778541984555955\\
487	0.771512695108563\\
488	0.763375723983618\\
489	0.75420586922826\\
490	0.744082743743962\\
491	0.733088931745712\\
492	0.72130833949654\\
493	0.708824773656678\\
494	0.695720757449049\\
495	0.682076577917146\\
496	0.667969546538363\\
497	0.653473449357784\\
498	0.638658160396744\\
499	0.623589392201787\\
500	0.608328559069458\\
501	0.592932730987713\\
502	0.577454659174016\\
503	0.56194285694177\\
504	0.546441722301848\\
505	0.530991691108771\\
506	0.515629411655203\\
507	0.500387933404645\\
508	0.48529690405121\\
509	0.47038277033787\\
510	0.455668979084342\\
511	0.441176175706132\\
512	0.426922398177741\\
513	0.774691083861906\\
514	0.774053192981544\\
515	0.772146167840889\\
516	0.768989709191946\\
517	0.764615867587059\\
518	0.759067939855024\\
519	0.752399056732735\\
520	0.744670568494063\\
521	0.735950336649144\\
522	0.726311029103157\\
523	0.715828497675318\\
524	0.704580294993309\\
525	0.692644366182908\\
526	0.680097931941203\\
527	0.667016564746193\\
528	0.653473449357784\\
529	0.639538812008632\\
530	0.625279499055116\\
531	0.61075868456625\\
532	0.596035686641421\\
533	0.58116587356575\\
534	0.566200642779485\\
535	0.551187457733525\\
536	0.536169929814805\\
537	0.52118793452397\\
538	0.506277752903484\\
539	0.491472230817337\\
540	0.476800950069186\\
541	0.462290406524615\\
542	0.447964191393674\\
543	0.433843172653684\\
544	0.419945674271971\\
545	0.75420586922826\\
546	0.753602610681143\\
547	0.751798754716925\\
548	0.748811863681472\\
549	0.744670568494063\\
550	0.739413662556772\\
551	0.733088931745712\\
552	0.725751801741462\\
553	0.717463887038284\\
554	0.708291520224403\\
555	0.698304328046281\\
556	0.687573905278451\\
557	0.676172621177755\\
558	0.664172578298566\\
559	0.651644730882225\\
560	0.638658160396744\\
561	0.625279499055116\\
562	0.611572487927534\\
563	0.597597654085976\\
564	0.583412090559313\\
565	0.569069323264625\\
566	0.554619250130823\\
567	0.540108139049843\\
568	0.525578672867191\\
569	0.511070031214917\\
570	0.496618000506471\\
571	0.482255104803552\\
572	0.468010751506004\\
573	0.453911386900883\\
574	0.439980657540831\\
575	0.426239574215953\\
576	0.412706675951682\\
577	0.733659434973484\\
578	0.733088931745712\\
579	0.731382711495065\\
580	0.7285564810178\\
581	0.724635891840238\\
582	0.719655790411837\\
583	0.713659242573059\\
584	0.706696394699092\\
585	0.698823237706503\\
586	0.690100337348513\\
587	0.680591586431239\\
588	0.670363023686356\\
589	0.659481751927296\\
590	0.648014976339835\\
591	0.636029173366801\\
592	0.623589392201787\\
593	0.61075868456625\\
594	0.597597654085976\\
595	0.584164113924007\\
596	0.570512840020985\\
597	0.55669540699405\\
598	0.542760094144353\\
599	0.528751849868237\\
600	0.514712303863574\\
601	0.500679817728755\\
602	0.486689565769645\\
603	0.472773638996401\\
604	0.458961166370124\\
605	0.445278448330075\\
606	0.431749098489354\\
607	0.418394190132283\\
608	0.405232404786996\\
609	0.713118924859099\\
610	0.712579401008183\\
611	0.71096557007663\\
612	0.708291520224403\\
613	0.704580294993309\\
614	0.699863268425043\\
615	0.694179326788287\\
616	0.687573905278451\\
617	0.680097931941203\\
618	0.671806730087598\\
619	0.662758925530796\\
620	0.653015397354311\\
621	0.642638301953291\\
622	0.631690190942318\\
623	0.620233235070235\\
624	0.608328559069458\\
625	0.596035686641421\\
626	0.583412090559313\\
627	0.570512840020985\\
628	0.557390335694197\\
629	0.54409412212097\\
630	0.530670767053292\\
631	0.517163797672628\\
632	0.503613684331209\\
633	0.490057863312559\\
634	0.476530791044926\\
635	0.463064023146225\\
636	0.449686312587894\\
637	0.436423722110056\\
638	0.423299746787173\\
639	0.410335443326052\\
640	0.397549563276976\\
641	0.692644366182908\\
642	0.692134141548929\\
643	0.690607727981688\\
644	0.688077794978941\\
645	0.684565093520884\\
646	0.680097931941203\\
647	0.674711485743057\\
648	0.668446979170862\\
649	0.661350780037904\\
650	0.653473449357784\\
651	0.644868784285149\\
652	0.635592887576928\\
653	0.625703290175433\\
654	0.615258146461198\\
655	0.604315514928588\\
656	0.592932730987713\\
657	0.58116587356575\\
658	0.569069323264625\\
659	0.55669540699405\\
660	0.54409412212097\\
661	0.531312932098647\\
662	0.518396625090608\\
663	0.50538722712515\\
664	0.49232396166456\\
665	0.479243248033702\\
666	0.46617873183487\\
667	0.453161341212108\\
668	0.440219363570534\\
669	0.427378538072068\\
670	0.414662159898103\\
671	0.402091192880615\\
672	0.389684387651174\\
673	0.672289244934569\\
674	0.671806730087598\\
675	0.670363023686356\\
676	0.667969546538363\\
677	0.664645026566561\\
678	0.660415056604011\\
679	0.655311509250363\\
680	0.649371838593074\\
681	0.642638301953291\\
682	0.635157135435863\\
683	0.626977715271867\\
684	0.618151733293276\\
685	0.608732410028375\\
686	0.598773763497682\\
687	0.588329946375304\\
688	0.577454659174016\\
689	0.566200642779485\\
690	0.554619250130823\\
691	0.542760094144353\\
692	0.530670767053292\\
693	0.518396625090608\\
694	0.50598063175773\\
695	0.49346325267697\\
696	0.480882395108094\\
697	0.468273385521791\\
698	0.455668979084342\\
699	0.443099395455382\\
700	0.430592375886413\\
701	0.41817325719734\\
702	0.405865058777993\\
703	0.393688579296297\\
704	0.381662500285602\\
705	0.652101039456849\\
706	0.651644730882225\\
707	0.650279270677518\\
708	0.648014976339835\\
709	0.644868784285149\\
710	0.640863874756094\\
711	0.636029173366801\\
712	0.630398752956336\\
713	0.624011162402931\\
714	0.616908709961302\\
715	0.609136727714449\\
716	0.60074284124383\\
717	0.591776265075996\\
718	0.582287140333324\\
719	0.572325926728801\\
720	0.56194285694177\\
721	0.551187457733525\\
722	0.540108139049843\\
723	0.528751849868237\\
724	0.517163797672628\\
725	0.50538722712515\\
726	0.49346325267697\\
727	0.481430739430209\\
728	0.469326226444572\\
729	0.457183886795629\\
730	0.445035518968022\\
731	0.43291056454935\\
732	0.420836147634324\\
733	0.408837131819568\\
734	0.396936191142375\\
735	0.385153891774308\\
736	0.373508781711346\\
737	0.632121715423841\\
738	0.631690190942318\\
739	0.630398752956336\\
740	0.628256740706275\\
741	0.625279499055116\\
742	0.621488058755168\\
743	0.616908709961302\\
744	0.611572487927534\\
745	0.605514592430917\\
746	0.598773763497682\\
747	0.591391635567199\\
748	0.583412090559313\\
749	0.574880627730231\\
750	0.56584376505852\\
751	0.556348483523684\\
752	0.546441722301848\\
753	0.536169929814805\\
754	0.525578672867191\\
755	0.514712303863574\\
756	0.503613684331209\\
757	0.49232396166456\\
758	0.480882395108094\\
759	0.469326226444572\\
760	0.457690590592595\\
761	0.446008461276732\\
762	0.434310627059208\\
763	0.422625693264718\\
764	0.410980105648779\\
765	0.399398192022786\\
766	0.387902218430864\\
767	0.376512456856255\\
768	0.365247261805594\\
769	0.61238818476441\\
770	0.61198009918136\\
771	0.61075868456625\\
772	0.608732410028375\\
773	0.605915202353446\\
774	0.602326172223258\\
775	0.597989247808769\\
776	0.592932730987713\\
777	0.587188793697126\\
778	0.580792932982825\\
779	0.573783403207093\\
780	0.566200642779485\\
781	0.55808671090788\\
782	0.549484747481303\\
783	0.540438466542639\\
784	0.530991691108771\\
785	0.52118793452397\\
786	0.511070031214917\\
787	0.500679817728755\\
788	0.490057863312559\\
789	0.479243248033702\\
790	0.468273385521791\\
791	0.457183886795629\\
792	0.446008461276732\\
793	0.434778850936373\\
794	0.423524793530229\\
795	0.412274011001926\\
796	0.401052219348786\\
797	0.389883156510199\\
798	0.378788625137909\\
799	0.367788547419744\\
800	0.356901029440495\\
801	0.592932730987713\\
802	0.592546811963922\\
803	0.591391635567199\\
804	0.589474894705432\\
805	0.586809249237118\\
806	0.583412090559313\\
807	0.579305225616\\
808	0.574514492687069\\
809	0.569069323264625\\
810	0.563002265338723\\
811	0.556348483523684\\
812	0.549145250760852\\
813	0.541431444990792\\
814	0.53324706238272\\
815	0.524632756631309\\
816	0.515629411655203\\
817	0.506277752903484\\
818	0.496618000506471\\
819	0.486689565769645\\
820	0.476530791044926\\
821	0.46617873183487\\
822	0.455668979084342\\
823	0.445035518968022\\
824	0.434310627059208\\
825	0.423524793530229\\
826	0.412706675951682\\
827	0.401883076292681\\
828	0.39107893884717\\
829	0.380317365996084\\
830	0.369619648940046\\
831	0.35900531078512\\
832	0.348492159621332\\
833	0.573783403207093\\
834	0.573418447342679\\
835	0.572325926728801\\
836	0.570512840020985\\
837	0.567990712369095\\
838	0.564775392214022\\
839	0.560886777806388\\
840	0.556348483523684\\
841	0.551187457733525\\
842	0.545433564899631\\
843	0.539119144860479\\
844	0.532278561794108\\
845	0.524947754425679\\
846	0.517163797672628\\
847	0.508964484299184\\
848	0.500387933404645\\
849	0.491472230817337\\
850	0.482255104803552\\
851	0.472773638996401\\
852	0.463064023146225\\
853	0.453161341212108\\
854	0.443099395455382\\
855	0.43291056454935\\
856	0.422625693264718\\
857	0.412274011001926\\
858	0.401883076292681\\
859	0.39147874435631\\
860	0.381085154847099\\
861	0.370724737044\\
862	0.360418229894862\\
863	0.350184714517484\\
864	0.340041656966593\\
865	0.554964381008319\\
866	0.554619250130823\\
867	0.55358599507247\\
868	0.551870992015376\\
869	0.549484747481303\\
870	0.546441722301848\\
871	0.542760094144353\\
872	0.538461466853571\\
873	0.533570536301466\\
874	0.528114723305991\\
875	0.522123784481006\\
876	0.515629411655203\\
877	0.508664829824483\\
878	0.50126440257851\\
879	0.49346325267697\\
880	0.48529690405121\\
881	0.476800950069186\\
882	0.468010751506004\\
883	0.458961166370124\\
884	0.449686312587894\\
885	0.440219363570534\\
886	0.430592375886413\\
887	0.420836147634324\\
888	0.410980105648779\\
889	0.401052219348786\\
890	0.39107893884717\\
891	0.381085154847099\\
892	0.371094177845857\\
893	0.361127734223952\\
894	0.351205976903819\\
895	0.341347508402158\\
896	0.331569414261366\\
897	0.536496312167298\\
898	0.536169929814805\\
899	0.535192732256844\\
900	0.533570536301466\\
901	0.531312932098647\\
902	0.528433130142569\\
903	0.524947754425679\\
904	0.52087658855076\\
905	0.516242282833868\\
906	0.511070031214917\\
907	0.50538722712515\\
908	0.499223107367484\\
909	0.492608392599793\\
910	0.485574932245038\\
911	0.478155360667827\\
912	0.47038277033787\\
913	0.462290406524615\\
914	0.453911386900883\\
915	0.445278448330075\\
916	0.436423722110056\\
917	0.427378538072068\\
918	0.41817325719734\\
919	0.408837131819568\\
920	0.399398192022786\\
921	0.389883156510199\\
922	0.380317365996084\\
923	0.370724737044\\
924	0.361127734223952\\
925	0.351547358473357\\
926	0.342003149607388\\
927	0.332513201020751\\
928	0.323094184744598\\
929	0.518396625090608\\
930	0.518087973180757\\
931	0.517163797672628\\
932	0.515629411655203\\
933	0.513493579266936\\
934	0.510768382304382\\
935	0.507469039532349\\
936	0.503613684331209\\
937	0.499223107367484\\
938	0.494320471674743\\
939	0.488931007871933\\
940	0.483081697240733\\
941	0.476800950069186\\
942	0.470118286098551\\
943	0.463064023146225\\
944	0.455668979084342\\
945	0.447964191393674\\
946	0.439980657540831\\
947	0.431749098489354\\
948	0.423299746787173\\
949	0.414662159898103\\
950	0.405865058777993\\
951	0.396936191142375\\
952	0.387902218430864\\
953	0.378788625137909\\
954	0.369619648940046\\
955	0.360418229894862\\
956	0.351205976903819\\
957	0.342003149607388\\
958	0.332828653904582\\
959	0.323700049349186\\
960	0.314633566762046\\
961	0.500679817728755\\
962	0.500387933404645\\
963	0.499513907991953\\
964	0.498062600101393\\
965	0.496042027939944\\
966	0.49346325267697\\
967	0.490340220174524\\
968	0.486689565769645\\
969	0.482530387696497\\
970	0.477883995358846\\
971	0.472773638996401\\
972	0.467224227340279\\
973	0.461262039648677\\
974	0.454914438092428\\
975	0.448209585868302\\
976	0.441176175706132\\
977	0.433843172653684\\
978	0.426239574215953\\
979	0.418394190132283\\
980	0.410335443326052\\
981	0.402091192880615\\
982	0.393688579296297\\
983	0.385153891774308\\
984	0.376512456856255\\
985	0.367788547419744\\
986	0.35900531078512\\
987	0.350184714517484\\
988	0.341347508402158\\
989	0.332513201020751\\
990	0.323700049349186\\
991	0.314925059829199\\
992	0.306203999422675\\
993	0.483357724596508\\
994	0.483081697240733\\
995	0.482255104803552\\
996	0.480882395108094\\
997	0.478970911590974\\
998	0.476530791044926\\
999	0.473574824634156\\
1000	0.470118286098551\\
1001	0.46617873183487\\
1002	0.46177577809361\\
1003	0.456930860847421\\
1004	0.451666983974608\\
1005	0.446008461276732\\
1006	0.439980657540831\\
1007	0.433609733399754\\
1008	0.426922398177741\\
1009	0.419945674271971\\
1010	0.412706675951682\\
1011	0.405232404786996\\
1012	0.397549563276976\\
1013	0.389684387651174\\
1014	0.381662500285602\\
1015	0.373508781711346\\
1016	0.365247261805594\\
1017	0.356901029440495\\
1018	0.348492159621332\\
1019	0.340041656966593\\
1020	0.331569414261366\\
1021	0.323094184744598\\
1022	0.314633566762046\\
1023	0.306203999422675\\
1024	0.297820767929631\\
};
\addlegendentry{Full $\mathbf{Q}$}

\addplot [color=mycolor2, line width=1.8pt, mark size=1.8pt, mark=square, mark options={solid, mycolor2}, mark repeat=103, mark phase=1]
  table[row sep=crcr]{%
1	0.968750109660783\\
2	0.967773850230446\\
3	0.964882765422114\\
4	0.960158968795161\\
5	0.953706059020859\\
6	0.945639819629468\\
7	0.936082528881019\\
8	0.925159116005142\\
9	0.91299445562698\\
10	0.899711429488367\\
11	0.885429533559314\\
12	0.870263886202988\\
13	0.854324537962803\\
14	0.837716011576571\\
15	0.820537019347982\\
16	0.802880317798065\\
17	0.784832668668322\\
18	0.76647488207911\\
19	0.747881922716762\\
20	0.729123063815048\\
21	0.710262076732027\\
22	0.691357446321834\\
23	0.672462604216308\\
24	0.65362617367423\\
25	0.634892220907319\\
26	0.616300508812477\\
27	0.597886749875078\\
28	0.579682855693819\\
29	0.561717181141438\\
30	0.544014761639533\\
31	0.52659754240725\\
32	0.509484598857005\\
33	0.967773850230448\\
34	0.966798574627071\\
35	0.963910403313953\\
36	0.959191367100401\\
37	0.952744960255964\\
38	0.94468684962987\\
39	0.935139190256043\\
40	0.924226785466489\\
41	0.91207438404375\\
42	0.898804743895396\\
43	0.884537240569188\\
44	0.869386876417582\\
45	0.853463591080387\\
46	0.836871801962463\\
47	0.819710121890021\\
48	0.802071213908564\\
49	0.784041752325313\\
50	0.7657024658241\\
51	0.747128243545479\\
52	0.728388288913012\\
53	0.70954630901907\\
54	0.690660729779587\\
55	0.671784928980592\\
56	0.652967480880701\\
57	0.634252407283841\\
58	0.615679431015789\\
59	0.597284228572611\\
60	0.579098679394037\\
61	0.56115110977814\\
62	0.543466529917032\\
63	0.526066862914531\\
64	0.508971164959775\\
65	0.964882765422114\\
66	0.963910403313952\\
67	0.961030859996108\\
68	0.956325921222681\\
69	0.949898772089012\\
70	0.941864733906298\\
71	0.932345596787918\\
72	0.92146579123392\\
73	0.909349693357852\\
74	0.896119694345736\\
75	0.881894813128102\\
76	0.866789708504462\\
77	0.850913991685807\\
78	0.834371768145058\\
79	0.817261356116831\\
80	0.799675141829142\\
81	0.78169954066222\\
82	0.763415040134596\\
83	0.744896305666318\\
84	0.726212333945699\\
85	0.70742664174936\\
86	0.688597480454238\\
87	0.669778068387923\\
88	0.651016834700439\\
89	0.632357669686921\\
90	0.613840177506936\\
91	0.59549992807816\\
92	0.577368705605096\\
93	0.559474751765085\\
94	0.541843002035899\\
95	0.524495314029244\\
96	0.507450687006641\\
97	0.960158968795162\\
98	0.9591913671004\\
99	0.956325921222681\\
100	0.951644016515882\\
101	0.94524833290993\\
102	0.937253627135078\\
103	0.927781093054313\\
104	0.916954551990696\\
105	0.904897771147049\\
106	0.891732542516318\\
107	0.877577302345578\\
108	0.862546148096873\\
109	0.846748154355306\\
110	0.830286916922471\\
111	0.813260272694355\\
112	0.795760155601797\\
113	0.777872557959451\\
114	0.759677573241429\\
115	0.74124950132673\\
116	0.722657001115142\\
117	0.703963278422885\\
118	0.685226299444414\\
119	0.666499021965249\\
120	0.647829638039815\\
121	0.629261823088617\\
122	0.610834987380313\\
123	0.592584526692194\\
124	0.574542069622172\\
125	0.55673571958422\\
126	0.539190289978973\\
127	0.521927531409374\\
128	0.504966350121862\\
129	0.95370605902086\\
130	0.952744960255963\\
131	0.949898772089012\\
132	0.945248332909929\\
133	0.93889563257091\\
134	0.93095465656031\\
135	0.921545784237383\\
136	0.910792004763171\\
137	0.898816253542202\\
138	0.885739504043858\\
139	0.871679396544502\\
140	0.856749261695004\\
141	0.841057441026379\\
142	0.824706834107218\\
143	0.807794620304203\\
144	0.790412115690732\\
145	0.772644734655653\\
146	0.754572032391418\\
147	0.736267809432199\\
148	0.717800263244104\\
149	0.699232174858039\\
150	0.680621120896905\\
151	0.662019703234519\\
152	0.643475790042503\\
153	0.625032763213356\\
154	0.606729768152399\\
155	0.588601962753651\\
156	0.570680763049714\\
157	0.552994083580844\\
158	0.535566570985044\\
159	0.518419829686673\\
160	0.501572638869563\\
161	0.945639819629469\\
162	0.94468684962987\\
163	0.941864733906299\\
164	0.937253627135078\\
165	0.93095465656031\\
166	0.923080843605766\\
167	0.913751549488138\\
168	0.903088723152769\\
169	0.891214260243148\\
170	0.878248111061239\\
171	0.864306920907418\\
172	0.84950306190644\\
173	0.833943959260105\\
174	0.81773164223473\\
175	0.800962468274948\\
176	0.783726981122579\\
177	0.766109872750058\\
178	0.748190025489243\\
179	0.730040615685362\\
180	0.71172926400512\\
181	0.693318220491053\\
182	0.674864574795449\\
183	0.656420483896865\\
184	0.638033411108289\\
185	0.619746371407564\\
186	0.601598179116648\\
187	0.583623694771703\\
188	0.565854068695328\\
189	0.548316979332639\\
190	0.531036864865711\\
191	0.51403514699336\\
192	0.497330446069145\\
193	0.936082528881019\\
194	0.935139190256043\\
195	0.932345596787918\\
196	0.927781093054313\\
197	0.921545784237383\\
198	0.913751549488138\\
199	0.904516543676172\\
200	0.893961483246354\\
201	0.882207031880402\\
202	0.86937192757948\\
203	0.855571636745795\\
204	0.840917395793607\\
205	0.82551554421125\\
206	0.809467080086632\\
207	0.792867387009336\\
208	0.775806093623438\\
209	0.758367035945662\\
210	0.740628299068403\\
211	0.722662319766081\\
212	0.704536035284123\\
213	0.686311066523037\\
214	0.668043926147557\\
215	0.649786244001702\\
216	0.631585003701359\\
217	0.613482785485221\\
218	0.595518011390834\\
219	0.577725189629646\\
220	0.560135155697529\\
221	0.542775308302069\\
222	0.525669838636152\\
223	0.508839951896074\\
224	0.492304080245209\\
225	0.925159116005143\\
226	0.924226785466488\\
227	0.92146579123392\\
228	0.916954551990697\\
229	0.910792004763172\\
230	0.903088723152769\\
231	0.893961483246354\\
232	0.883529592814317\\
233	0.871912307479605\\
234	0.859226979655925\\
235	0.845587728335245\\
236	0.831104491882516\\
237	0.815882368880382\\
238	0.800021178841379\\
239	0.783615192296896\\
240	0.766752991988906\\
241	0.749517435627844\\
242	0.731985697108987\\
243	0.714229367921461\\
244	0.696314604200967\\
245	0.678302307776224\\
246	0.660248331849633\\
247	0.642203703781899\\
248	0.624214858923751\\
249	0.606323880632987\\
250	0.588568742589483\\
251	0.570983550318567\\
252	0.553598779487954\\
253	0.536441509081928\\
254	0.519535647999476\\
255	0.502902153987436\\
256	0.486559244119034\\
257	0.912994455626981\\
258	0.91207438404375\\
259	0.909349693357852\\
260	0.904897771147049\\
261	0.898816253542203\\
262	0.891214260243147\\
263	0.882207031880402\\
264	0.871912307479605\\
265	0.860447774604624\\
266	0.847929242634859\\
267	0.834469330043332\\
268	0.820176529645954\\
269	0.805154558113282\\
270	0.789501922458796\\
271	0.773311653676836\\
272	0.756671169759493\\
273	0.739662238944171\\
274	0.722361020388022\\
275	0.704838164243557\\
276	0.687158956777814\\
277	0.669383499038273\\
278	0.651566909829084\\
279	0.63375954556635\\
280	0.616007231035267\\
281	0.59835149625124\\
282	0.580829815588775\\
283	0.563475846129114\\
284	0.546319662823876\\
285	0.529387988603301\\
286	0.5127044179949\\
287	0.496289633177914\\
288	0.480161611694331\\
289	0.899711429488367\\
290	0.898804743895395\\
291	0.896119694345736\\
292	0.891732542516318\\
293	0.885739504043858\\
294	0.878248111061239\\
295	0.86937192757948\\
296	0.859226979655925\\
297	0.847929242634859\\
298	0.835592841001534\\
299	0.822328754758869\\
300	0.808243898276267\\
301	0.793440479265237\\
302	0.778015571574766\\
303	0.762060852704524\\
304	0.745662468814701\\
305	0.728900998508276\\
306	0.711851492913684\\
307	0.694583574304443\\
308	0.677161579107\\
309	0.659644733967268\\
310	0.642087355773773\\
311	0.624539068314303\\
312	0.607045029675788\\
313	0.589646165659363\\
314	0.572379405430202\\
315	0.55527791639747\\
316	0.538371335956607\\
317	0.521685998249749\\
318	0.505245154530992\\
319	0.4890691860775\\
320	0.473175808878569\\
321	0.885429533559315\\
322	0.884537240569187\\
323	0.881894813128102\\
324	0.877577302345578\\
325	0.871679396544503\\
326	0.864306920907418\\
327	0.855571636745795\\
328	0.845587728335245\\
329	0.834469330043332\\
330	0.822328754758869\\
331	0.809275220803418\\
332	0.795413945402336\\
333	0.780845513835924\\
334	0.765665459016196\\
335	0.749964003166756\\
336	0.733825924975453\\
337	0.717330523951565\\
338	0.7005516598722\\
339	0.683557849836447\\
340	0.666412409003139\\
341	0.649173623862525\\
342	0.63189494908429\\
343	0.614625220735014\\
344	0.597408880068343\\
345	0.580286203234855\\
346	0.563293533191215\\
347	0.546463510851684\\
348	0.529825303151745\\
349	0.513404826208972\\
350	0.49722496219024\\
351	0.481305768843113\\
352	0.4656646809357\\
353	0.870263886202989\\
354	0.869386876417581\\
355	0.866789708504462\\
356	0.862546148096873\\
357	0.856749261695004\\
358	0.84950306190644\\
359	0.840917395793607\\
360	0.831104491882516\\
361	0.820176529645954\\
362	0.808243898276267\\
363	0.795413945402335\\
364	0.781790086087655\\
365	0.767471182786675\\
366	0.752551132122579\\
367	0.737118610991678\\
368	0.721256945991467\\
369	0.705044078388306\\
370	0.688552602888182\\
371	0.671849863028512\\
372	0.654998089505353\\
373	0.63805457047727\\
374	0.621071845041743\\
375	0.604097912800636\\
376	0.587176453817285\\
377	0.570347054391892\\
378	0.553645434998538\\
379	0.537103677477523\\
380	0.52075044919272\\
381	0.504611222370141\\
382	0.488708487250639\\
383	0.473061958032446\\
384	0.457688770860758\\
385	0.854324537962804\\
386	0.853463591080386\\
387	0.850913991685807\\
388	0.846748154355306\\
389	0.841057441026379\\
390	0.833943959260105\\
391	0.82551554421125\\
392	0.815882368880382\\
393	0.805154558113282\\
394	0.793440479265237\\
395	0.780845513835924\\
396	0.767471182786675\\
397	0.753414537853244\\
398	0.738767755891971\\
399	0.723617889634412\\
400	0.708046739506892\\
401	0.692130819239816\\
402	0.675941393928328\\
403	0.659544573676962\\
404	0.643001449393314\\
405	0.626368259972704\\
406	0.609696582230958\\
407	0.593033536631576\\
408	0.576422003214187\\
409	0.559900843234745\\
410	0.543505122927755\\
411	0.527266336537465\\
412	0.511212626369656\\
413	0.495368998112904\\
414	0.47975753008728\\
415	0.464397575414937\\
416	0.449305956383414\\
417	0.837716011576572\\
418	0.836871801962462\\
419	0.834371768145058\\
420	0.830286916922471\\
421	0.824706834107219\\
422	0.81773164223473\\
423	0.809467080086632\\
424	0.800021178841379\\
425	0.789501922458796\\
426	0.778015571574766\\
427	0.765665459016196\\
428	0.752551132122579\\
429	0.738767755891971\\
430	0.724405715213276\\
431	0.709550370466344\\
432	0.69428193183342\\
433	0.678675425577028\\
434	0.66280073136071\\
435	0.646722674073176\\
436	0.630501156982072\\
437	0.614191325668485\\
438	0.597843754267331\\
439	0.581504647195071\\
440	0.56521605088041\\
441	0.549016071095679\\
442	0.532939092369013\\
443	0.517015996679691\\
444	0.501274379232003\\
445	0.485738759590552\\
446	0.470430786861048\\
447	0.455369437930588\\
448	0.440571208052435\\
449	0.820537019347982\\
450	0.81971012189002\\
451	0.817261356116831\\
452	0.813260272694355\\
453	0.807794620304203\\
454	0.800962468274948\\
455	0.792867387009336\\
456	0.783615192296896\\
457	0.773311653676836\\
458	0.762060852704524\\
459	0.749964003166755\\
460	0.737118610991678\\
461	0.723617889634412\\
462	0.709550370466344\\
463	0.694999663387111\\
464	0.680044333713539\\
465	0.664757869149068\\
466	0.649208716339151\\
467	0.633460370812377\\
468	0.617571507403658\\
469	0.601596140826944\\
470	0.585583808096384\\
471	0.569579766117232\\
472	0.553625199074587\\
473	0.537757431307986\\
474	0.522010142224097\\
475	0.506413580507292\\
476	0.490994775468657\\
477	0.475777743851547\\
478	0.460783690804754\\
479	0.446031204057483\\
480	0.431536440595825\\
481	0.802880317798066\\
482	0.802071213908564\\
483	0.799675141829142\\
484	0.795760155601797\\
485	0.790412115690732\\
486	0.783726981122579\\
487	0.775806093623438\\
488	0.766752991988906\\
489	0.756671169759493\\
490	0.745662468814701\\
491	0.733825924975453\\
492	0.721256945991467\\
493	0.708046739506892\\
494	0.69428193183342\\
495	0.680044333713539\\
496	0.665410819858633\\
497	0.650453296629171\\
498	0.635238737803492\\
499	0.619829272583535\\
500	0.604282313211514\\
501	0.588650712087356\\
502	0.572982940264439\\
503	0.557323280788642\\
504	0.541712031624396\\
505	0.526185713948543\\
506	0.510777282438435\\
507	0.495516334873028\\
508	0.480429318933975\\
509	0.465539734561052\\
510	0.450868330600684\\
511	0.436433294802577\\
512	0.422250436479193\\
513	0.784832668668323\\
514	0.784041752325313\\
515	0.78169954066222\\
516	0.777872557959451\\
517	0.772644734655653\\
518	0.766109872750058\\
519	0.758367035945662\\
520	0.749517435627843\\
521	0.739662238944171\\
522	0.728900998508276\\
523	0.717330523951565\\
524	0.705044078388306\\
525	0.692130819239816\\
526	0.678675425577028\\
527	0.664757869149068\\
528	0.65045329662917\\
529	0.635831998021374\\
530	0.620959441625277\\
531	0.605896360063509\\
532	0.590698875029768\\
533	0.575418650874469\\
534	0.560103069088145\\
535	0.544795417294496\\
536	0.529535087614945\\
537	0.514357780280333\\
538	0.499295709192034\\
539	0.484377806811497\\
540	0.469629926312742\\
541	0.455075039389107\\
542	0.440733428481387\\
543	0.426622872503602\\
544	0.412758825396539\\
545	0.76647488207911\\
546	0.765702465824099\\
547	0.763415040134596\\
548	0.759677573241429\\
549	0.754572032391418\\
550	0.748190025489243\\
551	0.740628299068403\\
552	0.731985697108987\\
553	0.722361020388022\\
554	0.711851492913685\\
555	0.7005516598722\\
556	0.688552602888182\\
557	0.675941393928328\\
558	0.66280073136071\\
559	0.649208716339152\\
560	0.635238737803492\\
561	0.620959441625277\\
562	0.606434764754658\\
563	0.591724019235623\\
564	0.576882014036094\\
565	0.561959205041092\\
566	0.547001865454854\\
567	0.5320522703732\\
568	0.517148890508205\\
569	0.502326591037269\\
570	0.487616832356021\\
571	0.473047870175343\\
572	0.458644952945381\\
573	0.444430515035454\\
574	0.430424364465841\\
575	0.416643864289295\\
576	0.403104106968086\\
577	0.747881922716763\\
578	0.747128243545479\\
579	0.744896305666319\\
580	0.74124950132673\\
581	0.736267809432199\\
582	0.730040615685362\\
583	0.722662319766081\\
584	0.714229367921461\\
585	0.704838164243557\\
586	0.694583574304443\\
587	0.683557849836447\\
588	0.671849863028512\\
589	0.659544573676962\\
590	0.646722674073177\\
591	0.633460370812377\\
592	0.619829272583535\\
593	0.605896360063509\\
594	0.591724019235623\\
595	0.577370123366877\\
596	0.562888151882715\\
597	0.548327336721698\\
598	0.533732828604041\\
599	0.519145877126679\\
600	0.504604019788606\\
601	0.490141276016316\\
602	0.475788343046888\\
603	0.461572791171113\\
604	0.447519256368439\\
605	0.433649628800765\\
606	0.419983235990281\\
607	0.406537019801072\\
608	0.393325706586168\\
609	0.729123063815049\\
610	0.728388288913011\\
611	0.726212333945699\\
612	0.722657001115142\\
613	0.717800263244105\\
614	0.71172926400512\\
615	0.704536035284123\\
616	0.696314604200967\\
617	0.687158956777814\\
618	0.677161579107\\
619	0.666412409003139\\
620	0.654998089505353\\
621	0.643001449393314\\
622	0.630501156982072\\
623	0.617571507403658\\
624	0.604282313211514\\
625	0.590698875029768\\
626	0.576882014036094\\
627	0.562888151882715\\
628	0.54876942658948\\
629	0.534573835227572\\
630	0.52034539601759\\
631	0.506124323907356\\
632	0.491947214855995\\
633	0.477847234992706\\
634	0.46385431158658\\
635	0.449995323392516\\
636	0.43629428845436\\
637	0.422772547870792\\
638	0.409448944378568\\
639	0.396339994894963\\
640	0.383460056397079\\
641	0.710262076732028\\
642	0.709546309019069\\
643	0.707426641749361\\
644	0.703963278422885\\
645	0.699232174858039\\
646	0.693318220491053\\
647	0.686311066523037\\
648	0.678302307776224\\
649	0.669383499038273\\
650	0.659644733967268\\
651	0.649173623862525\\
652	0.63805457047727\\
653	0.626368259972704\\
654	0.614191325668485\\
655	0.601596140826944\\
656	0.588650712087356\\
657	0.575418650874469\\
658	0.561959205041092\\
659	0.548327336721698\\
660	0.534573835227571\\
661	0.520745456039575\\
662	0.506885078713066\\
663	0.493031877913848\\
664	0.479221502935187\\
665	0.46548626196341\\
666	0.451855308107714\\
667	0.438354824822196\\
668	0.425008208850902\\
669	0.411836249240044\\
670	0.398857301301646\\
671	0.386087454692648\\
672	0.373540695003247\\
673	0.691357446321834\\
674	0.690660729779587\\
675	0.688597480454239\\
676	0.685226299444414\\
677	0.680621120896906\\
678	0.674864574795449\\
679	0.668043926147557\\
680	0.660248331849633\\
681	0.651566909829084\\
682	0.642087355773773\\
683	0.63189494908429\\
684	0.621071845041743\\
685	0.609696582230958\\
686	0.597843754267331\\
687	0.585583808096384\\
688	0.572982940264439\\
689	0.560103069088145\\
690	0.547001865454854\\
691	0.533732828604041\\
692	0.52034539601759\\
693	0.506885078713066\\
694	0.493393614945773\\
695	0.479909136692341\\
696	0.466466344389639\\
697	0.453096686295891\\
698	0.439828539569031\\
699	0.426687390753468\\
700	0.413696013855792\\
701	0.400874644592327\\
702	0.388241149722488\\
703	0.375811190654226\\
704	0.363598380731458\\
705	0.672462604216308\\
706	0.671784928980592\\
707	0.669778068387923\\
708	0.666499021965249\\
709	0.662019703234519\\
710	0.656420483896865\\
711	0.649786244001702\\
712	0.642203703781899\\
713	0.63375954556635\\
714	0.624539068314303\\
715	0.614625220735014\\
716	0.604097912800636\\
717	0.593033536631576\\
718	0.581504647195071\\
719	0.569579766117232\\
720	0.557323280788642\\
721	0.544795417294496\\
722	0.5320522703732\\
723	0.519145877126679\\
724	0.506124323907356\\
725	0.493031877913848\\
726	0.479909136692341\\
727	0.466793190070165\\
728	0.453717790119087\\
729	0.440713525614473\\
730	0.427807998164763\\
731	0.415025997765516\\
732	0.402389676008305\\
733	0.389918715566063\\
734	0.377630494898558\\
735	0.365540247386485\\
736	0.353661214320224\\
737	0.65362617367423\\
738	0.652967480880701\\
739	0.651016834700439\\
740	0.647829638039815\\
741	0.643475790042503\\
742	0.638033411108289\\
743	0.631585003701359\\
744	0.624214858923751\\
745	0.616007231035267\\
746	0.607045029675788\\
747	0.597408880068343\\
748	0.587176453817286\\
749	0.576422003214187\\
750	0.56521605088041\\
751	0.553625199074587\\
752	0.541712031624396\\
753	0.529535087614945\\
754	0.517148890508205\\
755	0.504604019788606\\
756	0.491947214855995\\
757	0.479221502935187\\
758	0.466466344389639\\
759	0.453717790119087\\
760	0.441008646761973\\
761	0.428368646267813\\
762	0.415824617093086\\
763	0.403400654837819\\
764	0.391118290602698\\
765	0.37899665572695\\
766	0.367052641880223\\
767	0.355301055739161\\
768	0.343754767690774\\
769	0.63489222090732\\
770	0.63425240728384\\
771	0.632357669686922\\
772	0.629261823088617\\
773	0.625032763213356\\
774	0.619746371407564\\
775	0.613482785485221\\
776	0.606323880632987\\
777	0.598351496251241\\
778	0.589646165659364\\
779	0.580286203234855\\
780	0.570347054391892\\
781	0.559900843234745\\
782	0.549016071095679\\
783	0.537757431307986\\
784	0.526185713948543\\
785	0.514357780280334\\
786	0.50232659103727\\
787	0.490141276016316\\
788	0.477847234992706\\
789	0.465486261963411\\
790	0.453096686295892\\
791	0.440713525614474\\
792	0.428368646267813\\
793	0.416090928041055\\
794	0.403906430444975\\
795	0.391838558461858\\
796	0.379908226077226\\
797	0.368134016296075\\
798	0.35653233664627\\
799	0.345117569421846\\
800	0.333902216124305\\
801	0.616300508812477\\
802	0.615679431015789\\
803	0.613840177506936\\
804	0.610834987380313\\
805	0.606729768152399\\
806	0.601598179116648\\
807	0.595518011390834\\
808	0.588568742589483\\
809	0.580829815588775\\
810	0.572379405430201\\
811	0.563293533191215\\
812	0.553645434998538\\
813	0.543505122927755\\
814	0.532939092369013\\
815	0.522010142224097\\
816	0.510777282438435\\
817	0.499295709192034\\
818	0.487616832356021\\
819	0.475788343046887\\
820	0.46385431158658\\
821	0.451855308107714\\
822	0.439828539569031\\
823	0.427807998164763\\
824	0.415824617093086\\
825	0.403906430444974\\
826	0.392078734623852\\
827	0.380364249237891\\
828	0.368783275843001\\
829	0.357353853273265\\
830	0.346091908590692\\
831	0.335011402928904\\
832	0.324124471704722\\
833	0.597886749875078\\
834	0.59728422857261\\
835	0.59549992807816\\
836	0.592584526692194\\
837	0.588601962753651\\
838	0.583623694771703\\
839	0.577725189629646\\
840	0.570983550318567\\
841	0.563475846129114\\
842	0.55527791639747\\
843	0.546463510851684\\
844	0.537103677477523\\
845	0.527266336537465\\
846	0.517015996679691\\
847	0.506413580507292\\
848	0.495516334873028\\
849	0.484377806811497\\
850	0.473047870175343\\
851	0.461572791171113\\
852	0.449995323392515\\
853	0.438354824822196\\
854	0.426687390753468\\
855	0.415025997765516\\
856	0.403400654837819\\
857	0.391838558461857\\
858	0.380364249237892\\
859	0.368999767960135\\
860	0.357764809616839\\
861	0.346676874079781\\
862	0.335751412543962\\
863	0.325001969013785\\
864	0.314440316325421\\
865	0.579682855693819\\
866	0.579098679394037\\
867	0.577368705605096\\
868	0.574542069622172\\
869	0.570680763049714\\
870	0.565854068695327\\
871	0.560135155697529\\
872	0.553598779487953\\
873	0.546319662823876\\
874	0.538371335956607\\
875	0.529825303151744\\
876	0.52075044919272\\
877	0.511212626369656\\
878	0.501274379232003\\
879	0.490994775468657\\
880	0.480429318933975\\
881	0.469629926312742\\
882	0.45864495294538\\
883	0.447519256368439\\
884	0.43629428845436\\
885	0.425008208850902\\
886	0.413696013855792\\
887	0.402389676008305\\
888	0.391118290602698\\
889	0.379908226077226\\
890	0.368783275843002\\
891	0.357764809616839\\
892	0.346871922732485\\
893	0.33612158224206\\
894	0.325528768897091\\
895	0.315106614326858\\
896	0.304866532919273\\
897	0.561717181141438\\
898	0.56115110977814\\
899	0.559474751765085\\
900	0.55673571958422\\
901	0.552994083580845\\
902	0.548316979332639\\
903	0.542775308302069\\
904	0.536441509081928\\
905	0.529387988603301\\
906	0.521685998249749\\
907	0.513404826208972\\
908	0.504611222370141\\
909	0.495368998112904\\
910	0.485738759590552\\
911	0.475777743851547\\
912	0.465539734561052\\
913	0.455075039389107\\
914	0.444430515035454\\
915	0.433649628800765\\
916	0.422772547870792\\
917	0.411836249240044\\
918	0.400874644592327\\
919	0.389918715566063\\
920	0.37899665572695\\
921	0.368134016296075\\
922	0.357353853273265\\
923	0.346676874079781\\
924	0.33612158224206\\
925	0.325704418965142\\
926	0.315439900713397\\
927	0.305340752137397\\
928	0.29541803386752\\
929	0.544014761639533\\
930	0.543466529917031\\
931	0.541843002035899\\
932	0.539190289978973\\
933	0.535566570985044\\
934	0.531036864865711\\
935	0.525669838636152\\
936	0.519535647999476\\
937	0.5127044179949\\
938	0.505245154530992\\
939	0.49722496219024\\
940	0.48870848725064\\
941	0.47975753008728\\
942	0.470430786861048\\
943	0.460783690804754\\
944	0.450868330600684\\
945	0.440733428481387\\
946	0.430424364465841\\
947	0.419983235990281\\
948	0.409448944378568\\
949	0.398857301301646\\
950	0.388241149722488\\
951	0.377630494898559\\
952	0.367052641880223\\
953	0.35653233664627\\
954	0.346091908590692\\
955	0.335751412543962\\
956	0.325528768897091\\
957	0.315439900713397\\
958	0.305498866973391\\
959	0.295717991312493\\
960	0.286107985787232\\
961	0.526597542407251\\
962	0.526066862914531\\
963	0.524495314029244\\
964	0.521927531409374\\
965	0.518419829686673\\
966	0.51403514699336\\
967	0.508839951896074\\
968	0.502902153987436\\
969	0.496289633177914\\
970	0.4890691860775\\
971	0.481305768843113\\
972	0.473061958032446\\
973	0.464397575414937\\
974	0.455369437930588\\
975	0.446031204057483\\
976	0.436433294802577\\
977	0.426622872503602\\
978	0.416643864289295\\
979	0.406537019801072\\
980	0.396339994894963\\
981	0.386087454692648\\
982	0.375811190654226\\
983	0.365540247386485\\
984	0.355301055739161\\
985	0.345117569421845\\
986	0.335011402928904\\
987	0.325001969013785\\
988	0.315106614326858\\
989	0.305340752137397\\
990	0.295717991312493\\
991	0.286250260933087\\
992	0.276947930097668\\
993	0.509484598857005\\
994	0.508971164959775\\
995	0.507450687006642\\
996	0.504966350121862\\
997	0.501572638869563\\
998	0.497330446069145\\
999	0.492304080245209\\
1000	0.486559244119033\\
1001	0.480161611694331\\
1002	0.473175808878569\\
1003	0.4656646809357\\
1004	0.457688770860758\\
1005	0.449305956383414\\
1006	0.440571208052435\\
1007	0.431536440595825\\
1008	0.422250436479193\\
1009	0.412758825396539\\
1010	0.403104106968086\\
1011	0.393325706586168\\
1012	0.383460056397079\\
1013	0.373540695003247\\
1014	0.363598380731458\\
1015	0.353661214320224\\
1016	0.343754767690774\\
1017	0.333902216124305\\
1018	0.324124471704722\\
1019	0.314440316325421\\
1020	0.304866532919273\\
1021	0.29541803386752\\
1022	0.286107985787232\\
1023	0.276947930097668\\
1024	0.267947898930691\\
};
\addlegendentry{Rank-1 $\hat{\mathbf{Q}}_1$}

\end{axis}
\end{tikzpicture}%

==> fullQ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.01in,
height=3.566in,
at={(0.673in,0.481in)},
scale only axis,
point meta min=0.7,
point meta max=1,
axis on top,
xmin=0.5,
xmax=1024.5,
y dir=reverse,
xtick={0, 200, 400, 600, 800, 1000},
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {fullQ-1.png};
\end{axis}
\end{tikzpicture}%

==> genhybrmethods.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error norms},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=o, mark options={solid, blue}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.450931636177242\\
3	0.424004926665319\\
4	0.361476322984023\\
5	0.284960974857864\\
6	0.190346377739439\\
7	0.160309365579211\\
8	0.108847901111839\\
9	0.10882564781575\\
10	0.0623236114404123\\
11	0.0482389841679854\\
12	0.0463620136320836\\
13	0.0469706492521673\\
14	0.0494020794105293\\
15	0.0494215633726439\\
16	0.0464675644799483\\
17	0.0464953180180323\\
18	0.0405066006046295\\
19	0.0344707881519811\\
20	0.034470779629289\\
21	0.0347634984931252\\
22	0.034864329085826\\
23	0.0347183646507566\\
24	0.0343750244013731\\
25	0.0329289234303285\\
26	0.0329280709064927\\
27	0.0280055255335235\\
28	0.027520350333278\\
29	0.0275324825177374\\
30	0.0274460808182483\\
31	0.0274459239690442\\
32	0.026905328918915\\
33	0.0269012264492027\\
34	0.024868148785627\\
35	0.0249233155206901\\
36	0.0249213155736282\\
37	0.0247230187104473\\
38	0.0243563604025436\\
39	0.0235798052420441\\
40	0.0231510424428277\\
41	0.0226880762234556\\
42	0.0226875440207462\\
43	0.0226824585903426\\
44	0.0225292940941701\\
45	0.0204337393572025\\
46	0.0203297199054675\\
47	0.0203297981633431\\
48	0.0200934382055256\\
49	0.0201277150412725\\
50	0.0201307377228186\\
51	0.0201543534931808\\
52	0.0201585616374403\\
53	0.0201591799536593\\
54	0.0201559614558168\\
55	0.0208964605904919\\
56	0.0208310187354938\\
57	0.0204409006920989\\
58	0.0204366731591112\\
59	0.0204093145906217\\
60	0.0204089352231674\\
61	0.0203916536676905\\
62	0.0206079362581382\\
63	0.0206079881769844\\
64	0.0206086550448808\\
65	0.020637860924348\\
66	0.0206311366252902\\
67	0.0206250511830459\\
68	0.0206349471909349\\
69	0.0206380227297844\\
70	0.0206413687463641\\
71	0.0205511660934256\\
72	0.0205754576124306\\
73	0.0205867239068804\\
74	0.020588104041733\\
75	0.0205931337727565\\
76	0.0205929302652839\\
77	0.0207904944115256\\
78	0.0207908820251533\\
79	0.0207959939882357\\
80	0.0207959920853558\\
81	0.020772977518424\\
82	0.020772147387625\\
83	0.020765921776237\\
84	0.0207674286862749\\
85	0.0207675244998647\\
86	0.0207701368983396\\
87	0.0208042135713688\\
88	0.0208090745719368\\
89	0.0208101314324211\\
90	0.020810697950622\\
91	0.0208107006135629\\
92	0.0208036583187671\\
93	0.020803889400241\\
94	0.0208046365787806\\
95	0.0208037828392027\\
96	0.0208036694183717\\
97	0.0207973039449992\\
98	0.0207969878165841\\
99	0.0207971834209342\\
100	0.0207969387542436\\
101	0.0207964547111576\\
102	0.0207922797512615\\
};
\addlegendentry{GenHyBR $\mathbf{Q}$}

\addplot [color=red, mark size=1.8pt, mark=square, mark options={solid, red}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.450931639069074\\
3	0.424004933914386\\
4	0.361476283926414\\
5	0.284960894016341\\
6	0.190346199229362\\
7	0.160310305188139\\
8	0.109248195110588\\
9	0.108831111609698\\
10	0.0623219733404252\\
11	0.0482342004488656\\
12	0.0463567320173844\\
13	0.0471457403477682\\
14	0.0486372988731676\\
15	0.0494129772551618\\
16	0.046492377965324\\
17	0.0422834926511818\\
18	0.0405135756673379\\
19	0.0344878432558307\\
20	0.0344874239251286\\
21	0.0348824939219496\\
22	0.0348713267777874\\
23	0.0348629523269755\\
24	0.0336502067815395\\
25	0.0329551096034009\\
26	0.0329548260264407\\
27	0.0280517162399368\\
28	0.0275362373941494\\
29	0.0275222383033385\\
30	0.0274653173163082\\
31	0.0274652464640177\\
32	0.0269006342752544\\
33	0.0268967519659901\\
34	0.0249555472056413\\
35	0.0246488976284229\\
36	0.0246480189060246\\
37	0.0243740848444958\\
38	0.0243705941439792\\
39	0.0243245224288244\\
40	0.0226939419021489\\
41	0.022672448249054\\
42	0.0226618650761931\\
43	0.0226605914380844\\
44	0.0219425046414689\\
45	0.0205259635734361\\
46	0.0204014848320685\\
47	0.0204007135565336\\
48	0.0203113324294909\\
49	0.0203182729940516\\
50	0.0203164260135482\\
51	0.0201870656494709\\
52	0.0201859551295972\\
53	0.020179811612043\\
54	0.0203733562117792\\
55	0.0208909271183272\\
56	0.0209048336732334\\
57	0.0208276641658543\\
58	0.0207689410661999\\
59	0.0203964997527385\\
60	0.0203941833808364\\
61	0.0205282925257608\\
62	0.0205889568781208\\
63	0.0205944352467583\\
64	0.0205983791881869\\
65	0.0205900936664912\\
66	0.0206298317423645\\
67	0.0206296315735336\\
68	0.0206259119363222\\
69	0.0206222954043801\\
70	0.0205871839159472\\
71	0.0205819597364784\\
72	0.0205704496906771\\
73	0.0205960913958707\\
74	0.0205969165969739\\
75	0.0205865659988474\\
76	0.0205853172962831\\
77	0.0207165523798591\\
78	0.0207179168877346\\
79	0.0207191717855693\\
80	0.0207875490063268\\
81	0.0207588390848177\\
82	0.0207962429954974\\
83	0.0207962501371794\\
84	0.0207961503774681\\
85	0.0207961086165124\\
86	0.0207971205791861\\
87	0.020797002121239\\
88	0.0207969598149\\
89	0.0207996524037516\\
90	0.020799654852529\\
91	0.0208050323584531\\
92	0.0208037100639817\\
93	0.0207968984905343\\
94	0.0207968955638728\\
95	0.0207930996528503\\
96	0.0207929844715749\\
97	0.0207929875577341\\
98	0.0207903764031933\\
99	0.0207897307950728\\
100	0.0207897294694152\\
101	0.0207902784535073\\
102	0.0207899691055265\\
};
\addlegendentry{GenHyBR $\hat{\mathbf{Q}}_5$}

\addplot [color=green, mark size=1.7pt, mark=triangle, mark options={solid, green}, mark repeat=11, mark phase=2]
  table[row sep=crcr]{%
1	1\\
2	0.445815458759755\\
3	0.426469146777634\\
4	0.3688847454799\\
5	0.285645594769221\\
6	0.249156214545537\\
7	0.16237933027095\\
8	0.135630009470882\\
9	0.135787501166272\\
10	0.133147564964942\\
11	0.0916690777318524\\
12	0.0695896218193759\\
13	0.0692242617235321\\
14	0.0684686379391992\\
15	0.0684688223920876\\
16	0.0690305956017801\\
17	0.0734933446772096\\
18	0.0782584227922208\\
19	0.0622669892504244\\
20	0.0621124950858225\\
21	0.0621062739068344\\
22	0.057838628774271\\
23	0.0578306916319296\\
24	0.0579615876780592\\
25	0.060203584576211\\
26	0.0517869847749099\\
27	0.0514770557426641\\
28	0.0496077730928401\\
29	0.0485388761600563\\
30	0.0485115891858312\\
31	0.0473751345188553\\
32	0.0469361952835382\\
33	0.0469046673448185\\
34	0.0467386738923992\\
35	0.0464081025450347\\
36	0.0452536465760783\\
37	0.0406826379980817\\
38	0.0406809411945593\\
39	0.0406694800638706\\
40	0.0406251870755749\\
41	0.0405024725150719\\
42	0.0404987064023904\\
43	0.0404788251423298\\
44	0.0403612952401952\\
45	0.0405322105059272\\
46	0.0406829125943611\\
47	0.0410386603212187\\
48	0.041297800430987\\
49	0.041298525407077\\
50	0.041299954054059\\
51	0.0413009772520044\\
52	0.0412981274289179\\
53	0.0413919889720233\\
54	0.0413917811360539\\
55	0.0413933737445678\\
56	0.0413934543114817\\
57	0.0414124282344386\\
58	0.0415045886180919\\
59	0.0415045278198929\\
60	0.0413277084639443\\
61	0.041327710486849\\
62	0.0413270865720967\\
63	0.0413215823046167\\
64	0.0412822773020722\\
65	0.0410252287547642\\
66	0.0410252125269673\\
67	0.0410218246816167\\
68	0.0410216159683198\\
69	0.0410226385481787\\
70	0.0410228054995993\\
71	0.040994151644714\\
72	0.0409940348678837\\
73	0.0409900916247624\\
74	0.0409902404229085\\
75	0.0409765447763861\\
76	0.0409760844142544\\
77	0.0409717797964225\\
78	0.0409717398775985\\
79	0.0409721840473078\\
80	0.0409703251591637\\
81	0.040795432499619\\
82	0.0408202511633652\\
83	0.0408283939579938\\
84	0.040828617531919\\
85	0.0408286209737332\\
86	0.040818402074115\\
87	0.0407698976353882\\
88	0.0407699033581599\\
89	0.0407873830213405\\
90	0.0407882362795945\\
91	0.0407944080144445\\
92	0.0407948372750405\\
93	0.0408011348385347\\
94	0.0408011805555242\\
95	0.0408022077167321\\
96	0.0408091447835084\\
97	0.0408143933875395\\
98	0.0408142827900118\\
99	0.0408142779757158\\
100	0.0408053620345259\\
101	0.0408051821395718\\
102	0.0408138875084602\\
};
\addlegendentry{GenHyBR $\mathbf{Q}_s$}

\addplot [color=black, mark size=2.5pt, mark=asterisk, mark options={solid, black}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.395667448986739\\
3	0.372064207517188\\
4	0.36189880673219\\
5	0.357997932051321\\
6	0.357828695370819\\
7	0.359407775744882\\
8	0.361129018236201\\
9	0.362133782983568\\
10	0.362590608560157\\
11	0.362790808697487\\
12	0.362887344022713\\
13	0.362913221994441\\
14	0.362916705924226\\
15	0.362912688118975\\
16	0.362910284982506\\
17	0.362908748425258\\
18	0.362907937045332\\
19	0.362907632281411\\
20	0.362907563788885\\
21	0.362907583318572\\
22	0.362907481451048\\
23	0.362907491999189\\
24	0.362907446677338\\
25	0.362907440470837\\
26	0.362907425485923\\
27	0.362907432597753\\
28	0.362907425590165\\
29	0.36290742119863\\
30	0.362907418178296\\
31	0.362907416237195\\
32	0.362907415284545\\
33	0.36290741459161\\
34	0.362907414284124\\
35	0.362907414125575\\
36	0.362907414142058\\
37	0.362907414091384\\
38	0.362907414083308\\
39	0.362907414070102\\
40	0.362907414062559\\
41	0.362907414056104\\
42	0.36290741405567\\
43	0.362907414052008\\
44	0.362907414050436\\
45	0.362907414049937\\
46	0.362907414049697\\
47	0.362907414049808\\
48	0.362907414049613\\
49	0.362907414049675\\
50	0.362907414049712\\
51	0.362907414049698\\
52	0.362907414049704\\
53	0.362907414049689\\
54	0.362907414049686\\
55	0.362907414049681\\
56	0.362907414049678\\
57	0.362907414049677\\
58	0.362907414049677\\
59	0.362907414049677\\
60	0.362907414049676\\
61	0.362907414049677\\
62	0.362907414049676\\
63	0.362907414049676\\
64	0.362907414049677\\
65	0.362907414049677\\
66	0.362907414049677\\
67	0.362907414049677\\
68	0.362907414049677\\
69	0.362907414049677\\
70	0.362907414049677\\
71	0.362907414049677\\
72	0.362907414049676\\
73	0.362907414049676\\
74	0.362907414049677\\
75	0.362907414049676\\
76	0.362907414049676\\
77	0.362907414049676\\
78	0.362907414049676\\
79	0.362907414049676\\
80	0.362907414049677\\
81	0.362907414049676\\
82	0.362907414049677\\
83	0.362907414049676\\
84	0.362907414049676\\
85	0.362907414049677\\
86	0.362907414049677\\
87	0.362907414049676\\
88	0.362907414049677\\
89	0.362907414049677\\
90	0.362907414049677\\
91	0.362907414049677\\
92	0.362907414049676\\
93	0.362907414049677\\
94	0.362907414049676\\
95	0.362907414049676\\
96	0.362907414049676\\
97	0.362907414049676\\
98	0.362907414049676\\
99	0.362907414049676\\
100	0.362907414049676\\
101	0.362907414049676\\
};
\addlegendentry{HyBR $\mathbf{I}$}

\addplot [color=mycolor1, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, mycolor1}, mark repeat=10, mark phase=4]
  table[row sep=crcr]{%
1	0.463973055946477\\
2	0.472946019908048\\
3	0.506063511499951\\
4	0.341536969114316\\
5	0.256290148540735\\
6	0.25621124884072\\
7	0.164630387953593\\
8	0.149204430016546\\
9	0.113387236934827\\
10	0.113258623943188\\
11	0.112899792554453\\
12	0.0749358435379585\\
13	0.0742723776937876\\
14	0.0542263100765791\\
15	0.0711064576212398\\
16	0.0624719864000037\\
17	0.0610557551739357\\
18	0.0609758293048797\\
19	0.0542229484934069\\
20	0.051161133388305\\
21	0.0509535023089147\\
22	0.0509541091456292\\
23	0.0515404886045576\\
24	0.0711992565059864\\
25	0.0595826294643566\\
26	0.0595767946861692\\
27	0.059581103122867\\
28	0.0584731911130119\\
29	0.0473470481688603\\
30	0.0465823243939755\\
31	0.0465924107252348\\
32	0.0464136877925059\\
33	0.0446248229878048\\
34	0.0418587958346887\\
35	0.0411770829822334\\
36	0.0403594400824466\\
37	0.0403321024768576\\
38	0.0392020829855393\\
39	0.0363240059728339\\
40	0.0363238554006732\\
41	0.0363238530504648\\
42	0.0363232603813484\\
43	0.0349455031721296\\
44	0.0248053993018052\\
45	0.0247751078858444\\
46	0.0247324278448009\\
47	0.0250652689860294\\
48	0.0253291942111642\\
49	0.02536479826601\\
50	0.0296322621233204\\
51	0.0296318048444079\\
52	0.0296300532047285\\
53	0.0296292414016151\\
54	0.0282932819044832\\
55	0.0282918584078606\\
56	0.0282781665707791\\
57	0.0253531116097934\\
58	0.025353862822844\\
59	0.0249741193572071\\
60	0.0241166492240446\\
61	0.0241024149284159\\
62	0.0212503554671693\\
63	0.0210609862006821\\
64	0.0210609904190098\\
65	0.0208798636918324\\
66	0.0228329736451191\\
67	0.0228330920584056\\
68	0.023141516626193\\
69	0.0231471325615622\\
70	0.0234301427145916\\
71	0.0236337341249964\\
72	0.0236340024481592\\
73	0.0236356417293195\\
74	0.0236314958035887\\
75	0.0236315147521225\\
76	0.0232921809611383\\
77	0.023291189600507\\
78	0.0230707894125581\\
79	0.0230706944530432\\
80	0.0230648560565578\\
81	0.0229517636295711\\
82	0.0223154662910835\\
83	0.0223154681707176\\
84	0.0223154696629028\\
85	0.022317995354037\\
86	0.0224474180405927\\
87	0.0224474109662353\\
88	0.0227772142865999\\
89	0.022957654227026\\
90	0.0230167451652804\\
91	0.0230168775390643\\
92	0.0230170168083261\\
93	0.0231587217796141\\
94	0.0231646046007626\\
95	0.0233014899723574\\
96	0.0233025158648579\\
97	0.0233008905601238\\
98	0.0232483237534729\\
99	0.0231946913065011\\
100	0.0229335664909774\\
};
\addlegendentry{CG $\hat{\mathbf{Q}}_5$}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual norms},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, mark size=2.5pt, mark=o, mark options={solid, blue}, mark repeat=11, mark phase=2]
  table[row sep=crcr]{%
1	1\\
2	0.186353938429375\\
3	0.149970664711827\\
4	0.094084256612343\\
5	0.0734926152762252\\
6	0.0554958728664505\\
7	0.0435290145734893\\
8	0.0320493201957677\\
9	0.03202751845241\\
10	0.0123090581021373\\
11	0.00794463419927301\\
12	0.00683664157949956\\
13	0.00625502482141881\\
14	0.00534266445132358\\
15	0.00533324494865938\\
16	0.00374390097181118\\
17	0.00376067972334371\\
18	0.00310670586353664\\
19	0.00240972589361291\\
20	0.00240864512389645\\
21	0.00230253554232481\\
22	0.00237054310307367\\
23	0.00231866143268431\\
24	0.00232832157064875\\
25	0.00250808932556074\\
26	0.00250730700322098\\
27	0.00264629110830734\\
28	0.00280846151859574\\
29	0.00266994233623548\\
30	0.00269730308345374\\
31	0.00269803324912968\\
32	0.0026795522685703\\
33	0.00268486268400315\\
34	0.00251553926152257\\
35	0.00252728342890039\\
36	0.00252601571226742\\
37	0.00254439182839925\\
38	0.00246822320427464\\
39	0.00250587417189367\\
40	0.00247827027624578\\
41	0.00244691903881628\\
42	0.00244673238345188\\
43	0.00244996693549964\\
44	0.00243851666358828\\
45	0.00250495725272759\\
46	0.00261352085111395\\
47	0.00261378439291962\\
48	0.00267789476222827\\
49	0.00266018141325778\\
50	0.00266351825948545\\
51	0.00266286849131195\\
52	0.00265829534364385\\
53	0.00265816288891886\\
54	0.00265618319384758\\
55	0.00260013672736801\\
56	0.00259393947294502\\
57	0.00262427018214761\\
58	0.00262395889003324\\
59	0.00260242903501123\\
60	0.00260347103038303\\
61	0.00260074161294915\\
62	0.00260717249640797\\
63	0.00260721110599676\\
64	0.00260661246185404\\
65	0.00261311679719478\\
66	0.00261250413502602\\
67	0.00261047745765908\\
68	0.00260884768724502\\
69	0.00260910588296525\\
70	0.00261151132419429\\
71	0.00262307215532806\\
72	0.00261955966103107\\
73	0.00261462681430659\\
74	0.00261463395269098\\
75	0.00261620668495726\\
76	0.00261691221382392\\
77	0.00260044023049696\\
78	0.00259920275733994\\
79	0.00260064960469569\\
80	0.00260064444485019\\
81	0.0025971094564294\\
82	0.00259689578351971\\
83	0.00259918554915773\\
84	0.00259950349933942\\
85	0.00259952707129161\\
86	0.0025993291600513\\
87	0.00259404266668424\\
88	0.00259198197804114\\
89	0.00259115959976642\\
90	0.0025911561339093\\
91	0.0025911606844667\\
92	0.00258927507295658\\
93	0.00258940639185972\\
94	0.00258929861433948\\
95	0.00258976749145054\\
96	0.00258978249084757\\
97	0.00259121721171068\\
98	0.00259096318096135\\
99	0.00259107758859278\\
100	0.00259061810618659\\
101	0.00259075000852443\\
102	0.00259140617381145\\
};
\addlegendentry{GenHyBR $\mathbf{Q}$}

\addplot [color=red, mark size=1.8pt, mark=square, mark options={solid, red}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.186353938468584\\
3	0.149970669927203\\
4	0.094084204154811\\
5	0.0734925066499254\\
6	0.0554957082301956\\
7	0.0435291826363571\\
8	0.032272333532375\\
9	0.032036352020155\\
10	0.0123101684668198\\
11	0.00794451786637694\\
12	0.00683587154192741\\
13	0.00613779913566508\\
14	0.00557232340050993\\
15	0.00533331084165229\\
16	0.00374758742198178\\
17	0.00338163523046249\\
18	0.00310554094257632\\
19	0.00240869509078329\\
20	0.00240732092956774\\
21	0.00240367840150582\\
22	0.00236248914284383\\
23	0.00234980737107018\\
24	0.00237555441401187\\
25	0.00250467432980441\\
26	0.00250416851655728\\
27	0.00263472308163369\\
28	0.00266516866203428\\
29	0.00268213718377519\\
30	0.00269006988140747\\
31	0.00269058155388759\\
32	0.00266715989905401\\
33	0.00267832102403918\\
34	0.00252638334705366\\
35	0.00249018979467386\\
36	0.0024895162231203\\
37	0.00244934094287149\\
38	0.00246632910615986\\
39	0.00246086785484784\\
40	0.00244328213871542\\
41	0.00244069666236493\\
42	0.00243760979084673\\
43	0.00243498077467246\\
44	0.00248188122181719\\
45	0.00249554213171281\\
46	0.00259807088095634\\
47	0.00260306154592694\\
48	0.00261241516679226\\
49	0.00260071157244213\\
50	0.00260663639389506\\
51	0.0026425740014714\\
52	0.00264280175737332\\
53	0.00264886829348384\\
54	0.00264381524429123\\
55	0.00259740350989604\\
56	0.00258640747352297\\
57	0.00259897084265492\\
58	0.00260590862091731\\
59	0.00259169325759881\\
60	0.00258899513179687\\
61	0.00259688883120359\\
62	0.00258933587351943\\
63	0.00258970157401713\\
64	0.00259295905639885\\
65	0.00259809728003174\\
66	0.00259721715946027\\
67	0.00259776778908608\\
68	0.00260220682487755\\
69	0.00260157849706232\\
70	0.002599758786918\\
71	0.00260035985662902\\
72	0.00260518908774097\\
73	0.00260440779159667\\
74	0.00260396776658554\\
75	0.0026045367410091\\
76	0.00260168543379427\\
77	0.00259461373780685\\
78	0.00259511608627676\\
79	0.0025951571479069\\
80	0.00258731072909783\\
81	0.0025851342968155\\
82	0.00258007969121015\\
83	0.00258010168367781\\
84	0.0025800586846478\\
85	0.00257946492939951\\
86	0.00257959595987288\\
87	0.0025795944651137\\
88	0.00257990572797035\\
89	0.00257988099920141\\
90	0.00257987660126045\\
91	0.00257662163362368\\
92	0.00257560432019083\\
93	0.00257650019110278\\
94	0.00257651543549615\\
95	0.00257675786278022\\
96	0.00257699416606482\\
97	0.00257691822698317\\
98	0.00257796666927229\\
99	0.00257796515129812\\
100	0.00257796363082647\\
101	0.00257775953166179\\
102	0.00257750034373847\\
};
\addlegendentry{GenHyBR $\hat{\mathbf{Q}}_5$}

\addplot [color=green, mark size=1.7pt, mark=triangle, mark options={solid, green}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.184285052795756\\
3	0.155647706963664\\
4	0.104181030128713\\
5	0.0818109679567838\\
6	0.0637543821195384\\
7	0.0486801628180867\\
8	0.0337210925245785\\
9	0.0336655778651217\\
10	0.0302712839348229\\
11	0.0182570403342477\\
12	0.0107015905837946\\
13	0.0104478360611741\\
14	0.00880262590780564\\
15	0.00880329307800052\\
16	0.00678612419083617\\
17	0.00627179380428124\\
18	0.00639237233887885\\
19	0.00410352593558085\\
20	0.00405034938785039\\
21	0.00405032169596571\\
22	0.00382114750334424\\
23	0.0038310561119257\\
24	0.00380625964709025\\
25	0.00347014734116554\\
26	0.00345355358608897\\
27	0.00339021987139594\\
28	0.00325894119697489\\
29	0.00324791479481727\\
30	0.00325170520720688\\
31	0.00330574452182622\\
32	0.00325487297159408\\
33	0.00325483360184773\\
34	0.00323088961672123\\
35	0.00329781834663836\\
36	0.00321854056860596\\
37	0.0030162610598372\\
38	0.00301684505881256\\
39	0.00301172982446234\\
40	0.00299018175373213\\
41	0.00300078933694076\\
42	0.00302005669917173\\
43	0.00321394542313601\\
44	0.00327986835431983\\
45	0.00318312452291054\\
46	0.00305310633525065\\
47	0.00298769705438725\\
48	0.00280111718866035\\
49	0.00279924732574875\\
50	0.00279803414930748\\
51	0.00280275939205586\\
52	0.00279773959450645\\
53	0.00268060190949638\\
54	0.002680770658847\\
55	0.00267792957423002\\
56	0.00267775892204336\\
57	0.00267431218871506\\
58	0.00268411719772636\\
59	0.00268474799344775\\
60	0.00268041291988261\\
61	0.00268036883849427\\
62	0.00267952087986769\\
63	0.00267490702011758\\
64	0.00268187848114028\\
65	0.0026643355362348\\
66	0.00266437115539428\\
67	0.00266122350604144\\
68	0.0026600220742451\\
69	0.00266198793812509\\
70	0.00266130164474261\\
71	0.00265580151989118\\
72	0.00265608052996001\\
73	0.00265825306367443\\
74	0.00265846927042557\\
75	0.0026490800991169\\
76	0.00265112978749071\\
77	0.00264659412478514\\
78	0.00264676636363925\\
79	0.00265060673552136\\
80	0.00265070181267747\\
81	0.00264402704643385\\
82	0.00264906851341856\\
83	0.00264972180364472\\
84	0.00264937019664437\\
85	0.00264921387535592\\
86	0.00265029965379803\\
87	0.00264942988908533\\
88	0.00264944392072803\\
89	0.00264960543968559\\
90	0.00265048831688911\\
91	0.00265026592837982\\
92	0.00264969409354661\\
93	0.00265244628183202\\
94	0.00265252069595666\\
95	0.00265327747757845\\
96	0.00265628877649769\\
97	0.00265689598462835\\
98	0.00265703253622878\\
99	0.00265702025258548\\
100	0.00265807784802676\\
101	0.00265838285819012\\
102	0.00265678255221478\\
};
\addlegendentry{GenHyBR $\mathbf{Q}_s$}

\addplot [color=black, mark size=2.5pt, mark=asterisk, mark options={solid, black}, mark repeat=11, mark phase=2]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	0.0957742445923422\\
4	0.04811637679722\\
5	0.0291680344621635\\
6	0.0202712692510236\\
7	0.0198677675733769\\
8	0.0263462641908606\\
9	0.0328792846012575\\
10	0.0365831299591312\\
11	0.0382767384113668\\
12	0.03907284052323\\
13	0.0394945732082235\\
14	0.0396372816344999\\
15	0.0396791337129594\\
16	0.0396737260370169\\
17	0.0396689482848488\\
18	0.039664470308645\\
19	0.0396609411635055\\
20	0.0396596449944207\\
21	0.0396592936348186\\
22	0.0396600698608523\\
23	0.0396584656937419\\
24	0.0396590709422627\\
25	0.0396586889037478\\
26	0.0396586842317329\\
27	0.0396584908336532\\
28	0.0396586329264387\\
29	0.039658553709421\\
30	0.0396585184922897\\
31	0.0396584936036802\\
32	0.0396584757672371\\
33	0.0396584660650949\\
34	0.0396584591089721\\
35	0.0396584559667256\\
36	0.039658454089288\\
37	0.0396584545313061\\
38	0.0396584546894373\\
39	0.0396584537229989\\
40	0.0396584544558288\\
41	0.0396584543805392\\
42	0.0396584533515272\\
43	0.0396584533874535\\
44	0.0396584542322213\\
45	0.0396584533064213\\
46	0.0396584533034432\\
47	0.0396584532992415\\
48	0.0396584532986576\\
49	0.0396584523941235\\
50	0.0396584541954067\\
51	0.0396584514918656\\
52	0.0396584515033296\\
53	0.0396584541998108\\
54	0.0396584523993892\\
55	0.0396584533033034\\
56	0.0396584532993218\\
57	0.0396584532992716\\
58	0.0396584532992489\\
59	0.0396584523913418\\
60	0.0396584532992404\\
61	0.0396584533031479\\
62	0.0396584523991548\\
63	0.0396584532992571\\
64	0.0396584504442565\\
65	0.0396584533031377\\
66	0.039658451502983\\
67	0.0396584532953369\\
68	0.0396584532992504\\
69	0.0396584553562766\\
70	0.0396584549011405\\
71	0.0396584524030683\\
72	0.0396584523952769\\
73	0.0396584513376216\\
74	0.0396584533031491\\
75	0.0396584533031383\\
76	0.0396584524030436\\
77	0.0396584532992469\\
78	0.0396584541993194\\
79	0.0396584524030664\\
80	0.0396584523991553\\
81	0.039658452399156\\
82	0.0396584523991549\\
83	0.0396584532992369\\
84	0.0396584523991659\\
85	0.0396584515029617\\
86	0.0396584541915066\\
87	0.0396584532992265\\
88	0.0396584524030663\\
89	0.0396584532992475\\
90	0.0396584515029613\\
91	0.0396584532992485\\
92	0.0396584532992385\\
93	0.0396584514990721\\
94	0.0396584532992452\\
95	0.0396584532992466\\
96	0.0396584533031605\\
97	0.0396584515029728\\
98	0.0396584533070471\\
99	0.0396584524030558\\
100	0.0396584541953951\\
101	0.0396584523991643\\
102	0.0396584524069778\\
};
\addlegendentry{HyBR $\mathbf{I}$}

\addplot [color=mycolor1, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, mycolor1}, mark repeat=10, mark phase=9]
  table[row sep=crcr]{%
1	0.186540332507563\\
2	0.175029572514743\\
3	0.160232051372247\\
4	0.0938984857121643\\
5	0.0724513350000691\\
6	0.0724476639443234\\
7	0.0539069902173372\\
8	0.048990712449241\\
9	0.0407296960230006\\
10	0.0407069924727165\\
11	0.0406490758015758\\
12	0.0249201780514759\\
13	0.024904952520974\\
14	0.022452665577219\\
15	0.0189240875813111\\
16	0.0153981676023735\\
17	0.0152029469328481\\
18	0.0151735442337909\\
19	0.0146788683145698\\
20	0.0132309585957816\\
21	0.0131977440565056\\
22	0.0131976709352342\\
23	0.0131787583795749\\
24	0.0105517097576978\\
25	0.0082702106447122\\
26	0.00824843533894632\\
27	0.00824549002565612\\
28	0.00708693431312959\\
29	0.00479571485395062\\
30	0.00445673148766835\\
31	0.004458021849241\\
32	0.00441240116407469\\
33	0.00431938399282891\\
34	0.00399984695849289\\
35	0.00399752212971751\\
36	0.00408463950379282\\
37	0.00408682654376131\\
38	0.00403296565503031\\
39	0.00310997572426178\\
40	0.00311040438776556\\
41	0.00311043106298741\\
42	0.00310802790668077\\
43	0.0030275932879508\\
44	0.00245441823064108\\
45	0.00245633480051498\\
46	0.00244311757633184\\
47	0.00235190660167058\\
48	0.00238668780930994\\
49	0.00240018262101365\\
50	0.00218580331090534\\
51	0.00218672833448511\\
52	0.0021831939494739\\
53	0.00218205969777545\\
54	0.00221237995040853\\
55	0.0022090846752695\\
56	0.00220613280606767\\
57	0.00211547217568944\\
58	0.00211652728132299\\
59	0.00214412308420221\\
60	0.0021787662654353\\
61	0.0021742533624705\\
62	0.00209683236898177\\
63	0.00204607342226747\\
64	0.00204609556297407\\
65	0.00220805013132826\\
66	0.0022206993577395\\
67	0.00222080920654864\\
68	0.00221270219081709\\
69	0.00220486617198398\\
70	0.0021757210092567\\
71	0.00218356459766244\\
72	0.00218390553925608\\
73	0.00218487332018709\\
74	0.00218571001591174\\
75	0.002185780941557\\
76	0.00222889309864405\\
77	0.00222649454851031\\
78	0.00218251891781524\\
79	0.00218235467031953\\
80	0.0021860755393925\\
81	0.00216729563717723\\
82	0.00219088334989293\\
83	0.00219094782940138\\
84	0.00219111611987253\\
85	0.00218886612335539\\
86	0.00221703979819111\\
87	0.00221701385316307\\
88	0.00228266542183761\\
89	0.00226914625195833\\
90	0.00226791131972552\\
91	0.00226797815149316\\
92	0.00226863448193994\\
93	0.00227416952354563\\
94	0.00227443432055829\\
95	0.00226923342796092\\
96	0.00226906186905815\\
97	0.00227314102134826\\
98	0.00226449713636055\\
99	0.00225915866575615\\
100	0.00226371175898401\\
};
\addlegendentry{CG $\hat{\mathbf{Q}}_5$}

\end{axis}
\end{tikzpicture}%

==> genhybrmethods_pic.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.245in,
height=1.245in,
at={(0.758in,2.678in)},
scale only axis,
point meta min=0.00665123325459062,
point meta max=1,
axis on top,
xmin=0.5,
xmax=256.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=256.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={True}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {genhybrmethods_pic-1.png};
\end{axis}

\begin{axis}[%
width=1.243in,
height=1.243in,
at={(2.396in,2.679in)},
scale only axis,
point meta min=-0.0336752358965344,
point meta max=0.99457990296939,
axis on top,
xmin=0.5,
xmax=256.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=256.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={GenHyBR Q}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {genhybrmethods_pic-2.png};
\end{axis}

\begin{axis}[%
width=1.243in,
height=1.243in,
at={(4.034in,2.679in)},
scale only axis,
point meta min=-0.0371591365189311,
point meta max=0.976274418999489,
axis on top,
xmin=0.5,
xmax=256.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=256.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={GenHyBR $\hat{\mathbf{Q}}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {genhybrmethods_pic-3.png};
\end{axis}

\begin{axis}[%
width=1.243in,
height=1.243in,
at={(0.758in,0.606in)},
scale only axis,
point meta min=-0.0606038542613054,
point meta max=0.980477567729789,
axis on top,
xmin=0.5,
xmax=256.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=256.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={GenHyBR Qs}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {genhybrmethods_pic-4.png};
\end{axis}

\begin{axis}[%
width=1.243in,
height=1.243in,
at={(2.396in,0.606in)},
scale only axis,
point meta min=-0.819817669633324,
point meta max=4.94708471845098,
axis on top,
xmin=0.5,
xmax=256.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=256.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={HyBR I}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {genhybrmethods_pic-5.png};
\end{axis}

\begin{axis}[%
width=1.243in,
height=1.243in,
at={(4.034in,0.606in)},
scale only axis,
point meta min=-0.0419729847064195,
point meta max=1.01143892820758,
axis on top,
xmin=0.5,
xmax=256.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=256.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries},
title={CG $\hat{\mathbf{Q}}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=256.5, ymin=0.5, ymax=256.5] {genhybrmethods_pic-6.png};
\end{axis}
\end{tikzpicture}%

==> kron-toep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.01in,
height=3.566in,
at={(0.673in,0.481in)},
scale only axis,
point meta min=0.7,
point meta max=1,
axis on top,
xmin=0.5,
xmax=1024.5,
xtick={0, 200, 400, 600, 800, 1000},
y dir=reverse,
ymin=0.5,
ymax=1024.5,
axis background/.style={fill=white},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {kron-toep-1.png};
\end{axis}
\end{tikzpicture}%

==> pics/kernel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (r)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Kernel Value k(r, }\nu\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mat\'ern Kernel for Different Smoothness Parameters},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=100, mark phase=0]
  table[row sep=crcr]{%
0	nan\\
0.005005005005005	0.995007499162707\\
0.01001001001001	0.990039923390023\\
0.015015015015015	0.985097148243545\\
0.02002002002002	0.980179049906123\\
0.025025025025025	0.975285505178769\\
0.03003003003003	0.970416391477564\\
0.035035035035035	0.965571586830589\\
0.04004004004004	0.960750969874871\\
0.045045045045045	0.95595441985334\\
0.0500500500500501	0.951181816611807\\
0.0550550550550551	0.946433040595954\\
0.0600600600600601	0.941707972848337\\
0.0650650650650651	0.937006495005406\\
0.0700700700700701	0.932328489294542\\
0.0750750750750751	0.927673838531106\\
0.0800800800800801	0.923042426115504\\
0.0850850850850851	0.918434136030265\\
0.0900900900900901	0.913848852837135\\
0.0950950950950951	0.909286461674186\\
0.1001001001001	0.904746848252938\\
0.105105105105105	0.900229898855496\\
0.11011011011011	0.895735500331704\\
0.115115115115115	0.891263540096304\\
0.12012012012012	0.886813906126124\\
0.125125125125125	0.882386486957266\\
0.13013013013013	0.877981171682315\\
0.135135135135135	0.873597849947563\\
0.14014014014014	0.869236411950242\\
0.145145145145145	0.864896748435774\\
0.15015015015015	0.860578750695037\\
0.155155155155155	0.856282310561634\\
0.16016016016016	0.852007320409196\\
0.165165165165165	0.847753673148673\\
0.17017017017017	0.843521262225659\\
0.175175175175175	0.839309981617723\\
0.18018018018018	0.835119725831747\\
0.185185185185185	0.830950389901292\\
0.19019019019019	0.82680186938396\\
0.195195195195195	0.822674060358785\\
0.2002002002002	0.818566859423624\\
0.205205205205205	0.814480163692571\\
0.21021021021021	0.810413870793377\\
0.215215215215215	0.806367878864887\\
0.22022022022022	0.802342086554487\\
0.225225225225225	0.798336393015568\\
0.23023023023023	0.794350697904996\\
0.235235235235235	0.790384901380601\\
0.24024024024024	0.786438904098674\\
0.245245245245245	0.782512607211481\\
0.25025025025025	0.778605912364785\\
0.255255255255255	0.774718721695382\\
0.26026026026026	0.770850937828651\\
0.265265265265265	0.767002463876113\\
0.27027027027027	0.763173203433005\\
0.275275275275275	0.759363060575866\\
0.28028028028028	0.755571939860131\\
0.285285285285285	0.751799746317744\\
0.29029029029029	0.748046385454775\\
0.295295295295295	0.744311763249058\\
0.3003003003003	0.74059578614783\\
0.305305305305305	0.736898361065391\\
0.31031031031031	0.733219395380771\\
0.315315315315315	0.729558796935413\\
0.32032032032032	0.725916474030858\\
0.325325325325325	0.722292335426454\\
0.33033033033033	0.718686290337066\\
0.335335335335335	0.715098248430807\\
0.34034034034034	0.711528119826769\\
0.345345345345345	0.707975815092776\\
0.35035035035035	0.704441245243142\\
0.355355355355355	0.700924321736442\\
0.36036036036036	0.697424956473293\\
0.365365365365365	0.693943061794151\\
0.37037037037037	0.690478550477109\\
0.375375375375375	0.687031335735719\\
0.38038038038038	0.683601331216812\\
0.385385385385385	0.680188450998337\\
0.39039039039039	0.67679260958721\\
0.395395395395395	0.673413721917172\\
0.4004004004004	0.670051703346655\\
0.405405405405405	0.666706469656667\\
0.41041041041041	0.663377937048677\\
0.415415415415415	0.66006602214252\\
0.42042042042042	0.656770641974304\\
0.425425425425425	0.653491713994338\\
0.43043043043043	0.650229156065057\\
0.435435435435435	0.646982886458969\\
0.44044044044044	0.643752823856608\\
0.445445445445445	0.640538887344494\\
0.45045045045045	0.637340996413107\\
0.455455455455455	0.634159070954874\\
0.46046046046046	0.630993031262154\\
0.465465465465465	0.627842798025251\\
0.47047047047047	0.624708292330422\\
0.475475475475475	0.621589435657898\\
0.48048048048048	0.618486149879923\\
0.485485485485485	0.615398357258793\\
0.49049049049049	0.612325980444909\\
0.495495495495495	0.609268942474842\\
0.500500500500501	0.606227166769399\\
0.505505505505506	0.603200577131712\\
0.510510510510511	0.600189097745326\\
0.515515515515516	0.597192653172298\\
0.520520520520521	0.59421116835131\\
0.525525525525526	0.591244568595787\\
0.530530530530531	0.588292779592028\\
0.535535535535536	0.58535572739734\\
0.540540540540541	0.582433338438195\\
0.545545545545546	0.579525539508374\\
0.550550550550551	0.576632257767146\\
0.555555555555556	0.573753420737433\\
0.560560560560561	0.570888956304001\\
0.565565565565566	0.568038792711652\\
0.570570570570571	0.565202858563424\\
0.575575575575576	0.562381082818805\\
0.580580580580581	0.559573394791954\\
0.585585585585586	0.556779724149928\\
0.590590590590591	0.554000000910922\\
0.595595595595596	0.551234155442513\\
0.600600600600601	0.548482118459922\\
0.605605605605606	0.54574382102427\\
0.610610610610611	0.543019194540859\\
0.615615615615616	0.540308170757447\\
0.620620620620621	0.537610681762544\\
0.625625625625626	0.534926659983706\\
0.630630630630631	0.532256038185847\\
0.635635635635636	0.52959874946955\\
0.640640640640641	0.526954727269393\\
0.645645645645646	0.524323905352285\\
0.650650650650651	0.521706217815801\\
0.655655655655656	0.519101599086534\\
0.660660660660661	0.516509983918454\\
0.665665665665666	0.513931307391271\\
0.670670670670671	0.511365504908808\\
0.675675675675676	0.508812512197388\\
0.680680680680681	0.506272265304217\\
0.685685685685686	0.503744700595788\\
0.690690690690691	0.501229754756281\\
0.695695695695696	0.498727364785984\\
0.700700700700701	0.496237467999709\\
0.705705705705706	0.493760002025224\\
0.710710710710711	0.49129490480169\\
0.715715715715716	0.48884211457811\\
0.720720720720721	0.486401569911775\\
0.725725725725726	0.483973209666729\\
0.730730730730731	0.48155697301224\\
0.735735735735736	0.479152799421272\\
0.740740740740741	0.47676062866897\\
0.745745745745746	0.474380400831151\\
0.750750750750751	0.472012056282806\\
0.755755755755756	0.469655535696602\\
0.760760760760761	0.467310780041397\\
0.765765765765766	0.464977730580764\\
0.770770770770771	0.462656328871517\\
0.775775775775776	0.460346516762246\\
0.780780780780781	0.458048236391866\\
0.785785785785786	0.455761430188158\\
0.790790790790791	0.453486040866338\\
0.795795795795796	0.451222011427612\\
0.800800800800801	0.448969285157754\\
0.805805805805806	0.446727805625685\\
0.810810810810811	0.444497516682057\\
0.815815815815816	0.442278362457846\\
0.820820820820821	0.440070287362959\\
0.825825825825826	0.437873236084831\\
0.830830830830831	0.435687153587049\\
0.835835835835836	0.433511985107968\\
0.840840840840841	0.43134767615934\\
0.845845845845846	0.429194172524949\\
0.850850850850851	0.427051420259257\\
0.855855855855856	0.424919365686045\\
0.860860860860861	0.422797955397076\\
0.865865865865866	0.42068713625075\\
0.870870870870871	0.418586855370779\\
0.875875875875876	0.416497060144861\\
0.880880880880881	0.414417698223357\\
0.885885885885886	0.412348717517988\\
0.890890890890891	0.410290066200522\\
0.895895895895896	0.408241692701483\\
0.900900900900901	0.406203545708853\\
0.905905905905906	0.40417557416679\\
0.910910910910911	0.402157727274348\\
0.915915915915916	0.400149954484207\\
0.920920920920921	0.398152205501402\\
0.925925925925926	0.396164430282066\\
0.930930930930931	0.394186579032176\\
0.935935935935936	0.392218602206308\\
0.940940940940941	0.390260450506391\\
0.945945945945946	0.388312074880476\\
0.950950950950951	0.386373426521504\\
0.955955955955956	0.384444456866087\\
0.960960960960961	0.38252511759329\\
0.965965965965966	0.38061536062342\\
0.970970970970971	0.378715138116821\\
0.975975975975976	0.376824402472677\\
0.980980980980981	0.374943106327819\\
0.985985985985986	0.37307120255554\\
0.990990990990991	0.371208644264412\\
0.995995995995996	0.369355384797111\\
1.001001001001	0.367511377729252\\
1.00600600600601	0.365676576868224\\
1.01101101101101	0.363850936252031\\
1.01601601601602	0.362034410148143\\
1.02102102102102	0.360226953052349\\
1.02602602602603	0.358428519687619\\
1.03103103103103	0.356639065002969\\
1.03603603603604	0.35485854417233\\
1.04104104104104	0.353086912593429\\
1.04604604604605	0.351324125886669\\
1.05105105105105	0.349570139894018\\
1.05605605605606	0.347824910677905\\
1.06106106106106	0.346088394520114\\
1.06606606606607	0.344360547920694\\
1.07107107107107	0.342641327596869\\
1.07607607607608	0.340930690481951\\
1.08108108108108	0.339228593724261\\
1.08608608608609	0.337534994686058\\
1.09109109109109	0.335849850942472\\
1.0960960960961	0.334173120280437\\
1.1011011011011	0.332504760697636\\
1.10610610610611	0.330844730401449\\
1.11111111111111	0.329192987807906\\
1.11611611611612	0.327549491540643\\
1.12112112112112	0.325914200429872\\
1.12612612612613	0.32428707351134\\
1.13113113113113	0.322668070025311\\
1.13613613613614	0.321057149415542\\
1.14114114114114	0.319454271328265\\
1.14614614614615	0.317859395611182\\
1.15115115115115	0.316272482312452\\
1.15615615615616	0.314693491679694\\
1.16116116116116	0.313122384158992\\
1.16616616616617	0.311559120393903\\
1.17117117117117	0.31000366122447\\
1.17617617617618	0.308455967686243\\
1.18118118118118	0.306916001009301\\
1.18618618618619	0.305383722617283\\
1.19119119119119	0.303859094126421\\
1.1961961961962	0.302342077344575\\
1.2012012012012	0.300832634270284\\
1.20620620620621	0.299330727091804\\
1.21121121121121	0.29783631818617\\
1.21621621621622	0.296349370118249\\
1.22122122122122	0.294869845639803\\
1.22622622622623	0.293397707688553\\
1.23123123123123	0.291932919387258\\
1.23623623623624	0.290475444042784\\
1.24124124124124	0.289025245145187\\
1.24624624624625	0.287582286366801\\
1.25125125125125	0.286146531561324\\
1.25625625625626	0.284717944762915\\
1.26126126126126	0.283296490185294\\
1.26626626626627	0.281882132220841\\
1.27127127127127	0.280474835439711\\
1.27627627627628	0.279074564588938\\
1.28128128128128	0.277681284591561\\
1.28628628628629	0.276294960545736\\
1.29129129129129	0.274915557723872\\
1.2962962962963	0.27354304157175\\
1.3013013013013	0.272177377707668\\
1.30630630630631	0.27081853192157\\
1.31131131131131	0.269466470174197\\
1.31631631631632	0.26812115859623\\
1.32132132132132	0.266782563487442\\
1.32632632632633	0.265450651315855\\
1.33133133133133	0.264125388716901\\
1.33633633633634	0.262806742492581\\
1.34134134134134	0.261494679610641\\
1.34634634634635	0.260189167203737\\
1.35135135135135	0.258890172568617\\
1.35635635635636	0.257597663165301\\
1.36136136136136	0.256311606616264\\
1.36636636636637	0.255031970705624\\
1.37137137137137	0.25375872337834\\
1.37637637637638	0.252491832739403\\
1.38138138138138	0.251231267053041\\
1.38638638638639	0.249976994741925\\
1.39139139139139	0.248728984386372\\
1.3963963963964	0.247487204723564\\
1.4014014014014	0.246251624646762\\
1.40640640640641	0.245022213204528\\
1.41141141141141	0.243798939599949\\
1.41641641641642	0.242581773189865\\
1.42142142142142	0.241370683484102\\
1.42642642642643	0.24016564014471\\
1.43143143143143	0.238966612985198\\
1.43643643643644	0.237773571969784\\
1.44144144144144	0.236586487212639\\
1.44644644644645	0.235405328977137\\
1.45145145145145	0.234230067675116\\
1.45645645645646	0.233060673866128\\
1.46146146146146	0.231897118256711\\
1.46646646646647	0.230739371699649\\
1.47147147147147	0.229587405193242\\
1.47647647647648	0.228441189880583\\
1.48148148148148	0.227300697048831\\
1.48648648648649	0.226165898128498\\
1.49149149149149	0.225036764692724\\
1.4964964964965	0.223913268456574\\
1.5015015015015	0.222795381276323\\
1.50650650650651	0.221683075148756\\
1.51151151151151	0.220576322210462\\
1.51651651651652	0.219475094737139\\
1.52152152152152	0.218379365142899\\
1.52652652652653	0.217289105979575\\
1.53153153153153	0.216204289936037\\
1.53653653653654	0.215124889837505\\
1.54154154154154	0.214050878644869\\
1.54654654654655	0.212982229454011\\
1.55155155155155	0.211918915495133\\
1.55655655655656	0.210860910132085\\
1.56156156156156	0.209808186861698\\
1.56656656656657	0.20876071931312\\
1.57157157157157	0.207718481247156\\
1.57657657657658	0.206681446555608\\
1.58158158158158	0.205649589260626\\
1.58658658658659	0.204622883514053\\
1.59159159159159	0.20360130359678\\
1.5965965965966	0.202584823918099\\
1.6016016016016	0.201573419015065\\
1.60660660660661	0.200567063551856\\
1.61161161161161	0.19956573231914\\
1.61661661661662	0.198569400233441\\
1.62162162162162	0.197578042336515\\
1.62662662662663	0.196591633794719\\
1.63163163163163	0.195610149898394\\
1.63663663663664	0.194633566061243\\
1.64164164164164	0.193661857819717\\
1.64664664664665	0.1926950008324\\
1.65165165165165	0.191732970879402\\
1.65665665665666	0.19077574386175\\
1.66166166166166	0.189823295800785\\
1.66666666666667	0.188875602837562\\
1.67167167167167	0.187932641232251\\
1.67667667667668	0.186994387363544\\
1.68168168168168	0.186060817728063\\
1.68668668668669	0.185131908939768\\
1.69169169169169	0.184207637729376\\
1.6966966966967	0.183287980943776\\
1.7017017017017	0.182372915545449\\
1.70670670670671	0.181462418611888\\
1.71171171171171	0.180556467335031\\
1.71671671671672	0.179655039020682\\
1.72172172172172	0.178758111087948\\
1.72672672672673	0.177865661068668\\
1.73173173173173	0.176977666606857\\
1.73673673673674	0.17609410545814\\
1.74174174174174	0.175214955489198\\
1.74674674674675	0.174340194677211\\
1.75175175175175	0.173469801109312\\
1.75675675675676	0.172603752982028\\
1.76176176176176	0.171742028600745\\
1.76676676676677	0.170884606379158\\
1.77177177177177	0.170031464838729\\
1.77677677677678	0.169182582608156\\
1.78178178178178	0.168337938422829\\
1.78678678678679	0.167497511124305\\
1.79179179179179	0.166661279659772\\
1.7967967967968	0.165829223081526\\
1.8018018018018	0.165001320546444\\
1.80680680680681	0.164177551315461\\
1.81181181181181	0.163357894753054\\
1.81681681681682	0.162542330326721\\
1.82182182182182	0.161730837606469\\
1.82682682682683	0.160923396264303\\
1.83183183183183	0.160119986073713\\
1.83683683683684	0.159320586909172\\
1.84184184184184	0.15852517874563\\
1.84684684684685	0.157733741658011\\
1.85185185185185	0.156946255820714\\
1.85685685685686	0.156162701507119\\
1.86186186186186	0.15538305908909\\
1.86686686686687	0.154607309036487\\
1.87187187187187	0.15383543191667\\
1.87687687687688	0.153067408394021\\
1.88188188188188	0.152303219229452\\
1.88688688688689	0.151542845279926\\
1.89189189189189	0.15078626749798\\
1.8968968968969	0.150033466931244\\
1.9019019019019	0.149284424721968\\
1.90690690690691	0.148539122106549\\
1.91191191191191	0.147797540415061\\
1.91691691691692	0.147059661070789\\
1.92192192192192	0.146325465589761\\
1.92692692692693	0.145594935580286\\
1.93193193193193	0.144868052742496\\
1.93693693693694	0.144144798867882\\
1.94194194194194	0.143425155838843\\
1.94694694694695	0.142709105628228\\
1.95195195195195	0.14199663029889\\
1.95695695695696	0.14128771200323\\
1.96196196196196	0.140582332982754\\
1.96696696696697	0.139880475567629\\
1.97197197197197	0.139182122176237\\
1.97697697697698	0.138487255314736\\
1.98198198198198	0.137795857576622\\
1.98698698698699	0.137107911642296\\
1.99199199199199	0.136423400278622\\
1.996996996997	0.135742306338504\\
2.002002002002	0.135064612760453\\
2.00700700700701	0.134390302568158\\
2.01201201201201	0.133719358870062\\
2.01701701701702	0.133051764858941\\
2.02202202202202	0.13238750381148\\
2.02702702702703	0.131726559087853\\
2.03203203203203	0.131068914131314\\
2.03703703703704	0.13041455246777\\
2.04204204204204	0.129763457705379\\
2.04704704704705	0.129115613534135\\
2.05205205205205	0.128471003725458\\
2.05705705705706	0.127829612131791\\
2.06206206206206	0.127191422686192\\
2.06706706706707	0.126556419401935\\
2.07207207207207	0.125924586372106\\
2.07707707707708	0.125295907769207\\
2.08208208208208	0.12467036784476\\
2.08708708708709	0.124047950928909\\
2.09209209209209	0.123428641430032\\
2.0970970970971	0.122812423834347\\
2.1021021021021	0.122199282705524\\
2.10710710710711	0.1215892026843\\
2.11211211211211	0.120982168488092\\
2.11711711711712	0.120378164910618\\
2.12212212212212	0.11977717682151\\
2.12712712712713	0.11917918916594\\
2.13213213213213	0.118584186964241\\
2.13713713713714	0.117992155311532\\
2.14214214214214	0.117403079377345\\
2.14714714714715	0.116816944405253\\
2.15215215215215	0.1162337357125\\
2.15715715715716	0.115653438689633\\
2.16216216216216	0.115076038800139\\
2.16716716716717	0.114501521580077\\
2.17217217217217	0.113929872637717\\
2.17717717717718	0.113361077653181\\
2.18218218218218	0.112795122378081\\
2.18718718718719	0.112231992635166\\
2.19219219219219	0.111671674317963\\
2.1971971971972	0.111114153390429\\
2.2022022022022	0.110559415886592\\
2.20720720720721	0.110007447910208\\
2.21221221221221	0.109458235634407\\
2.21721721721722	0.108911765301354\\
2.22222222222222	0.108368023221896\\
2.22722722722723	0.107826995775225\\
2.23223223223223	0.107288669408534\\
2.23723723723724	0.10675303063668\\
2.24224224224224	0.106220066041843\\
2.24724724724725	0.105689762273191\\
2.25225225225225	0.105162106046549\\
2.25725725725726	0.10463708414406\\
2.26226226226226	0.104114683413859\\
2.26726726726727	0.103594890769741\\
2.27227227227227	0.103077693190833\\
2.27727727727728	0.102563077721272\\
2.28228228228228	0.102051031469873\\
2.28728728728729	0.101541541609813\\
2.29229229229229	0.101034595378306\\
2.2972972972973	0.100530180076284\\
2.3023023023023	0.10002828306808\\
2.30730730730731	0.0995288917811096\\
2.31231231231231	0.0990319937055575\\
2.31731731731732	0.0985375763940637\\
2.32232232232232	0.0980456274614115\\
2.32732732732733	0.0975561345842174\\
2.33233233233233	0.0970690855006226\\
2.33733733733734	0.0965844680099854\\
2.34234234234234	0.096102269972576\\
2.34734734734735	0.0956224793092721\\
2.35235235235235	0.0951450840012565\\
2.35735735735736	0.0946700720897158\\
2.36236236236236	0.0941974316755413\\
2.36736736736737	0.0937271509190302\\
2.37237237237237	0.0932592180395899\\
2.37737737737738	0.0927936213154418\\
2.38238238238238	0.092330349083329\\
2.38738738738739	0.0918693897382229\\
2.39239239239239	0.0914107317330332\\
2.3973973973974	0.0909543635783184\\
2.4024024024024	0.0905002738419981\\
2.40740740740741	0.0900484511490666\\
2.41241241241241	0.089598884181308\\
2.41741741741742	0.0891515616770122\\
2.42242242242242	0.0887064724306937\\
2.42742742742743	0.0882636052928101\\
2.43243243243243	0.0878229491694832\\
2.43743743743744	0.087384493022221\\
2.44244244244244	0.086948225867641\\
2.44744744744745	0.0865141367771957\\
2.45245245245245	0.0860822148768978\\
2.45745745745746	0.0856524493470488\\
2.46246246246246	0.0852248294219674\\
2.46746746746747	0.08479934438972\\
2.47247247247247	0.0843759835918524\\
2.47747747747748	0.0839547364231226\\
2.48248248248248	0.0835355923312354\\
2.48748748748749	0.0831185408165779\\
2.49249249249249	0.0827035714319565\\
2.4974974974975	0.0822906737823353\\
2.5025025025025	0.0818798375245756\\
2.50750750750751	0.0814710523671767\\
2.51251251251251	0.0810643080700184\\
2.51751751751752	0.0806595944441042\\
2.52252252252252	0.0802569013513062\\
2.52752752752753	0.0798562187041112\\
2.53253253253253	0.0794575364653679\\
2.53753753753754	0.0790608446480352\\
2.54254254254254	0.0786661333149328\\
2.54754754754755	0.0782733925784913\\
2.55255255255255	0.0778826126005054\\
2.55755755755756	0.0774937835918868\\
2.56256256256256	0.0771068958124193\\
2.56756756756757	0.0767219395705146\\
2.57257257257257	0.0763389052229701\\
2.57757757757758	0.0759577831747263\\
2.58258258258258	0.0755785638786275\\
2.58758758758759	0.075201237835182\\
2.59259259259259	0.0748257955923244\\
2.5975975975976	0.0744522277451786\\
2.6026026026026	0.0740805249358224\\
2.60760760760761	0.0737106778530531\\
2.61261261261261	0.0733426772321543\\
2.61761761761762	0.0729765138546634\\
2.62262262262262	0.0726121785481413\\
2.62762762762763	0.0722496621859419\\
2.63263263263263	0.0718889556869845\\
2.63763763763764	0.071530050015525\\
2.64264264264264	0.0711729361809309\\
2.64764764764765	0.0708176052374549\\
2.65265265265265	0.0704640482840118\\
2.65765765765766	0.0701122564639548\\
2.66266266266266	0.0697622209648539\\
2.66766766766767	0.0694139330182755\\
2.67267267267267	0.0690673838995619\\
2.67767767767768	0.0687225649276137\\
2.68268268268268	0.0683794674646716\\
2.68768768768769	0.0680380829161005\\
2.69269269269269	0.067698402730174\\
2.6976976976977	0.0673604183978602\\
2.7027027027027	0.0670241214526085\\
2.70770770770771	0.0666895034701374\\
2.71271271271271	0.0663565560682241\\
2.71771771771772	0.0660252709064936\\
2.72272272272272	0.0656956396862104\\
2.72772772772773	0.0653676541500704\\
2.73273273273273	0.0650413060819943\\
2.73773773773774	0.0647165873069213\\
2.74274274274274	0.0643934896906047\\
2.74774774774775	0.0640720051394081\\
2.75275275275275	0.0637521256001025\\
2.75775775775776	0.0634338430596648\\
2.76276276276276	0.0631171495450766\\
2.76776776776777	0.0628020371231253\\
2.77277277277277	0.0624884979002043\\
2.77777777777778	0.0621765240221163\\
2.78278278278278	0.0618661076738759\\
2.78778778778779	0.061557241079514\\
2.79279279279279	0.061249916501883\\
2.7977977977978	0.0609441262424632\\
2.8028028028028	0.0606398626411696\\
2.80780780780781	0.0603371180761602\\
2.81281281281281	0.0600358849636451\\
2.81781781781782	0.0597361557576964\\
2.82282282282282	0.0594379229500594\\
2.82782782782783	0.0591411790699643\\
2.83283283283283	0.058845916683939\\
2.83783783783784	0.0585521283956231\\
2.84284284284284	0.0582598068455826\\
2.84784784784785	0.0579689447111255\\
2.85285285285285	0.0576795347061182\\
2.85785785785786	0.0573915695808032\\
2.86286286286286	0.0571050421216174\\
2.86786786786787	0.0568199451510116\\
2.87287287287287	0.0565362715272702\\
2.87787787787788	0.0562540141443328\\
2.88288288288288	0.0559731659316161\\
2.88788788788789	0.0556937198538365\\
2.89289289289289	0.0554156689108343\\
2.8978978978979	0.0551390061373978\\
2.9029029029029	0.0548637246030893\\
2.90790790790791	0.0545898174120713\\
2.91291291291291	0.0543172777029338\\
2.91791791791792	0.0540460986485224\\
2.92292292292292	0.0537762734557672\\
2.92792792792793	0.0535077953655128\\
2.93293293293293	0.0532406576523487\\
2.93793793793794	0.0529748536244413\\
2.94294294294294	0.0527103766233658\\
2.94794794794795	0.0524472200239396\\
2.95295295295295	0.0521853772340563\\
2.95795795795796	0.0519248416945208\\
2.96296296296296	0.0516656068788846\\
2.96796796796797	0.0514076662932825\\
2.97297297297297	0.05115101347627\\
2.97797797797798	0.0508956419986613\\
2.98298298298298	0.0506415454633684\\
2.98798798798799	0.0503887175052407\\
2.99299299299299	0.0501371517909056\\
2.997997997998	0.04988684201861\\
3.003003003003	0.0496377819180622\\
3.00800800800801	0.0493899652502748\\
3.01301301301301	0.0491433858074089\\
3.01801801801802	0.048898037412618\\
3.02302302302302	0.0486539139198935\\
3.02802802802803	0.0484110092139108\\
3.03303303303303	0.0481693172098762\\
3.03803803803804	0.047928831853374\\
3.04304304304304	0.0476895471202155\\
3.04804804804805	0.0474514570162877\\
3.05305305305305	0.0472145555774031\\
3.05805805805806	0.0469788368691505\\
3.06306306306306	0.0467442949867461\\
3.06806806806807	0.0465109240548861\\
3.07307307307307	0.0462787182275988\\
3.07807807807808	0.0460476716880987\\
3.08308308308308	0.0458177786486404\\
3.08808808808809	0.0455890333503741\\
3.09309309309309	0.045361430063201\\
3.0980980980981	0.0451349630856296\\
3.1031031031031	0.0449096267446334\\
3.10810810810811	0.0446854153955083\\
3.11311311311311	0.0444623234217314\\
3.11811811811812	0.0442403452348204\\
3.12312312312312	0.0440194752741934\\
3.12812812812813	0.0437997080070297\\
3.13313313313313	0.0435810379281314\\
3.13813813813814	0.0433634595597851\\
3.14314314314314	0.0431469674516249\\
3.14814814814815	0.042931556180496\\
3.15315315315315	0.0427172203503186\\
3.15815815815816	0.0425039545919528\\
3.16316316316316	0.0422917535630642\\
3.16816816816817	0.0420806119479899\\
3.17317317317317	0.0418705244576058\\
3.17817817817818	0.0416614858291933\\
3.18318318318318	0.0414534908263081\\
3.18818818818819	0.041246534238649\\
3.19319319319319	0.0410406108819271\\
3.1981981981982	0.0408357155977361\\
3.2032032032032	0.0406318432534229\\
3.20820820820821	0.0404289887419594\\
3.21321321321321	0.0402271469818142\\
3.21821821821822	0.0400263129168256\\
3.22322322322322	0.0398264815160746\\
3.22822822822823	0.0396276477737591\\
3.23323323323323	0.0394298067090686\\
3.23823823823824	0.0392329533660593\\
3.24324324324324	0.0390370828135298\\
3.24824824824825	0.0388421901448977\\
3.25325325325325	0.038648270478077\\
3.25825825825826	0.0384553189553552\\
3.26326326326326	0.0382633307432722\\
3.26826826826827	0.0380723010324988\\
3.27327327327327	0.0378822250377164\\
3.27827827827828	0.037693097997497\\
3.28328328328328	0.0375049151741843\\
3.28828828828829	0.0373176718537746\\
3.29329329329329	0.0371313633457988\\
3.2982982982983	0.036945984983205\\
3.3033033033033	0.0367615321222417\\
3.30830830830831	0.0365780001423413\\
3.31331331331331	0.0363953844460041\\
3.31831831831832	0.0362136804586838\\
3.32332332332332	0.0360328836286723\\
3.32832832832833	0.0358529894269861\\
3.33333333333333	0.0356739933472524\\
3.33833833833834	0.0354958909055966\\
3.34334334334334	0.03531867764053\\
3.34834834834835	0.0351423491128375\\
3.35335335335335	0.0349669009054672\\
3.35835835835836	0.0347923286234191\\
3.36336336336336	0.0346186278936353\\
3.36836836836837	0.0344457943648904\\
3.37337337337337	0.0342738237076824\\
3.37837837837838	0.0341027116141246\\
3.38338338338338	0.0339324537978371\\
3.38838838838839	0.0337630459938399\\
3.39339339339339	0.0335944839584461\\
3.3983983983984	0.0334267634691551\\
3.4034034034034	0.0332598803245474\\
3.40840840840841	0.0330938303441788\\
3.41341341341341	0.0329286093684762\\
3.41841841841842	0.0327642132586332\\
3.42342342342342	0.0326006378965062\\
3.42842842842843	0.0324378791845116\\
3.43343343343343	0.0322759330455229\\
3.43843843843844	0.0321147954227687\\
3.44344344344344	0.031954462279731\\
3.44844844844845	0.0317949296000442\\
3.45345345345345	0.0316361933873943\\
3.45845845845846	0.0314782496654189\\
3.46346346346346	0.0313210944776078\\
3.46846846846847	0.0311647238872034\\
3.47347347347347	0.0310091339771025\\
3.47847847847848	0.030854320849758\\
3.48348348348348	0.0307002806270815\\
3.48848848848849	0.0305470094503457\\
3.49349349349349	0.030394503480088\\
3.4984984984985	0.0302427588960145\\
3.5035035035035	0.0300917718969041\\
3.50850850850851	0.0299415387005132\\
3.51351351351351	0.029792055543481\\
3.51851851851852	0.0296433186812355\\
3.52352352352352	0.0294953243878993\\
3.52852852852853	0.0293480689561964\\
3.53353353353353	0.0292015486973597\\
3.53853853853854	0.0290557599410378\\
3.54354354354354	0.028910699035204\\
3.54854854854855	0.028766362346064\\
3.55355355355355	0.0286227462579654\\
3.55855855855856	0.0284798471733069\\
3.56356356356356	0.0283376615124481\\
3.56856856856857	0.0281961857136203\\
3.57357357357357	0.0280554162328366\\
3.57857857857858	0.0279153495438035\\
3.58358358358358	0.0277759821378327\\
3.58858858858859	0.0276373105237529\\
3.59359359359359	0.0274993312278226\\
3.5985985985986	0.0273620407936426\\
3.6036036036036	0.0272254357820703\\
3.60860860860861	0.0270895127711327\\
3.61361361361361	0.0269542683559409\\
3.61861861861862	0.0268196991486052\\
3.62362362362362	0.0266858017781499\\
3.62862862862863	0.0265525728904286\\
3.63363363363363	0.0264200091480408\\
3.63863863863864	0.0262881072302479\\
3.64364364364364	0.0261568638328901\\
3.64864864864865	0.0260262756683034\\
3.65365365365365	0.0258963394652377\\
3.65865865865866	0.0257670519687747\\
3.66366366366366	0.025638409940246\\
3.66866866866867	0.0255104101571525\\
3.67367367367367	0.0253830494130832\\
3.67867867867868	0.0252563245176353\\
3.68368368368368	0.025130232296334\\
3.68868868868869	0.0250047695905532\\
3.69369369369369	0.024879933257436\\
3.6986986986987	0.0247557201698165\\
3.7037037037037	0.0246321272161409\\
3.70870870870871	0.02450915130039\\
3.71371371371371	0.0243867893420014\\
3.71871871871872	0.0242650382757926\\
3.72372372372372	0.0241438950518837\\
3.72872872872873	0.0240233566356217\\
3.73373373373373	0.0239034200075037\\
3.73873873873874	0.0237840821631021\\
3.74374374374374	0.0236653401129885\\
3.74874874874875	0.0235471908826596\\
3.75375375375375	0.023429631512462\\
3.75875875875876	0.0233126590575186\\
3.76376376376376	0.0231962705876544\\
3.76876876876877	0.0230804631873234\\
3.77377377377377	0.0229652339555356\\
3.77877877877878	0.0228505800057839\\
3.78378378378378	0.0227364984659724\\
3.78878878878879	0.0226229864783439\\
3.79379379379379	0.0225100411994087\\
3.7987987987988	0.0223976597998731\\
3.8038038038038	0.0222858394645689\\
3.80880880880881	0.0221745773923822\\
3.81381381381381	0.0220638707961841\\
3.81881881881882	0.0219537169027602\\
3.82382382382382	0.0218441129527415\\
3.82882882882883	0.021735056200535\\
3.83383383383383	0.0216265439142552\\
3.83883883883884	0.0215185733756555\\
3.84384384384384	0.0214111418800602\\
3.84884884884885	0.0213042467362966\\
3.85385385385385	0.0211978852666277\\
3.85885885885886	0.0210920548066852\\
3.86386386386386	0.0209867527054026\\
3.86886886886887	0.0208819763249488\\
3.87387387387387	0.0207777230406622\\
3.87887887887888	0.0206739902409846\\
3.88388388388388	0.0205707753273963\\
3.88888888888889	0.0204680757143505\\
3.89389389389389	0.0203658888292088\\
3.8988988988989	0.0202642121121768\\
3.9039039039039	0.0201630430162396\\
3.90890890890891	0.0200623790070987\\
3.91391391391391	0.0199622175631076\\
3.91891891891892	0.0198625561752096\\
3.92392392392392	0.019763392346874\\
3.92892892892893	0.0196647235940345\\
3.93393393393393	0.0195665474450261\\
3.93893893893894	0.0194688614405239\\
3.94394394394394	0.0193716631334809\\
3.94894894894895	0.0192749500890673\\
3.95395395395395	0.0191787198846088\\
3.95895895895896	0.0190829701095267\\
3.96396396396396	0.0189876983652768\\
3.96896896896897	0.0188929022652899\\
3.97397397397397	0.0187985794349115\\
3.97897897897898	0.0187047275113428\\
3.98398398398398	0.0186113441435811\\
3.98898898898899	0.0185184269923611\\
3.99399399399399	0.0184259737300964\\
3.998998998999	0.0183339820408209\\
4.004004004004	0.0182424496201312\\
4.00900900900901	0.0181513741751284\\
4.01401401401401	0.018060753424361\\
4.01901901901902	0.0179705850977678\\
4.02402402402402	0.0178808669366205\\
4.02902902902903	0.0177915966934679\\
4.03403403403403	0.017702772132079\\
4.03903903903904	0.0176143910273872\\
4.04404404404404	0.0175264511654345\\
4.04904904904905	0.0174389503433163\\
4.05405405405405	0.0173518863691258\\
4.05905905905906	0.0172652570618993\\
4.06406406406406	0.0171790602515617\\
4.06906906906907	0.0170932937788718\\
4.07407407407407	0.0170079554953687\\
4.07907907907908	0.0169230432633174\\
4.08408408408408	0.0168385549556558\\
4.08908908908909	0.0167544884559408\\
4.09409409409409	0.0166708416582961\\
4.0990990990991	0.0165876124673587\\
4.1041041041041	0.0165047987982267\\
4.10910910910911	0.0164223985764072\\
4.11411411411411	0.0163404097377641\\
4.11911911911912	0.0162588302284666\\
4.12412412412412	0.0161776580049376\\
4.12912912912913	0.0160968910338025\\
4.13413413413413	0.0160165272918384\\
4.13913913913914	0.0159365647659233\\
4.14414414414414	0.0158570014529859\\
4.14914914914915	0.0157778353599549\\
4.15415415415415	0.0156990645037096\\
4.15915915915916	0.0156206869110301\\
4.16416416416416	0.0155427006185477\\
4.16916916916917	0.0154651036726958\\
4.17417417417417	0.0153878941296611\\
4.17917917917918	0.0153110700553345\\
4.18418418418418	0.0152346295252634\\
4.18918918918919	0.0151585706246027\\
4.19419419419419	0.0150828914480672\\
4.1991991991992	0.0150075900998839\\
4.2042042042042	0.0149326646937445\\
4.20920920920921	0.0148581133527579\\
4.21421421421421	0.0147839342094037\\
4.21921921921922	0.0147101254054847\\
4.22422422422422	0.0146366850920812\\
4.22922922922923	0.0145636114295038\\
4.23423423423423	0.0144909025872479\\
4.23923923923924	0.014418556743948\\
4.24424424424424	0.0143465720873312\\
4.24924924924925	0.0142749468141729\\
4.25425425425425	0.0142036791302509\\
4.25925925925926	0.0141327672503004\\
4.26426426426426	0.01406220939797\\
4.26926926926927	0.0139920038057765\\
4.27427427427427	0.0139221487150607\\
4.27927927927928	0.0138526423759439\\
4.28428428428428	0.0137834830472832\\
4.28928928928929	0.0137146689966289\\
4.29429429429429	0.01364619850018\\
4.2992992992993	0.013578069842742\\
4.3043043043043	0.0135102813176832\\
4.30930930930931	0.0134428312268926\\
4.31431431431431	0.0133757178807368\\
4.31931931931932	0.0133089395980178\\
4.32432432432432	0.0132424947059312\\
4.32932932932933	0.013176381540024\\
4.33433433433433	0.0131105984441529\\
4.33933933933934	0.0130451437704431\\
4.34434434434434	0.0129800158792465\\
4.34934934934935	0.0129152131391013\\
4.35435435435435	0.0128507339266905\\
4.35935935935936	0.0127865766268017\\
4.36436436436436	0.0127227396322862\\
4.36936936936937	0.0126592213440194\\
4.37437437437437	0.0125960201708599\\
4.37937937937938	0.0125331345296103\\
4.38438438438438	0.0124705628449773\\
4.38938938938939	0.0124083035495322\\
4.39439439439439	0.0123463550836718\\
4.3993993993994	0.012284715895579\\
4.4044044044044	0.0122233844411845\\
4.40940940940941	0.0121623591841273\\
4.41441441441441	0.0121016385957171\\
4.41941941941942	0.0120412211548953\\
4.42442442442442	0.0119811053481975\\
4.42942942942943	0.0119212896697149\\
4.43443443443443	0.0118617726210572\\
4.43943943943944	0.0118025527113148\\
4.44444444444444	0.0117436284570214\\
4.44944944944945	0.0116849983821168\\
4.45445445445445	0.0116266610179103\\
4.45945945945946	0.0115686149030435\\
4.46446446446446	0.0115108585834537\\
4.46946946946947	0.0114533906123379\\
4.47447447447447	0.0113962095501159\\
4.47947947947948	0.011339313964395\\
4.48448448448448	0.0112827024299334\\
4.48948948948949	0.011226373528605\\
4.49449449449449	0.0111703258493637\\
4.4994994994995	0.0111145579882079\\
4.5045045045045	0.0110590685481456\\
4.50950950950951	0.0110038561391593\\
4.51451451451451	0.0109489193781711\\
4.51951951951952	0.0108942568890081\\
4.52452452452452	0.0108398673023681\\
4.52952952952953	0.0107857492557848\\
4.53453453453453	0.0107319013935945\\
4.53953953953954	0.0106783223669012\\
4.54454454454454	0.0106250108335436\\
4.54954954954955	0.0105719654580609\\
4.55455455455455	0.0105191849116597\\
4.55955955955956	0.0104666678721806\\
4.56456456456456	0.010414413024065\\
4.56956956956957	0.0103624190583225\\
4.57457457457457	0.0103106846724974\\
4.57957957957958	0.0102592085706369\\
4.58458458458458	0.010207989463258\\
4.58958958958959	0.0101570260673156\\
4.59459459459459	0.0101063171061701\\
4.5995995995996	0.0100558613095556\\
4.6046046046046	0.0100056574135479\\
4.60960960960961	0.00995570416053314\\
4.61461461461461	0.00990600029917583\\
4.61961961961962	0.00985654458438796\\
4.62462462462462	0.00980733577729759\\
4.62962962962963	0.00975837264521781\\
4.63463463463463	0.00970965396161594\\
4.63963963963964	0.00966117850608274\\
4.64464464464464	0.00961294506430188\\
4.64964964964965	0.00956495242801949\\
4.65465465465465	0.00951719939501394\\
4.65965965965966	0.00946968476906564\\
4.66466466466466	0.00942240735992717\\
4.66966966966967	0.00937536598329342\\
4.67467467467467	0.00932855946077189\\
4.67967967967968	0.00928198661985324\\
4.68468468468468	0.00923564629388188\\
4.68968968968969	0.00918953732202673\\
4.69469469469469	0.00914365854925217\\
4.6996996996997	0.0090980088262891\\
4.7047047047047	0.00905258700960615\\
4.70970970970971	0.00900739196138101\\
4.71471471471471	0.00896242254947199\\
4.71971971971972	0.00891767764738957\\
4.72472472472472	0.00887315613426827\\
4.72972972972973	0.0088288568948385\\
4.73473473473473	0.00878477881939867\\
4.73973973973974	0.00874092080378738\\
4.74474474474474	0.00869728174935576\\
4.74974974974975	0.00865386056293992\\
4.75475475475475	0.00861065615683362\\
4.75975975975976	0.00856766744876099\\
4.76476476476476	0.00852489336184939\\
4.76976976976977	0.00848233282460252\\
4.77477477477477	0.00843998477087349\\
4.77977977977978	0.00839784813983816\\
4.78478478478478	0.00835592187596856\\
4.78978978978979	0.00831420492900642\\
4.79479479479479	0.00827269625393693\\
4.7997997997998	0.00823139481096247\\
4.8048048048048	0.00819029956547665\\
4.80980980980981	0.00814940948803832\\
4.81481481481481	0.00810872355434584\\
4.81981981981982	0.00806824074521139\\
4.82482482482482	0.00802796004653544\\
4.82982982982983	0.00798788044928135\\
4.83483483483483	0.00794800094945011\\
4.83983983983984	0.00790832054805517\\
4.84484484484484	0.00786883825109742\\
4.84984984984985	0.00782955306954029\\
4.85485485485485	0.00779046401928497\\
4.85985985985986	0.00775157012114579\\
4.86486486486486	0.00771287040082563\\
4.86986986986987	0.00767436388889157\\
4.87487487487487	0.00763604962075058\\
4.87987987987988	0.00759792663662537\\
4.88488488488488	0.00755999398153032\\
4.88988988988989	0.0075222507052476\\
4.89489489489489	0.00748469586230332\\
4.8998998998999	0.00744732851194388\\
4.9049049049049	0.0074101477181124\\
4.90990990990991	0.00737315254942526\\
4.91491491491491	0.00733634207914876\\
4.91991991991992	0.00729971538517594\\
4.92492492492492	0.00726327155000344\\
4.92992992992993	0.00722700966070856\\
4.93493493493493	0.00719092880892634\\
4.93993993993994	0.00715502809082686\\
4.94494494494494	0.00711930660709255\\
4.94994994994995	0.00708376346289569\\
4.95495495495495	0.00704839776787599\\
4.95995995995996	0.00701320863611829\\
4.96496496496496	0.00697819518613036\\
4.96996996996997	0.00694335654082081\\
4.97497497497497	0.00690869182747713\\
4.97997997997998	0.00687420017774385\\
4.98498498498498	0.00683988072760074\\
4.98998998998999	0.0068057326173412\\
4.99499499499499	0.00677175499155073\\
5	0.00673794699908547\\
};
\addlegendentry{$\nu\text{ = 0.5}$}

\addplot [color=mycolor2, line width=2.0pt, mark=square, mark options={solid, mycolor2}, mark repeat=100, mark phase=1]
  table[row sep=crcr]{%
0	nan\\
0.005005005005005	0.999962641340206\\
0.01001001001001	0.99985142556369\\
0.015015015015015	0.999667630442685\\
0.02002002002002	0.999412517193857\\
0.025025025025025	0.999087330668909\\
0.03003003003003	0.998693299543123\\
0.035035035035035	0.998231636501869\\
0.04004004004004	0.997703538425101\\
0.045045045045045	0.99711018656985\\
0.0500500500500501	0.996452746750762\\
0.0550550550550551	0.99573236951866\\
0.0600600600600601	0.994950190337197\\
0.0650650650650651	0.994107329757581\\
0.0700700700700701	0.993204893591411\\
0.0750750750750751	0.992243973081649\\
0.0800800800800801	0.991225645071725\\
0.0850850850850851	0.990150972172819\\
0.0900900900900901	0.989021002929324\\
0.0950950950950951	0.987836771982509\\
0.1001001001001	0.986599300232415\\
0.105105105105105	0.98530959499798\\
0.11011011011011	0.983968650175432\\
0.115115115115115	0.982577446394958\\
0.12012012012012	0.981136951175664\\
0.125125125125125	0.979648119078855\\
0.13013013013013	0.978111891859637\\
0.135135135135135	0.976529198616879\\
0.14014014014014	0.974900955941531\\
0.145145145145145	0.973228068063324\\
0.15015015015015	0.971511426995878\\
0.155155155155155	0.969751912680219\\
0.16016016016016	0.967950393126729\\
0.165165165165165	0.966107724555548\\
0.17017017017017	0.964224751535435\\
0.175175175175175	0.962302307121123\\
0.18018018018018	0.960341212989155\\
0.185185185185185	0.958342279572244\\
0.19019019019019	0.956306306192155\\
0.195195195195195	0.954234081191137\\
0.2002002002002	0.952126382061908\\
0.205205205205205	0.949983975576217\\
0.21021021021021	0.947807617911994\\
0.215215215215215	0.945598054779104\\
0.22022022022022	0.94335602154372\\
0.225225225225225	0.94108224335133\\
0.23023023023023	0.938777435248385\\
0.235235235235235	0.936442302302616\\
0.24024024024024	0.934077539722026\\
0.245245245245245	0.931683832972563\\
0.25025025025025	0.929261857894505\\
0.255255255255255	0.926812280817558\\
0.26026026026026	0.924335758674684\\
0.265265265265265	0.921832939114677\\
0.27027027027027	0.919304460613485\\
0.275275275275275	0.916750952584315\\
0.28028028028028	0.914173035486511\\
0.285285285285285	0.911571320933235\\
0.29029029029029	0.908946411797947\\
0.295295295295295	0.906298902319716\\
0.3003003003003	0.903629378207355\\
0.305305305305305	0.900938416742413\\
0.31031031031031	0.89822658688101\\
0.315315315315315	0.895494449354554\\
0.32032032032032	0.892742556769332\\
0.325325325325325	0.889971453705002\\
0.33033033033033	0.887181676811983\\
0.335335335335335	0.884373754907762\\
0.34034034034034	0.881548209072137\\
0.345345345345345	0.87870555274139\\
0.35035035035035	0.875846291801417\\
0.355355355355355	0.872970924679817\\
0.36036036036036	0.870079942436953\\
0.365365365365365	0.867173828856001\\
0.37037037037037	0.864253060531986\\
0.375375375375375	0.861318106959833\\
0.38038038038038	0.858369430621425\\
0.385385385385385	0.85540748707169\\
0.39039039039039	0.852432725023725\\
0.395395395395395	0.849445586432967\\
0.4004004004004	0.846446506580419\\
0.405405405405405	0.843435914154945\\
0.41041041041041	0.840414231334636\\
0.415415415415415	0.837381873867272\\
0.42042042042042	0.834339251149872\\
0.425425425425425	0.831286766307354\\
0.43043043043043	0.828224816270307\\
0.435435435435435	0.825153791851889\\
0.44044044044044	0.822074077823864\\
0.445445445445445	0.818986052991772\\
0.45045045045045	0.815890090269262\\
0.455455455455455	0.812786556751577\\
0.46046046046046	0.809675813788217\\
0.465465465465465	0.806558217054777\\
0.47047047047047	0.803434116623974\\
0.475475475475475	0.800303857035869\\
0.48048048048048	0.797167777367298\\
0.485485485485485	0.794026211300513\\
0.49049049049049	0.790879487191046\\
0.495495495495495	0.787727928134803\\
0.500500500500501	0.784571852034401\\
0.505505505505506	0.781411571664742\\
0.510510510510511	0.778247394737854\\
0.515515515515516	0.775079623966986\\
0.520520520520521	0.771908557129974\\
0.525525525525526	0.76873448713189\\
0.530530530530531	0.765557702066978\\
0.535535535535536	0.762378485279874\\
0.540540540540541	0.759197115426142\\
0.545545545545546	0.756013866532106\\
0.550550550550551	0.752829008054004\\
0.555555555555556	0.74964280493647\\
0.560560560560561	0.746455517670338\\
0.565565565565566	0.743267402349787\\
0.570570570570571	0.740078710728841\\
0.575575575575576	0.736889690277205\\
0.580580580580581	0.733700584235471\\
0.585585585585586	0.730511631669691\\
0.590590590590591	0.727323067525317\\
0.595595595595596	0.724135122680521\\
0.600600600600601	0.720948023998911\\
0.605605605605606	0.717761994381627\\
0.610610610610611	0.714577252818846\\
0.615615615615616	0.71139401444069\\
0.620620620620621	0.708212490567542\\
0.625625625625626	0.705032888759797\\
0.630630630630631	0.701855412867011\\
0.635635635635636	0.69868026307651\\
0.640640640640641	0.695507635961417\\
0.645645645645646	0.692337724528131\\
0.650650650650651	0.689170718263256\\
0.655655655655656	0.686006803179979\\
0.660660660660661	0.682846161863917\\
0.665665665665666	0.679688973518429\\
0.670670670670671	0.676535414009401\\
0.675675675675676	0.673385655909505\\
0.680680680680681	0.670239868541954\\
0.685685685685686	0.667098218023734\\
0.690690690690691	0.663960867308341\\
0.695695695695696	0.660827976228015\\
0.700700700700701	0.657699701535483\\
0.705705705705706	0.654576196945212\\
0.710710710710711	0.651457613174177\\
0.715715715715716	0.648344097982158\\
0.720720720720721	0.645235796211561\\
0.725725725725726	0.642132849826768\\
0.730730730730731	0.639035397953036\\
0.735735735735736	0.635943576914922\\
0.740740740740741	0.632857520274278\\
0.745745745745746	0.629777358867777\\
0.750750750750751	0.62670322084401\\
0.755755755755756	0.623635231700146\\
0.760760760760761	0.620573514318151\\
0.765765765765766	0.617518189000587\\
0.770770770770771	0.614469373505985\\
0.775775775775776	0.611427183083798\\
0.780780780780781	0.608391730508943\\
0.785785785785786	0.605363126115932\\
0.790790790790791	0.602341477832599\\
0.795795795795796	0.599326891213426\\
0.800800800800801	0.596319469472471\\
0.805805805805806	0.593319313515912\\
0.810810810810811	0.590326521974191\\
0.815815815815816	0.587341191233787\\
0.820820820820821	0.584363415468604\\
0.825825825825826	0.581393286670986\\
0.830830830830831	0.578430894682357\\
0.835835835835836	0.575476327223505\\
0.840840840840841	0.572529669924493\\
0.845845845845846	0.569591006354215\\
0.850850850850851	0.566660418049601\\
0.855855855855856	0.563737984544467\\
0.860860860860861	0.560823783398018\\
0.865865865865866	0.557917890223014\\
0.870870870870871	0.555020378713591\\
0.875875875875876	0.552131320672748\\
0.880880880880881	0.549250786039505\\
0.885885885885886	0.546378842915729\\
0.890890890890891	0.543515557592639\\
0.895895895895896	0.540660994576991\\
0.900900900900901	0.537815216616943\\
0.905905905905906	0.534978284727605\\
0.910910910910911	0.532150258216285\\
0.915915915915916	0.529331194707426\\
0.920920920920921	0.526521150167234\\
0.925925925925926	0.523720178928014\\
0.930930930930931	0.520928333712206\\
0.935935935935936	0.518145665656127\\
0.940940940940941	0.515372224333425\\
0.945945945945946	0.512608057778247\\
0.950950950950951	0.509853212508119\\
0.955955955955956	0.507107733546549\\
0.960960960960961	0.504371664445355\\
0.965965965965966	0.501645047306715\\
0.970970970970971	0.498927922804945\\
0.975975975975976	0.496220330208015\\
0.980980980980981	0.493522307398795\\
0.985985985985986	0.490833890896038\\
0.990990990990991	0.488155115875111\\
0.995995995995996	0.485486016188461\\
1.001001001001	0.482826624385832\\
1.00600600600601	0.480176971734234\\
1.01101101101101	0.47753708823766\\
1.01601601601602	0.47490700265656\\
1.02102102102102	0.472286742527073\\
1.02602602602603	0.469676334180019\\
1.03103103103103	0.467075802759656\\
1.03603603603604	0.4644851722422\\
1.04104104104104	0.461904465454118\\
1.04604604604605	0.459333704090186\\
1.05105105105105	0.456772908731329\\
1.05605605605606	0.454222098862231\\
1.06106106106106	0.451681292888723\\
1.06606606606607	0.449150508154963\\
1.07107107107107	0.446629760960384\\
1.07607607607608	0.444119066576442\\
1.08108108108108	0.441618439263146\\
1.08608608608609	0.439127892285382\\
1.09109109109109	0.436647437929025\\
1.0960960960961	0.434177087516858\\
1.1011011011011	0.431716851424277\\
1.10610610610611	0.429266739094805\\
1.11111111111111	0.426826759055403\\
1.11611611611612	0.424396918931594\\
1.12112112112112	0.421977225462382\\
1.12612612612613	0.419567684514996\\
1.13113113113113	0.417168301099431\\
1.13613613613614	0.414779079382811\\
1.14114114114114	0.412400022703567\\
1.14614614614615	0.410031133585432\\
1.15115115115115	0.407672413751255\\
1.15615615615616	0.405323864136641\\
1.16116116116116	0.402985484903412\\
1.16616616616617	0.400657275452891\\
1.17117117117117	0.398339234439024\\
1.17617617617618	0.396031359781326\\
1.18118118118118	0.393733648677655\\
1.18618618618619	0.39144609761683\\
1.19119119119119	0.389168702391076\\
1.1961961961962	0.386901458108314\\
1.2012012012012	0.384644359204285\\
1.20620620620621	0.38239739945452\\
1.21121121121121	0.380160571986152\\
1.21621621621622	0.377933869289571\\
1.22122122122122	0.375717283229928\\
1.22622622622623	0.373510805058492\\
1.23123123123123	0.371314425423847\\
1.23623623623624	0.369128134382956\\
1.24124124124124	0.366951921412061\\
1.24624624624625	0.364785775417458\\
1.25125125125125	0.362629684746113\\
1.25625625625626	0.36048363719615\\
1.26126126126126	0.358347620027188\\
1.26626626626627	0.356221619970552\\
1.27127127127127	0.354105623239336\\
1.27627627627628	0.351999615538343\\
1.28128128128128	0.349903582073885\\
1.28628628628629	0.34781750756345\\
1.29129129129129	0.34574137624525\\
1.2962962962963	0.343675171887627\\
1.3013013013013	0.341618877798338\\
1.30630630630631	0.339572476833723\\
1.31131131131131	0.337535951407733\\
1.31631631631632	0.335509283500847\\
1.32132132132132	0.333492454668869\\
1.32632632632633	0.331485446051596\\
1.33133133133133	0.329488238381375\\
1.33633633633634	0.327500811991544\\
1.34134134134134	0.325523146824756\\
1.34634634634635	0.323555222441184\\
1.35135135135135	0.321597018026622\\
1.35635635635636	0.31964851240047\\
1.36136136136136	0.31770968402361\\
1.36636636636637	0.315780511006172\\
1.37137137137137	0.313860971115192\\
1.37637637637638	0.311951041782171\\
1.38138138138138	0.310050700110518\\
1.38638638638639	0.3081599228829\\
1.39139139139139	0.30627868656848\\
1.3963963963964	0.304406967330064\\
1.4014014014014	0.302544741031136\\
1.40640640640641	0.30069198324281\\
1.41141141141141	0.298848669250666\\
1.41641641641642	0.297014774061507\\
1.42142142142142	0.295190272410006\\
1.42642642642643	0.293375138765271\\
1.43143143143143	0.291569347337311\\
1.43643643643644	0.289772872083408\\
1.44144144144144	0.287985686714403\\
1.44644644644645	0.286207764700891\\
1.45145145145145	0.284439079279327\\
1.45645645645646	0.282679603458042\\
1.46146146146146	0.28092931002318\\
1.46646646646647	0.279188171544538\\
1.47147147147147	0.277456160381335\\
1.47647647647648	0.275733248687885\\
1.48148148148148	0.274019408419197\\
1.48648648648649	0.272314611336489\\
1.49149149149149	0.270618829012623\\
1.4964964964965	0.268932032837461\\
1.5015015015015	0.267254194023141\\
1.50650650650651	0.265585283609277\\
1.51151151151151	0.263925272468081\\
1.51651651651652	0.262274131309414\\
1.52152152152152	0.260631830685753\\
1.52652652652653	0.258998340997096\\
1.53153153153153	0.257373632495783\\
1.53653653653654	0.255757675291255\\
1.54154154154154	0.254150439354733\\
1.54654654654655	0.252551894523833\\
1.55155155155155	0.25096201050711\\
1.55655655655656	0.249380756888533\\
1.56156156156156	0.24780810313189\\
1.56656656656657	0.246244018585133\\
1.57157157157157	0.244688472484648\\
1.57657657657658	0.24314143395947\\
1.58158158158158	0.241602872035422\\
1.58658658658659	0.240072755639202\\
1.59159159159159	0.238551053602398\\
1.5965965965966	0.237037734665449\\
1.6016016016016	0.235532767481535\\
1.60660660660661	0.234036120620419\\
1.61161161161161	0.232547762572215\\
1.61661661661662	0.231067661751111\\
1.62162162162162	0.229595786499023\\
1.62662662662663	0.2281321050892\\
1.63163163163163	0.226676585729763\\
1.63663663663664	0.225229196567197\\
1.64164164164164	0.22378990568978\\
1.64664664664665	0.222358681130966\\
1.65165165165165	0.220935490872704\\
1.65665665665666	0.219520302848711\\
1.66166166166166	0.21811308494769\\
1.66666666666667	0.216713805016495\\
1.67167167167167	0.215322430863247\\
1.67667667667668	0.213938930260399\\
1.68168168168168	0.212563270947747\\
1.68668668668669	0.211195420635396\\
1.69169169169169	0.209835347006679\\
1.6966966966967	0.20848301772102\\
1.7017017017017	0.207138400416758\\
1.70670670670671	0.20580146271392\\
1.71171171171171	0.204472172216945\\
1.71671671671672	0.203150496517369\\
1.72172172172172	0.201836403196462\\
1.72672672672673	0.200529859827813\\
1.73173173173173	0.199230833979888\\
1.73673673673674	0.197939293218525\\
1.74174174174174	0.196655205109402\\
1.74674674674675	0.195378537220452\\
1.75175175175175	0.194109257124244\\
1.75675675675676	0.192847332400314\\
1.76176176176176	0.191592730637468\\
1.76676676676677	0.19034541943603\\
1.77177177177177	0.189105366410065\\
1.77677677677678	0.187872539189548\\
1.78178178178178	0.186646905422509\\
1.78678678678679	0.185428432777129\\
1.79179179179179	0.184217088943801\\
1.7967967967968	0.183012841637163\\
1.8018018018018	0.181815658598076\\
1.80680680680681	0.180625507595586\\
1.81181181181181	0.179442356428835\\
1.81681681681682	0.178266172928943\\
1.82182182182182	0.177096924960861\\
1.82682682682683	0.175934580425175\\
1.83183183183183	0.17477910725989\\
1.83683683683684	0.173630473442177\\
1.84184184184184	0.17248864699008\\
1.84684684684685	0.171353595964201\\
1.85185185185185	0.170225288469347\\
1.85685685685686	0.169103692656144\\
1.86186186186186	0.167988776722626\\
1.86686686686687	0.166880508915788\\
1.87187187187187	0.165778857533107\\
1.87687687687688	0.16468379092404\\
1.88188188188188	0.16359527749149\\
1.88688688688689	0.162513285693236\\
1.89189189189189	0.161437784043343\\
1.8968968968969	0.160368741113542\\
1.9019019019019	0.159306125534574\\
1.90690690690691	0.158249905997521\\
1.91191191191191	0.157200051255096\\
1.91691691691692	0.156156530122913\\
1.92192192192192	0.155119311480729\\
1.92692692692693	0.15408836427366\\
1.93193193193193	0.153063657513371\\
1.93693693693694	0.152045160279244\\
1.94194194194194	0.151032841719511\\
1.94694694694695	0.150026671052376\\
1.95195195195195	0.149026617567101\\
1.95695695695696	0.148032650625075\\
1.96196196196196	0.147044739660856\\
1.96696696696697	0.14606285418319\\
1.97197197197197	0.145086963776009\\
1.97697697697698	0.144117038099404\\
1.98198198198198	0.143153046890575\\
1.98698698698699	0.142194959964764\\
1.99199199199199	0.141242747216158\\
1.996996996997	0.140296378618776\\
2.002002002002	0.139355824227336\\
2.00700700700701	0.138421054178099\\
2.01201201201201	0.137492038689689\\
2.01701701701702	0.136568748063897\\
2.02202202202202	0.135651152686469\\
2.02702702702703	0.134739223027861\\
2.03203203203203	0.133832929643989\\
2.03703703703704	0.132932243176954\\
2.04204204204204	0.132037134355744\\
2.04704704704705	0.131147573996922\\
2.05205205205205	0.130263533005298\\
2.05705705705706	0.129384982374579\\
2.06206206206206	0.128511893187998\\
2.06706706706707	0.127644236618934\\
2.07207207207207	0.126781983931509\\
2.07707707707708	0.125925106481169\\
2.08208208208208	0.125073575715249\\
2.08708708708709	0.124227363173516\\
2.09209209209209	0.123386440488711\\
2.0970970970971	0.122550779387052\\
2.1021021021021	0.121720351688743\\
2.10710710710711	0.120895129308455\\
2.11211211211211	0.120075084255792\\
2.11711711711712	0.119260188635749\\
2.12212212212212	0.118450414649148\\
2.12712712712713	0.117645734593062\\
2.13213213213213	0.116846120861225\\
2.13713713713714	0.116051545944429\\
2.14214214214214	0.115261982430903\\
2.14714714714715	0.114477403006678\\
2.15215215215215	0.113697780455949\\
2.15715715715716	0.112923087661406\\
2.16216216216216	0.112153297604568\\
2.16716716716717	0.111388383366094\\
2.17217217217217	0.110628318126085\\
2.17717717717718	0.109873075164373\\
2.18218218218218	0.109122627860799\\
2.18718718718719	0.108376949695475\\
2.19219219219219	0.107636014249037\\
2.1971971971972	0.106899795202885\\
2.2022022022022	0.106168266339416\\
2.20720720720721	0.105441401542232\\
2.21221221221221	0.104719174796357\\
2.21721721721722	0.104001560188425\\
2.22222222222222	0.103288531906865\\
2.22722722722723	0.102580064242076\\
2.23223223223223	0.10187613158659\\
2.23723723723724	0.101176708435221\\
2.24224224224224	0.100481769385211\\
2.24724724724725	0.0997912891363601\\
2.25225225225225	0.0991052424911485\\
2.25725725725726	0.0984236043548494\\
2.26226226226226	0.0977463497356316\\
2.26726726726727	0.0970734537446527\\
2.27227227227227	0.0964048915961434\\
2.27727727727728	0.0957406386074821\\
2.28228228228228	0.0950806701992612\\
2.28728728728729	0.094424961895344\\
2.29229229229229	0.0937734893229133\\
2.2972972972973	0.0931262282125112\\
2.3023023023023	0.0924831543980707\\
2.30730730730731	0.0918442438169392\\
2.31231231231231	0.091209472509893\\
2.31731731731732	0.0905788166211457\\
2.32232232232232	0.0899522523983463\\
2.32732732732733	0.0893297561925719\\
2.33233233233233	0.0887113044583112\\
2.33733733733734	0.0880968737534416\\
2.34234234234234	0.0874864407391985\\
2.34734734734735	0.0868799821801371\\
2.35235235235235	0.0862774749440884\\
2.35735735735736	0.0856788960021069\\
2.36236236236236	0.0850842224284119\\
2.36736736736737	0.0844934314003229\\
2.37237237237237	0.0839065001981871\\
2.37737737737738	0.0833234062053019\\
2.38238238238238	0.0827441269078295\\
2.38738738738739	0.082168639894707\\
2.39239239239239	0.081596922857549\\
2.3973973973974	0.081028953590545\\
2.4024024024024	0.0804647099903503\\
2.40740740740741	0.079904170055972\\
2.41241241241241	0.0793473118886488\\
2.41741741741742	0.0787941136917247\\
2.42242242242242	0.0782445537705188\\
2.42742742742743	0.0776986105321881\\
2.43243243243243	0.077156262485586\\
2.43743743743744	0.0766174882411154\\
2.44244244244244	0.0760822665105771\\
2.44744744744745	0.0755505761070123\\
2.45245245245245	0.0750223959445417\\
2.45745745745746	0.0744977050381983\\
2.46246246246246	0.0739764825037567\\
2.46746746746747	0.0734587075575576\\
2.47247247247247	0.0729443595163271\\
2.47747747747748	0.0724334177969928\\
2.48248248248248	0.0719258619164943\\
2.48748748748749	0.0714216714915912\\
2.49249249249249	0.0709208262386645\\
2.4974974974975	0.0704233059735168\\
2.5025025025025	0.0699290906111666\\
2.50750750750751	0.0694381601656389\\
2.51251251251251	0.0689504947497533\\
2.51751751751752	0.0684660745749068\\
2.52252252252252	0.0679848799508541\\
2.52752752752753	0.0675068912854837\\
2.53253253253253	0.067032089084591\\
2.53753753753754	0.0665604539516477\\
2.54254254254254	0.0660919665875679\\
2.54754754754755	0.0656266077904711\\
2.55255255255255	0.0651643584554421\\
2.55755755755756	0.0647051995742875\\
2.56256256256256	0.0642491122352895\\
2.56756756756757	0.0637960776229563\\
2.57257257257257	0.0633460770177705\\
2.57757757757758	0.0628990917959334\\
2.58258258258258	0.0624551034291077\\
2.58758758758759	0.0620140934841572\\
2.59259259259259	0.0615760436228831\\
2.5975975975976	0.0611409356017591\\
2.6026026026026	0.060708751271663\\
2.60760760760761	0.0602794725776061\\
2.61261261261261	0.0598530815584608\\
2.61761761761762	0.0594295603466845\\
2.62262262262262	0.0590088911680433\\
2.62762762762763	0.0585910563413316\\
2.63263263263263	0.0581760382780907\\
2.63763763763764	0.0577638194823248\\
2.64264264264264	0.0573543825502154\\
2.64764764764765	0.0569477101698337\\
2.65265265265265	0.0565437851208502\\
2.65765765765766	0.0561425902742443\\
2.66266266266266	0.0557441085920099\\
2.66766766766767	0.0553483231268611\\
2.67267267267267	0.0549552170219353\\
2.67767767767768	0.0545647735104947\\
2.68268268268268	0.0541769759156263\\
2.68768768768769	0.0537918076499408\\
2.69269269269269	0.0534092522152692\\
2.6976976976977	0.0530292932023586\\
2.7027027027027	0.0526519142905665\\
2.70770770770771	0.0522770992475533\\
2.71271271271271	0.0519048319289743\\
2.71771771771772	0.0515350962781695\\
2.72272272272272	0.0511678763258532\\
2.72772772772773	0.0508031561898014\\
2.73273273273273	0.0504409200745393\\
2.73773773773774	0.0500811522710262\\
2.74274274274274	0.0497238371563408\\
2.74774774774775	0.0493689591933646\\
2.75275275275275	0.0490165029304646\\
2.75775775775776	0.0486664530011755\\
2.76276276276276	0.0483187941238801\\
2.76776776776777	0.0479735111014898\\
2.77277277277277	0.0476305888211236\\
2.77777777777778	0.0472900122537872\\
2.78278278278278	0.0469517664540499\\
2.78778778778779	0.0466158365597227\\
2.79279279279279	0.0462822077915341\\
2.7977977977978	0.0459508654528062\\
2.8028028028028	0.0456217949291301\\
2.80780780780781	0.0452949816880405\\
2.81281281281281	0.0449704112786899\\
2.81781781781782	0.0446480693315222\\
2.82282282282282	0.0443279415579465\\
2.82782782782783	0.0440100137500092\\
2.83283283283283	0.0436942717800674\\
2.83783783783784	0.0433807016004601\\
2.84284284284284	0.0430692892431806\\
2.84784784784785	0.0427600208195482\\
2.85285285285285	0.0424528825198786\\
2.85785785785786	0.0421478606131558\\
2.86286286286286	0.0418449414467024\\
2.86786786786787	0.0415441114458504\\
2.87287287287287	0.0412453571136118\\
2.87787787787788	0.0409486650303487\\
2.88288288288288	0.0406540218534438\\
2.88788788788789	0.0403614143169702\\
2.89289289289289	0.0400708292313624\\
2.8978978978979	0.0397822534830852\\
2.9029029029029	0.039495674034305\\
2.90790790790791	0.0392110779225592\\
2.91291291291291	0.0389284522604269\\
2.91791791791792	0.0386477842351986\\
2.92292292292292	0.0383690611085474\\
2.92792792792793	0.0380922702161987\\
2.93293293293293	0.0378173989676016\\
2.93793793793794	0.0375444348455992\\
2.94294294294294	0.0372733654060997\\
2.94794794794795	0.0370041782777481\\
2.95295295295295	0.0367368611615971\\
2.95795795795796	0.0364714018307789\\
2.96296296296296	0.0362077881301776\\
2.96796796796797	0.035946007976101\\
2.97297297297297	0.0356860493559536\\
2.97797797797798	0.0354279003279092\\
2.98298298298298	0.0351715490205844\\
2.98798798798799	0.0349169836327119\\
2.99299299299299	0.0346641924328153\\
2.997997997998	0.0344131637588825\\
3.003003003003	0.0341638860180413\\
3.00800800800801	0.0339163476862346\\
3.01301301301301	0.0336705373078956\\
3.01801801801802	0.033426443495625\\
3.02302302302302	0.0331840549298665\\
3.02802802802803	0.0329433603585852\\
3.03303303303303	0.0327043485969444\\
3.03803803803804	0.0324670085269844\\
3.04304304304304	0.0322313290973009\\
3.04804804804805	0.031997299322725\\
3.05305305305305	0.0317649082840022\\
3.05805805805806	0.0315341451274739\\
3.06306306306306	0.0313049990647578\\
3.06806806806807	0.0310774593724303\\
3.07307307307307	0.0308515153917081\\
3.07807807807808	0.0306271565281321\\
3.08308308308308	0.0304043722512504\\
3.08808808808809	0.030183152094303\\
3.09309309309309	0.0299634856539067\\
3.0980980980981	0.0297453625897409\\
3.1031031031031	0.0295287726242341\\
3.10810810810811	0.0293137055422507\\
3.11311311311311	0.0291001511907794\\
3.11811811811812	0.0288880994786214\\
3.12312312312312	0.0286775403760797\\
3.12812812812813	0.0284684639146498\\
3.13313313313313	0.0282608601867097\\
3.13813813813814	0.0280547193452124\\
3.14314314314314	0.0278500316033778\\
3.14814814814815	0.0276467872343861\\
3.15315315315315	0.0274449765710719\\
3.15815815815816	0.0272445900056189\\
3.16316316316316	0.027045617989256\\
3.16816816816817	0.0268480510319532\\
3.17317317317317	0.0266518797021194\\
3.17817817817818	0.0264570946263004\\
3.18318318318318	0.026263686488878\\
3.18818818818819	0.0260716460317703\\
3.19319319319319	0.0258809640541316\\
3.1981981981982	0.025691631412055\\
3.2032032032032	0.0255036390182745\\
3.20820820820821	0.0253169778418685\\
3.21321321321321	0.0251316389079641\\
3.21821821821822	0.0249476132974427\\
3.22322322322322	0.0247648921466456\\
3.22822822822823	0.0245834666470816\\
3.23323323323323	0.0244033280451346\\
3.23823823823824	0.0242244676417731\\
3.24324324324324	0.0240468767922593\\
3.24824824824825	0.0238705469058608\\
3.25325325325325	0.0236954694455615\\
3.25825825825826	0.0235216359277749\\
3.26326326326326	0.0233490379220578\\
3.26826826826827	0.0231776670508246\\
3.27327327327327	0.0230075149890628\\
3.27827827827828	0.0228385734640504\\
3.28328328328328	0.0226708342550724\\
3.28828828828829	0.0225042891931401\\
3.29329329329329	0.0223389301607103\\
3.2982982982983	0.0221747490914057\\
3.3033033033033	0.0220117379697367\\
3.30830830830831	0.0218498888308237\\
3.31331331331331	0.0216891937601207\\
3.31831831831832	0.0215296448931397\\
3.32332332332332	0.0213712344151761\\
3.32832832832833	0.0212139545610355\\
3.33333333333333	0.0210577976147612\\
3.33833833833834	0.0209027559093622\\
3.34334334334334	0.0207488218265435\\
3.34834834834835	0.0205959877964363\\
3.35335335335335	0.0204442462973296\\
3.35835835835836	0.0202935898554028\\
3.36336336336336	0.0201440110444596\\
3.36836836836837	0.0199955024856624\\
3.37337337337337	0.019848056847268\\
3.37837837837838	0.0197016668443648\\
3.38338338338338	0.0195563252386099\\
3.38838838838839	0.0194120248379685\\
3.39339339339339	0.0192687584964536\\
3.3983983983984	0.0191265191138666\\
3.4034034034034	0.0189852996355397\\
3.40840840840841	0.0188450930520786\\
3.41341341341341	0.0187058923991066\\
3.41841841841842	0.0185676907570098\\
3.42342342342342	0.0184304812506831\\
3.42842842842843	0.0182942570492772\\
3.43343343343343	0.0181590113659472\\
3.43843843843844	0.0180247374576017\\
3.44344344344344	0.017891428624653\\
3.44844844844845	0.0177590782107687\\
3.45345345345345	0.0176276796026239\\
3.45845845845846	0.0174972262296548\\
3.46346346346346	0.0173677115638132\\
3.46846846846847	0.0172391291193221\\
3.47347347347347	0.0171114724524323\\
3.47847847847848	0.0169847351611801\\
3.48348348348348	0.0168589108851461\\
3.48848848848849	0.0167339933052146\\
3.49349349349349	0.0166099761433352\\
3.4984984984985	0.0164868531622838\\
3.5035035035035	0.0163646181654263\\
3.50850850850851	0.0162432649964821\\
3.51351351351351	0.0161227875392893\\
3.51851851851852	0.0160031797175708\\
3.52352352352352	0.0158844354947015\\
3.52852852852853	0.0157665488734764\\
3.53353353353353	0.0156495138958798\\
3.53853853853854	0.0155333246428556\\
3.54354354354354	0.0154179752340788\\
3.54854854854855	0.0153034598277276\\
3.55355355355355	0.015189772620257\\
3.55855855855856	0.0150769078461732\\
3.56356356356356	0.0149648597778092\\
3.56856856856857	0.0148536227251011\\
3.57357357357357	0.0147431910353659\\
3.57857857857858	0.0146335590930802\\
3.58358358358358	0.0145247213196594\\
3.58858858858859	0.0144166721732391\\
3.59359359359359	0.0143094061484559\\
3.5985985985986	0.0142029177762312\\
3.6036036036036	0.0140972016235542\\
3.60860860860861	0.0139922522932671\\
3.61361361361361	0.0138880644238507\\
3.61861861861862	0.0137846326892115\\
3.62362362362362	0.0136819517984696\\
3.62862862862863	0.0135800164957472\\
3.63363363363363	0.0134788215599592\\
3.63863863863864	0.0133783618046037\\
3.64364364364364	0.0132786320775539\\
3.64864864864865	0.0131796272608516\\
3.65365365365365	0.0130813422705007\\
3.65865865865866	0.0129837720562622\\
3.66366366366366	0.0128869116014508\\
3.66866866866867	0.0127907559227311\\
3.67367367367367	0.0126953000699165\\
3.67867867867868	0.0126005391257673\\
3.68368368368368	0.0125064682057917\\
3.68868868868869	0.012413082458046\\
3.69369369369369	0.0123203770629371\\
3.6986986986987	0.0122283472330255\\
3.7037037037037	0.0121369882128289\\
3.70870870870871	0.0120462952786277\\
3.71371371371371	0.0119562637382708\\
3.71871871871872	0.0118668889309825\\
3.72372372372372	0.0117781662271703\\
3.72872872872873	0.0116900910282343\\
3.73373373373373	0.0116026587663764\\
3.73873873873874	0.011515864904412\\
3.74374374374374	0.0114297049355811\\
3.74874874874875	0.0113441743833616\\
3.75375375375375	0.0112592688012826\\
3.75875875875876	0.0111749837727398\\
3.76376376376376	0.0110913149108105\\
3.76876876876877	0.0110082578580706\\
3.77377377377377	0.0109258082864124\\
3.77877877877878	0.0108439618968627\\
3.78378378378378	0.0107627144194024\\
3.78878878878879	0.0106820616127875\\
3.79379379379379	0.0106019992643695\\
3.7987987987988	0.0105225231899188\\
3.8038038038038	0.0104436292334472\\
3.80880880880881	0.0103653132670323\\
3.81381381381381	0.0102875711906429\\
3.81881881881882	0.0102103989319646\\
3.82382382382382	0.0101337924462272\\
3.82882882882883	0.0100577477160324\\
3.83383383383383	0.00998226075118262\\
3.83883883883884	0.00990732758851083\\
3.84384384384384	0.0098329442917111\\
3.84884884884885	0.00975910695117027\\
3.85385385385385	0.0096858116838003\\
3.85885885885886	0.00961305463287176\\
3.86386386386386	0.00954083196784801\\
3.86886886886887	0.00946913988422045\\
3.87387387387387	0.00939797460334449\\
3.87887887887888	0.00932733237227658\\
3.88388388388388	0.00925720946361205\\
3.88888888888889	0.00918760217532377\\
3.89389389389389	0.00911850683060184\\
3.8988988988989	0.00904991977769402\\
3.9039039039039	0.00898183738974712\\
3.90890890890891	0.00891425606464921\\
3.91391391391391	0.00884717222487277\\
3.91891891891892	0.00878058231731859\\
3.92392392392392	0.00871448281316061\\
3.92892892892893	0.0086488702076917\\
3.93393393393393	0.00858374102017006\\
3.93893893893894	0.00851909179366674\\
3.94394394394394	0.00845491909491377\\
3.94894894894895	0.00839121951415339\\
3.95395395395395	0.00832798966498783\\
3.95895895895896	0.00826522618423019\\
3.96396396396396	0.00820292573175601\\
3.96896896896897	0.00814108499035569\\
3.97397397397397	0.00807970066558781\\
3.97897897897898	0.00801876948563316\\
3.98398398398398	0.00795828820114971\\
3.98898898898899	0.00789825358512833\\
3.99399399399399	0.00783866243274932\\
3.998998998999	0.0077795115612398\\
4.004004004004	0.00772079780973187\\
4.00900900900901	0.00766251803912161\\
4.01401401401401	0.00760466913192883\\
4.01901901901902	0.00754724799215768\\
4.02402402402402	0.00749025154515799\\
4.02902902902903	0.0074336767374875\\
4.03403403403403	0.00737752053677473\\
4.03903903903904	0.00732177993158283\\
4.04404404404404	0.00726645193127401\\
4.04904904904905	0.0072115335658749\\
4.05405405405405	0.00715702188594261\\
4.05905905905906	0.0071029139624316\\
4.06406406406406	0.00704920688656128\\
4.06906906906907	0.00699589776968442\\
4.07407407407407	0.00694298374315629\\
4.07907907907908	0.00689046195820454\\
4.08408408408408	0.00683832958579994\\
4.08908908908909	0.00678658381652769\\
4.09409409409409	0.00673522186045969\\
4.0990990990991	0.0066842409470274\\
4.1041041041041	0.00663363832489546\\
4.10910910910911	0.00658341126183616\\
4.11411411411411	0.0065335570446045\\
4.11911911911912	0.0064840729788141\\
4.12412412412412	0.00643495638881373\\
4.12912912912913	0.00638620461756469\\
4.13413413413413	0.00633781502651878\\
4.13913913913914	0.00628978499549711\\
4.14414414414414	0.00624211192256954\\
4.14914914914915	0.00619479322393486\\
4.15415415415415	0.00614782633380171\\
4.15915915915916	0.00610120870427012\\
4.16416416416416	0.00605493780521389\\
4.16916916916917	0.0060090111241635\\
4.17417417417417	0.00596342616618986\\
4.17917917917918	0.0059181804537887\\
4.18418418418418	0.00587327152676558\\
4.18918918918919	0.00582869694212173\\
4.19419419419419	0.00578445427394045\\
4.1991991991992	0.00574054111327425\\
4.2042042042042	0.0056969550680326\\
4.20920920920921	0.00565369376287048\\
4.21421421421421	0.00561075483907745\\
4.21921921921922	0.00556813595446751\\
4.22422422422422	0.00552583478326951\\
4.22922922922923	0.00548384901601835\\
4.23423423423423	0.0054421763594467\\
4.23923923923924	0.00540081453637747\\
4.24424424424424	0.00535976128561692\\
4.24924924924925	0.00531901436184834\\
4.25425425425425	0.00527857153552647\\
4.25925925925926	0.00523843059277251\\
4.26426426426426	0.0051985893352698\\
4.26926926926927	0.00515904558016004\\
4.27427427427427	0.00511979715994031\\
4.27927927927928	0.00508084192236053\\
4.28428428428428	0.00504217773032169\\
4.28928928928929	0.00500380246177465\\
4.29429429429429	0.00496571400961948\\
4.2992992992993	0.0049279102816056\\
4.3043043043043	0.00489038920023233\\
4.30930930930931	0.00485314870265019\\
4.31431431431431	0.00481618674056272\\
4.31931931931932	0.00477950128012898\\
4.32432432432432	0.00474309030186657\\
4.32932932932933	0.00470695180055532\\
4.33433433433433	0.0046710837851415\\
4.33933933933934	0.00463548427864269\\
4.34434434434434	0.00460015131805319\\
4.34934934934935	0.00456508295425003\\
4.35435435435435	0.00453027725189959\\
4.35935935935936	0.00449573228936471\\
4.36436436436436	0.00446144615861249\\
4.36936936936937	0.0044274169651226\\
4.37437437437437	0.00439364282779612\\
4.37937937937938	0.00436012187886506\\
4.38438438438438	0.00432685226380232\\
4.38938938938939	0.00429383214123231\\
4.39439439439439	0.00426105968284203\\
4.3993993993994	0.00422853307329281\\
4.4044044044044	0.00419625051013252\\
4.40940940940941	0.00416421020370837\\
4.41441441441441	0.00413241037708024\\
4.41941941941942	0.00410084926593452\\
4.42442442442442	0.0040695251184986\\
4.42942942942943	0.00403843619545576\\
4.43443443443443	0.00400758076986065\\
4.43943943943944	0.00397695712705538\\
4.44444444444444	0.00394656356458596\\
4.44944944944945	0.00391639839211947\\
4.45445445445445	0.00388645993136157\\
4.45945945945946	0.00385674651597467\\
4.46446446446446	0.00382725649149652\\
4.46946946946947	0.0037979882152594\\
4.47447447447447	0.00376894005630969\\
4.47947947947948	0.00374011039532813\\
4.48448448448448	0.00371149762455043\\
4.48948948948949	0.00368310014768843\\
4.49449449449449	0.0036549163798518\\
4.4994994994995	0.00362694474747022\\
4.5045045045045	0.00359918368821599\\
4.50950950950951	0.00357163165092723\\
4.51451451451451	0.0035442870955315\\
4.51951951951952	0.00351714849296993\\
4.52452452452452	0.00349021432512184\\
4.52952952952953	0.00346348308472983\\
4.53453453453453	0.00343695327532534\\
4.53953953953954	0.00341062341115472\\
4.54454454454454	0.00338449201710574\\
4.54954954954955	0.00335855762863455\\
4.55455455455455	0.00333281879169319\\
4.55955955955956	0.00330727406265749\\
4.56456456456456	0.00328192200825541\\
4.56956956956957	0.00325676120549598\\
4.57457457457457	0.00323179024159851\\
4.57957957957958	0.00320700771392238\\
4.58458458458458	0.00318241222989728\\
4.58958958958959	0.00315800240695381\\
4.59459459459459	0.00313377687245462\\
4.5995995995996	0.00310973426362595\\
4.6046046046046	0.00308587322748963\\
4.60960960960961	0.00306219242079548\\
4.61461461461461	0.0030386905099542\\
4.61961961961962	0.00301536617097068\\
4.62462462462462	0.0029922180893777\\
4.62962962962963	0.00296924496017011\\
4.63463463463463	0.00294644548773943\\
4.63963963963964	0.00292381838580881\\
4.64464464464464	0.00290136237736855\\
4.64964964964965	0.00287907619461186\\
4.65465465465465	0.00285695857887121\\
4.65965965965966	0.00283500828055495\\
4.66466466466466	0.00281322405908445\\
4.66966966966967	0.00279160468283158\\
4.67467467467467	0.00277014892905666\\
4.67967967967968	0.00274885558384673\\
4.68468468468468	0.00272772344205429\\
4.68968968968969	0.00270675130723646\\
4.69469469469469	0.00268593799159442\\
4.6996996996997	0.00266528231591342\\
4.7047047047047	0.002644783109503\\
4.70970970970971	0.00262443921013775\\
4.71471471471471	0.00260424946399838\\
4.71971971971972	0.00258421272561316\\
4.72472472472472	0.00256432785779985\\
4.72972972972973	0.00254459373160786\\
4.73473473473473	0.00252500922626094\\
4.73973973973974	0.00250557322910012\\
4.74474474474474	0.00248628463552713\\
4.74974974974975	0.0024671423489481\\
4.75475475475475	0.0024481452807177\\
4.75975975975976	0.00242929235008363\\
4.76476476476476	0.00241058248413146\\
4.76976976976977	0.00239201461772983\\
4.77477477477477	0.00237358769347605\\
4.77977977977978	0.00235530066164202\\
4.78478478478478	0.00233715248012053\\
4.78978978978979	0.00231914211437191\\
4.79479479479479	0.00230126853737101\\
4.7997997997998	0.00228353072955458\\
4.8048048048048	0.00226592767876897\\
4.80980980980981	0.00224845838021816\\
4.81481481481481	0.00223112183641215\\
4.81981981981982	0.00221391705711574\\
4.82482482482482	0.00219684305929754\\
4.82982982982983	0.00217989886707944\\
4.83483483483483	0.00216308351168635\\
4.83983983983984	0.00214639603139625\\
4.84484484484484	0.00212983547149067\\
4.84984984984985	0.00211340088420538\\
4.85485485485485	0.0020970913286815\\
4.85985985985986	0.00208090587091691\\
4.86486486486486	0.00206484358371795\\
4.86986986986987	0.0020489035466515\\
4.87487487487487	0.00203308484599732\\
4.87987987987988	0.00201738657470079\\
4.88488488488488	0.00200180783232585\\
4.88988988988989	0.00198634772500839\\
4.89489489489489	0.00197100536540981\\
4.8998998998999	0.00195577987267104\\
4.9049049049049	0.00194067037236675\\
4.90990990990991	0.00192567599645991\\
4.91491491491491	0.00191079588325666\\
4.91991991991992	0.0018960291773615\\
4.92492492492492	0.00188137502963275\\
4.92992992992993	0.00186683259713827\\
4.93493493493493	0.00185240104311163\\
4.93993993993994	0.00183807953690836\\
4.94494494494494	0.0018238672539627\\
4.94994994994995	0.00180976337574448\\
4.95495495495495	0.00179576708971642\\
4.95995995995996	0.00178187758929161\\
4.96496496496496	0.00176809407379132\\
4.96996996996997	0.00175441574840317\\
4.97497497497497	0.00174084182413943\\
4.97997997997998	0.00172737151779572\\
4.98498498498498	0.00171400405190997\\
4.98998998998999	0.00170073865472161\\
4.99499499499499	0.00168757456013108\\
5	0.0016745110076596\\
};
\addlegendentry{$\nu\text{ = 1.5}$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle, mark options={solid, mycolor3}, mark repeat=100, mark phase=2]
  table[row sep=crcr]{%
0	nan\\
0.005005005005005	0.999979125587181\\
0.01001001001001	0.999916510084123\\
0.015015015015015	0.999812176444389\\
0.02002002002002	0.999666162393823\\
0.025025025025025	0.999478519986357\\
0.03003003003003	0.999249315169114\\
0.035035035035035	0.998978627356671\\
0.04004004004004	0.998666549014282\\
0.045045045045045	0.998313185249943\\
0.0500500500500501	0.997918653415097\\
0.0550550550550551	0.997483082713864\\
0.0600600600600601	0.99700661382061\\
0.0650650650650651	0.996489398505727\\
0.0700700700700701	0.995931599269462\\
0.0750750750750751	0.995333388983655\\
0.0800800800800801	0.994694950541245\\
0.0850850850850851	0.9940164765134\\
0.0900900900900901	0.993298168814131\\
0.0950950950950951	0.992540238372255\\
0.1001001001001	0.991742904810576\\
0.105105105105105	0.990906396132143\\
0.11011011011011	0.990030948413475\\
0.115115115115115	0.989116805504595\\
0.12012012012012	0.988164218735778\\
0.125125125125125	0.987173446630869\\
0.13013013013013	0.986144754627062\\
0.135135135135135	0.98507841480101\\
0.14014014014014	0.983974705601156\\
0.145145145145145	0.982833911586175\\
0.15015015015015	0.981656323169393\\
0.155155155155155	0.980442236369095\\
0.16016016016016	0.9791919525646\\
0.165165165165165	0.977905778257997\\
0.17017017017017	0.976584024841427\\
0.175175175175175	0.975227008369835\\
0.18018018018018	0.973835049339052\\
0.185185185185185	0.972408472469129\\
0.19019019019019	0.970947606492829\\
0.195195195195195	0.969452783949155\\
0.2002002002002	0.967924340981841\\
0.205205205205205	0.966362617142703\\
0.21021021021021	0.964767955199755\\
0.215215215215215	0.963140700950007\\
0.22022022022022	0.96148120303684\\
0.225225225225225	0.959789812771895\\
0.23023023023023	0.958066883961361\\
0.235235235235235	0.956312772736597\\
0.24024024024024	0.954527837388997\\
0.245245245245245	0.952712438209019\\
0.25025025025025	0.950866937329292\\
0.255255255255255	0.948991698571721\\
0.26026026026026	0.947087087298526\\
0.265265265265265	0.945153470267118\\
0.27027027027027	0.943191215488751\\
0.275275275275275	0.941200692090869\\
0.28028028028028	0.93918227018308\\
0.285285285285285	0.937136320726681\\
0.29029029029029	0.935063215407665\\
0.295295295295295	0.932963326513145\\
0.3003003003003	0.930837026811113\\
0.305305305305305	0.928684689433495\\
0.31031031031031	0.926506687762404\\
0.315315315315315	0.924303395319545\\
0.32032032032032	0.922075185658707\\
0.325325325325325	0.919822432261283\\
0.33033033033033	0.917545508434739\\
0.335335335335335	0.915244787213997\\
0.34034034034034	0.912920641265651\\
0.345345345345345	0.910573442794976\\
0.35035035035035	0.908203563455659\\
0.355355355355355	0.905811374262201\\
0.36036036036036	0.903397245504941\\
0.365365365365365	0.900961546667635\\
0.37037037037037	0.898504646347552\\
0.375375375375375	0.896026912178021\\
0.38038038038038	0.893528710753386\\
0.385385385385385	0.891010407556321\\
0.39039039039039	0.88847236688744\\
0.395395395395395	0.885914951797182\\
0.4004004004004	0.883338524019885\\
0.405405405405405	0.880743443910042\\
0.41041041041041	0.878130070380661\\
0.415415415415415	0.875498760843707\\
0.42042042042042	0.872849871152561\\
0.425425425425425	0.870183755546472\\
0.43043043043043	0.867500766596947\\
0.435435435435435	0.864801255156037\\
0.44044044044044	0.862085570306485\\
0.445445445445445	0.859354059313693\\
0.45045045045045	0.856607067579458\\
0.455455455455455	0.853844938597458\\
0.46046046046046	0.851068013910428\\
0.465465465465465	0.848276633069006\\
0.47047047047047	0.845471133592201\\
0.475475475475475	0.842651850929446\\
0.48048048048048	0.83981911842422\\
0.485485485485485	0.836973267279166\\
0.49049049049049	0.834114626522714\\
0.495495495495495	0.831243522977142\\
0.500500500500501	0.82836028122806\\
0.505505505505506	0.82546522359528\\
0.510510510510511	0.822558670105029\\
0.515515515515516	0.819640938463504\\
0.520520520520521	0.816712344031696\\
0.525525525525526	0.813773199801489\\
0.530530530530531	0.810823816372988\\
0.535535535535536	0.807864501933047\\
0.540540540540541	0.804895562234976\\
0.545545545545546	0.801917300579384\\
0.550550550550551	0.798930017796154\\
0.555555555555556	0.795934012227502\\
0.560560560560561	0.792929579712101\\
0.565565565565566	0.78991701357025\\
0.570570570570571	0.786896604590052\\
0.575575575575576	0.783868641014582\\
0.580580580580581	0.780833408530027\\
0.585585585585586	0.777791190254754\\
0.590590590590591	0.774742266729309\\
0.595595595595596	0.771686915907301\\
0.600600600600601	0.768625413147163\\
0.605605605605606	0.765558031204758\\
0.610610610610611	0.762485040226822\\
0.615615615615616	0.759406707745198\\
0.620620620620621	0.756323298671874\\
0.625625625625626	0.753235075294772\\
0.630630630630631	0.750142297274289\\
0.635635635635636	0.747045221640563\\
0.640640640640641	0.743944102791441\\
0.645645645645646	0.740839192491141\\
0.650650650650651	0.737730739869576\\
0.655655655655656	0.73461899142233\\
0.660660660660661	0.73150419101127\\
0.665665665665666	0.728386579865771\\
0.670670670670671	0.725266396584536\\
0.675675675675676	0.722143877138004\\
0.680680680680681	0.719019254871314\\
0.685685685685686	0.715892760507824\\
0.690690690690691	0.712764622153162\\
0.695695695695696	0.709635065299791\\
0.700700700700701	0.706504312832083\\
0.705705705705706	0.703372585031868\\
0.710710710710711	0.700240099584471\\
0.715715715715716	0.697107071585196\\
0.720720720720721	0.693973713546258\\
0.725725725725726	0.69084023540415\\
0.730730730730731	0.68770684452742\\
0.735735735735736	0.684573745724857\\
0.740740740740741	0.68144114125407\\
0.745745745745746	0.67830923083044\\
0.750750750750751	0.675178211636446\\
0.755755755755756	0.672048278331339\\
0.760760760760761	0.668919623061162\\
0.765765765765766	0.665792435469103\\
0.770770770770771	0.662666902706162\\
0.775775775775776	0.659543209442136\\
0.780780780780781	0.656421537876889\\
0.785785785785786	0.653302067751927\\
0.790790790790791	0.650184976362231\\
0.795795795795796	0.647070438568371\\
0.800800800800801	0.643958626808871\\
0.805805805805806	0.640849711112822\\
0.810810810810811	0.637743859112736\\
0.815815815815816	0.634641236057621\\
0.820820820820821	0.631542004826284\\
0.825825825825826	0.628446325940839\\
0.830830830830831	0.625354357580418\\
0.835835835835836	0.62226625559508\\
0.840840840840841	0.619182173519895\\
0.845845845845846	0.616102262589215\\
0.850850850850851	0.613026671751109\\
0.855855855855856	0.609955547681962\\
0.860860860860861	0.606889034801222\\
0.865865865865866	0.6038272752863\\
0.870870870870871	0.600770409087608\\
0.875875875875876	0.597718573943722\\
0.880880880880881	0.594671905396681\\
0.885885885885886	0.591630536807396\\
0.890890890890891	0.588594599371171\\
0.895895895895896	0.585564222133339\\
0.900900900900901	0.582539532004983\\
0.905905905905906	0.579520653778758\\
0.910910910910911	0.576507710144802\\
0.915915915915916	0.573500821706722\\
0.920920920920921	0.570500106997658\\
0.925925925925926	0.567505682496419\\
0.930930930930931	0.564517662643681\\
0.935935935935936	0.561536159858241\\
0.940940940940941	0.558561284553335\\
0.945945945945946	0.555593145152991\\
0.950950950950951	0.552631848108441\\
0.955955955955956	0.549677497914558\\
0.960960960960961	0.54673019712634\\
0.965965965965966	0.543790046375413\\
0.970970970970971	0.54085714438657\\
0.975975975975976	0.537931587994321\\
0.980980980980981	0.53501347215947\\
0.985985985985986	0.532102889985698\\
0.990990990990991	0.529199932736157\\
0.995995995995996	0.526304689850069\\
1.001001001001	0.523417248959328\\
1.00600600600601	0.5205376959051\\
1.01101101101101	0.517666114754411\\
1.01601601601602	0.514802587816732\\
1.02102102102102	0.511947195660552\\
1.02602602602603	0.509100017129929\\
1.03103103103103	0.506261129361026\\
1.03603603603604	0.503430607798624\\
1.04104104104104	0.500608526212608\\
1.04604604604605	0.497794956714428\\
1.05105105105105	0.494989969773526\\
1.05605605605606	0.492193634233728\\
1.06106106106106	0.489406017329603\\
1.06606606606607	0.486627184702782\\
1.07107107107107	0.483857200418231\\
1.07607607607608	0.481096126980486\\
1.08108108108108	0.478344025349837\\
1.08608608608609	0.475600954958465\\
1.09109109109109	0.472866973726526\\
1.0960960960961	0.470142138078187\\
1.1011011011011	0.467426502957597\\
1.10610610610611	0.464720121844812\\
1.11111111111111	0.462023046771651\\
1.11611611611612	0.459335328337499\\
1.12112112112112	0.456657015725036\\
1.12612612612613	0.453988156715917\\
1.13113113113113	0.451328797706367\\
1.13613613613614	0.448678983722723\\
1.14114114114114	0.446038758436901\\
1.14614614614615	0.443408164181785\\
1.15115115115115	0.440787241966556\\
1.15615615615616	0.438176031491936\\
1.16116116116116	0.435574571165362\\
1.16616616616617	0.432982898116081\\
1.17117117117117	0.430401048210166\\
1.17617617617618	0.427829056065458\\
1.18118118118118	0.425266955066418\\
1.18618618618619	0.422714777378906\\
1.19119119119119	0.420172553964875\\
1.1961961961962	0.417640314596977\\
1.2012012012012	0.415118087873089\\
1.20620620620621	0.412605901230752\\
1.21121121121121	0.410103780961523\\
1.21621621621622	0.407611752225239\\
1.22122122122122	0.405129839064195\\
1.22622622622623	0.402658064417227\\
1.23123123123123	0.400196450133717\\
1.23623623623624	0.397745016987493\\
1.24124124124124	0.39530378469065\\
1.24624624624625	0.39287277190727\\
1.25125125125125	0.390451996267058\\
1.25625625625626	0.388041474378877\\
1.26126126126126	0.385641221844198\\
1.26626626626627	0.383251253270448\\
1.27127127127127	0.38087158228427\\
1.27627627627628	0.378502221544682\\
1.28128128128128	0.376143182756149\\
1.28628628628629	0.373794476681551\\
1.29129129129129	0.371456113155061\\
1.2962962962963	0.369128101094927\\
1.3013013013013	0.366810448516148\\
1.30630630630631	0.36450316254307\\
1.31131131131131	0.362206249421869\\
1.31631631631632	0.359919714532947\\
1.32132132132132	0.357643562403227\\
1.32632632632633	0.355377796718349\\
1.33133133133133	0.353122420334773\\
1.33633633633634	0.350877435291783\\
1.34134134134134	0.348642842823385\\
1.34634634634635	0.346418643370125\\
1.35135135135135	0.344204836590788\\
1.35635635635636	0.342001421374017\\
1.36136136136136	0.339808395849824\\
1.36636636636637	0.337625757401007\\
1.37137137137137	0.335453502674466\\
1.37637637637638	0.333291627592427\\
1.38138138138138	0.331140127363564\\
1.38638638638639	0.328998996494023\\
1.39139139139139	0.326868228798352\\
1.3963963963964	0.324747817410331\\
1.4014014014014	0.322637754793709\\
1.40640640640641	0.320538032752834\\
1.41141141141141	0.318448642443203\\
1.41641641641642	0.316369574381898\\
1.42142142142142	0.314300818457937\\
1.42642642642643	0.312242363942525\\
1.43143143143143	0.310194199499209\\
1.43643643643644	0.308156313193938\\
1.44144144144144	0.306128692505032\\
1.44644644644645	0.304111324333044\\
1.45145145145145	0.302104195010541\\
1.45645645645646	0.300107290311783\\
1.46146146146146	0.298120595462309\\
1.46646646646647	0.29614409514843\\
1.47147147147147	0.294177773526628\\
1.47647647647648	0.292221614232863\\
1.48148148148148	0.290275600391787\\
1.48648648648649	0.288339714625862\\
1.49149149149149	0.286413939064393\\
1.4964964964965	0.284498255352464\\
1.5015015015015	0.282592644659782\\
1.50650650650651	0.280697087689437\\
1.51151151151151	0.278811564686563\\
1.51651651651652	0.276936055446917\\
1.52152152152152	0.27507053932536\\
1.52652652652653	0.273214995244258\\
1.53153153153153	0.271369401701788\\
1.53653653653654	0.269533736780157\\
1.54154154154154	0.267707978153735\\
1.54654654654655	0.265892103097097\\
1.55155155155155	0.264086088492986\\
1.55655655655656	0.262289910840179\\
1.56156156156156	0.260503546261277\\
1.56656656656657	0.2587269705104\\
1.57157157157157	0.256960158980806\\
1.57657657657658	0.255203086712423\\
1.58158158158158	0.25345572839929\\
1.58658658658659	0.251718058396927\\
1.59159159159159	0.249990050729611\\
1.5965965965966	0.248271679097577\\
1.6016016016016	0.24656291688413\\
1.60660660660661	0.244863737162686\\
1.61161161161161	0.243174112703721\\
1.61661661661662	0.241494015981647\\
1.62162162162162	0.239823419181603\\
1.62662662662663	0.238162294206174\\
1.63163163163163	0.236510612682024\\
1.63663663663664	0.234868345966451\\
1.64164164164164	0.233235465153874\\
1.64664664664665	0.231611941082229\\
1.65165165165165	0.229997744339297\\
1.65665665665666	0.228392845268956\\
1.66166166166166	0.226797213977354\\
1.66666666666667	0.225210820339009\\
1.67167167167167	0.223633634002831\\
1.67667667667668	0.22206562439808\\
1.68168168168168	0.220506760740238\\
1.68668668668669	0.218957012036814\\
1.69169169169169	0.217416347093082\\
1.6966966966967	0.215884734517738\\
1.7017017017017	0.214362142728489\\
1.70670670670671	0.212848539957577\\
1.71171171171171	0.211343894257224\\
1.71671671671672	0.209848173505013\\
1.72172172172172	0.208361345409202\\
1.72672672672673	0.206883377513962\\
1.73173173173173	0.205414237204555\\
1.73673673673674	0.203953891712437\\
1.74174174174174	0.202502308120307\\
1.74674674674675	0.201059453367072\\
1.75175175175175	0.199625294252762\\
1.75675675675676	0.198199797443371\\
1.76176176176176	0.196782929475639\\
1.76676676676677	0.195374656761764\\
1.77177177177177	0.193974945594054\\
1.77677677677678	0.192583762149519\\
1.78178178178178	0.191201072494394\\
1.78678678678679	0.189826842588607\\
1.79179179179179	0.188461038290177\\
1.7967967967968	0.187103625359565\\
1.8018018018018	0.185754569463947\\
1.80680680680681	0.184413836181445\\
1.81181181181181	0.183081391005284\\
1.81681681681682	0.181757199347901\\
1.82182182182182	0.180441226544993\\
1.82682682682683	0.179133437859502\\
1.83183183183183	0.177833798485552\\
1.83683683683684	0.176542273552321\\
1.84184184184184	0.175258828127864\\
1.84684684684685	0.173983427222876\\
1.85185185185185	0.172716035794403\\
1.85685685685686	0.171456618749496\\
1.86186186186186	0.170205140948813\\
1.86686686686687	0.168961567210166\\
1.87187187187187	0.167725862312019\\
1.87687687687688	0.166497990996927\\
1.88188188188188	0.165277917974931\\
1.88688688688689	0.164065607926894\\
1.89189189189189	0.162861025507792\\
1.8968968968969	0.161664135349952\\
1.9019019019019	0.160474902066242\\
1.90690690690691	0.159293290253208\\
1.91191191191191	0.158119264494167\\
1.91691691691692	0.156952789362246\\
1.92192192192192	0.155793829423381\\
1.92692692692693	0.154642349239261\\
1.93193193193193	0.153498313370226\\
1.93693693693694	0.152361686378126\\
1.94194194194194	0.151232432829126\\
1.94694694694695	0.150110517296467\\
1.95195195195195	0.148995904363186\\
1.95695695695696	0.147888558624787\\
1.96196196196196	0.14678844469187\\
1.96696696696697	0.145695527192717\\
1.97197197197197	0.144609770775834\\
1.97697697697698	0.143531140112451\\
1.98198198198198	0.142459599898975\\
1.98698698698699	0.141395114859413\\
1.99199199199199	0.140337649747739\\
1.996996996997	0.139287169350232\\
2.002002002002	0.138243638487766\\
2.00700700700701	0.137207022018064\\
2.01201201201201	0.136177284837913\\
2.01701701701702	0.135154391885335\\
2.02202202202202	0.134138308141726\\
2.02702702702703	0.133128998633951\\
2.03203203203203	0.132126428436403\\
2.03703703703704	0.131130562673029\\
2.04204204204204	0.130141366519312\\
2.04704704704705	0.129158805204218\\
2.05205205205205	0.128182844012114\\
2.05705705705706	0.127213448284641\\
2.06206206206206	0.126250583422555\\
2.06706706706707	0.125294214887535\\
2.07207207207207	0.124344308203957\\
2.07707707707708	0.123400828960627\\
2.08208208208208	0.122463742812488\\
2.08708708708709	0.121533015482295\\
2.09209209209209	0.120608612762243\\
2.0970970970971	0.119690500515584\\
2.1021021021021	0.118778644678191\\
2.10710710710711	0.117873011260104\\
2.11211211211211	0.11697356634704\\
2.11711711711712	0.116080276101872\\
2.12212212212212	0.115193106766075\\
2.12712712712713	0.114312024661147\\
2.13213213213213	0.113436996189997\\
2.13713713713714	0.112567987838303\\
2.14214214214214	0.11170496617584\\
2.14714714714715	0.110847897857783\\
2.15215215215215	0.109996749625978\\
2.15715715715716	0.109151488310189\\
2.16216216216216	0.108312080829309\\
2.16716716716717	0.107478494192551\\
2.17217217217217	0.106650695500614\\
2.17717717717718	0.105828651946812\\
2.18218218218218	0.105012330818184\\
2.18718718718719	0.10420169949658\\
2.19219219219219	0.103396725459715\\
2.1971971971972	0.1025973762822\\
2.2022022022022	0.101803619636548\\
2.20720720720721	0.10101542329416\\
2.21221221221221	0.100232755126275\\
2.21721721721722	0.0994555831049081\\
2.22222222222222	0.0986838753037582\\
2.22722722722723	0.097917599899093\\
2.23223223223223	0.097156725170612\\
2.23723723723724	0.0964012195022857\\
2.24224224224224	0.0956510513831724\\
2.24724724724725	0.0949061894082133\\
2.25225225225225	0.0941666022790046\\
2.25725725725726	0.0934322588045485\\
2.26226226226226	0.0927031279019828\\
2.26726726726727	0.0919791785972895\\
2.27227227227227	0.0912603800259817\\
2.27727727727728	0.0905467014337711\\
2.28228228228228	0.0898381121772145\\
2.28728728728729	0.0891345817243406\\
2.29229229229229	0.0884360796552569\\
2.2972972972973	0.0877425756627374\\
2.3023023023023	0.0870540395527908\\
2.30730730730731	0.08637044124521\\
2.31231231231231	0.0856917507741029\\
2.31731731731732	0.0850179382884049\\
2.32232232232232	0.0843489740523734\\
2.32732732732733	0.0836848284460637\\
2.33233233233233	0.0830254719657886\\
2.33733733733734	0.082370875224559\\
2.34234234234234	0.0817210089525092\\
2.34734734734735	0.0810758439973036\\
2.35235235235235	0.080435351324528\\
2.35735735735736	0.0797995020180643\\
2.36236236236236	0.0791682672804483\\
2.36736736736737	0.0785416184332129\\
2.37237237237237	0.0779195269172142\\
2.37737737737738	0.0773019642929434\\
2.38238238238238	0.0766889022408227\\
2.38738738738739	0.0760803125614868\\
2.39239239239239	0.0754761671760491\\
2.3973973973974	0.0748764381263535\\
2.4024024024024	0.0742810975752126\\
2.40740740740741	0.0736901178066305\\
2.41241241241241	0.073103471226013\\
2.41741741741742	0.0725211303603634\\
2.42242242242242	0.0719430678584651\\
2.42742742742743	0.0713692564910509\\
2.43243243243243	0.0707996691509592\\
2.43743743743744	0.0702342788532774\\
2.44244244244244	0.0696730587354731\\
2.44744744744745	0.0691159820575121\\
2.45245245245245	0.0685630222019646\\
2.45745745745746	0.0680141526740995\\
2.46246246246246	0.0674693471019667\\
2.46746746746747	0.0669285792364675\\
2.47247247247247	0.0663918229514142\\
2.47747747747748	0.0658590522435773\\
2.48248248248248	0.0653302412327233\\
2.48748748748749	0.0648053641616397\\
2.49249249249249	0.0642843953961508\\
2.4974974974975	0.0637673094251221\\
2.5025025025025	0.0632540808604547\\
2.50750750750751	0.0627446844370691\\
2.51251251251251	0.0622390950128796\\
2.51751751751752	0.0617372875687587\\
2.52252252252252	0.0612392372084908\\
2.52752752752753	0.0607449191587181\\
2.53253253253253	0.060254308768876\\
2.53753753753754	0.0597673815111194\\
2.54254254254254	0.0592841129802404\\
2.54754754754755	0.0588044788935767\\
2.55255255255255	0.0583284550909118\\
2.55755755755756	0.057856017534366\\
2.56256256256256	0.0573871423082796\\
2.56756756756757	0.0569218056190874\\
2.57257257257257	0.0564599837951856\\
2.57757757757758	0.05600165328679\\
2.58258258258258	0.0555467906657875\\
2.58758758758759	0.0550953726255786\\
2.59259259259259	0.0546473759809135\\
2.5975975975976	0.0542027776677205\\
2.6026026026026	0.0537615547429268\\
2.60760760760761	0.0533236843842725\\
2.61261261261261	0.0528891438901179\\
2.61761761761762	0.0524579106792436\\
2.62262262262262	0.0520299622906439\\
2.62762762762763	0.0516052763833139\\
2.63263263263263	0.0511838307360299\\
2.63763763763764	0.0507656032471239\\
2.64264264264264	0.0503505719342511\\
2.64764764764765	0.0499387149341527\\
2.65265265265265	0.0495300105024113\\
2.65765765765766	0.0491244370132017\\
2.66266266266266	0.048721972959035\\
2.66766766766767	0.0483225969504979\\
2.67267267267267	0.0479262877159865\\
2.67767767767768	0.047533024101434\\
2.68268268268268	0.0471427850700343\\
2.68768768768769	0.0467555497019595\\
2.69269269269269	0.046371297194073\\
2.6976976976977	0.0459900068596377\\
2.7027027027027	0.0456116581280191\\
2.70770770770771	0.0452362305443839\\
2.71271271271271	0.0448637037693939\\
2.71771771771772	0.0444940575788961\\
2.72272272272272	0.0441272718636073\\
2.72772772772773	0.0437633266287957\\
2.73273273273273	0.0434022019939571\\
2.73773773773774	0.0430438781924879\\
2.74274274274274	0.0426883355713544\\
2.74774774774775	0.042335554590757\\
2.75275275275275	0.0419855158237917\\
2.75775775775776	0.0416381999561076\\
2.76276276276276	0.0412935877855611\\
2.76776776776777	0.0409516602218659\\
2.77277277277277	0.0406123982862401\\
2.77777777777778	0.0402757831110504\\
2.78278278278278	0.039941795939452\\
2.78778778778779	0.0396104181250264\\
2.79279279279279	0.0392816311314154\\
2.7977977977978	0.0389554165319529\\
2.8028028028028	0.0386317560092929\\
2.80780780780781	0.0383106313550354\\
2.81281281281281	0.0379920244693494\\
2.81781781781782	0.037675917360593\\
2.82282282282282	0.0373622921449314\\
2.82782782782783	0.0370511310459518\\
2.83283283283283	0.0367424163942765\\
2.83783783783784	0.0364361306271736\\
2.84284284284284	0.0361322562881647\\
2.84784784784785	0.0358307760266311\\
2.85285285285285	0.0355316725974183\\
2.85785785785786	0.0352349288604369\\
2.86286286286286	0.0349405277802635\\
2.86786786786787	0.0346484524257378\\
2.87287287287287	0.0343586859695595\\
2.87787787787788	0.0340712116878821\\
2.88288288288288	0.0337860129599059\\
2.88788788788789	0.0335030732674688\\
2.89289289289289	0.0332223761946361\\
2.8978978978979	0.0329439054272878\\
2.9029029029029	0.0326676447527057\\
2.90790790790791	0.0323935780591581\\
2.91291291291291	0.0321216893354835\\
2.91791791791792	0.0318519626706732\\
2.92292292292292	0.0315843822534526\\
2.92792792792793	0.0313189323718609\\
2.93293293293293	0.0310555974128305\\
2.93793793793794	0.0307943618617647\\
2.94294294294294	0.0305352103021146\\
2.94794794794795	0.0302781274149549\\
2.95295295295295	0.0300230979785595\\
2.95795795795796	0.0297701068679752\\
2.96296296296296	0.0295191390545954\\
2.96796796796797	0.0292701796057331\\
2.97297297297297	0.0290232136841923\\
2.97797797797798	0.0287782265478398\\
2.98298298298298	0.0285352035491762\\
2.98798798798799	0.0282941301349057\\
2.99299299299299	0.0280549918455064\\
2.997997997998	0.0278177743147989\\
3.003003003003	0.0275824632695162\\
3.00800800800801	0.0273490445288713\\
3.01301301301301	0.0271175040041263\\
3.01801801801802	0.0268878276981596\\
3.02302302302302	0.0266600017050342\\
3.02802802802803	0.0264340122095651\\
3.03303303303303	0.0262098454868866\\
3.03803803803804	0.0259874879020196\\
3.04304304304304	0.0257669259094391\\
3.04804804804805	0.025548146052641\\
3.05305305305305	0.0253311349637094\\
3.05805805805806	0.0251158793628843\\
3.06306306306306	0.0249023660581282\\
3.06806806806807	0.0246905819446941\\
3.07307307307307	0.0244805140046927\\
3.07807807807808	0.0242721493066605\\
3.08308308308308	0.0240654750051278\\
3.08808808808809	0.0238604783401865\\
3.09309309309309	0.0236571466370592\\
3.0980980980981	0.0234554673056678\\
3.1031031031031	0.0232554278402027\\
3.10810810810811	0.0230570158186923\\
3.11311311311311	0.0228602189025733\\
3.11811811811812	0.022665024836261\\
3.12312312312312	0.0224714214467201\\
3.12812812812813	0.0222793966430362\\
3.13313313313313	0.0220889384159881\\
3.13813813813814	0.0219000348376195\\
3.14314314314314	0.0217126740608129\\
3.14814814814815	0.0215268443188629\\
3.15315315315315	0.0213425339250507\\
3.15815815815816	0.0211597312722189\\
3.16316316316316	0.0209784248323475\\
3.16816816816817	0.0207986031561299\\
3.17317317317317	0.0206202548725506\\
3.17817817817818	0.0204433686884624\\
3.18318318318318	0.0202679333881658\\
3.18818818818819	0.0200939378329879\\
3.19319319319319	0.0199213709608633\\
3.1981981981982	0.0197502217859146\\
3.2032032032032	0.019580479398035\\
3.20820820820821	0.0194121329624711\\
3.21321321321321	0.0192451717194066\\
3.21821821821822	0.0190795849835472\\
3.22322322322322	0.0189153621437064\\
3.22822822822823	0.018752492662392\\
3.23323323323323	0.0185909660753941\\
3.23823823823824	0.0184307719913736\\
3.24324324324324	0.018271900091452\\
3.24824824824825	0.0181143401288021\\
3.25325325325325	0.01795808192824\\
3.25825825825826	0.017803115385818\\
3.26326326326326	0.0176494304684186\\
3.26826826826827	0.0174970172133495\\
3.27327327327327	0.01734586572794\\
3.27827827827828	0.0171959661891384\\
3.28328328328328	0.0170473088431104\\
3.28828828828829	0.0168998840048392\\
3.29329329329329	0.016753682057726\\
3.2982982982983	0.0166086934531923\\
3.3033033033033	0.0164649087102831\\
3.30830830830831	0.0163223184152717\\
3.31331331331331	0.0161809132212652\\
3.31831831831832	0.0160406838478119\\
3.32332332332332	0.0159016210805091\\
3.32832832832833	0.0157637157706131\\
3.33333333333333	0.0156269588346498\\
3.33833833833834	0.0154913412540271\\
3.34334334334334	0.0153568540746482\\
3.34834834834835	0.0152234884065262\\
3.35335335335335	0.0150912354234008\\
3.35835835835836	0.0149600863623549\\
3.36336336336336	0.0148300325234342\\
3.36836836836837	0.014701065269267\\
3.37337337337337	0.0145731760246855\\
3.37837837837838	0.0144463562763491\\
3.38338338338338	0.0143205975723686\\
3.38838838838839	0.0141958915219315\\
3.39339339339339	0.0140722297949296\\
3.3983983983984	0.013949604121587\\
3.4034034034034	0.0138280062920903\\
3.40840840840841	0.0137074281562199\\
3.41341341341341	0.0135878616229826\\
3.41841841841842	0.0134692986602456\\
3.42342342342342	0.0133517312943728\\
3.42842842842843	0.0132351516098609\\
3.43343343343343	0.0131195517489787\\
3.43843843843844	0.0130049239114069\\
3.44344344344344	0.0128912603538792\\
3.44844844844845	0.0127785533898256\\
3.45345345345345	0.0126667953890166\\
3.45845845845846	0.0125559787772091\\
3.46346346346346	0.0124460960357936\\
3.46846846846847	0.0123371397014436\\
3.47347347347347	0.0122291023657651\\
3.47847847847848	0.012121976674949\\
3.48348348348348	0.0120157553294244\\
3.48848848848849	0.0119104310835132\\
3.49349349349349	0.0118059967450865\\
3.4984984984985	0.0117024451752227\\
3.5035035035035	0.0115997692878666\\
3.50850850850851	0.0114979620494901\\
3.51351351351351	0.0113970164787553\\
3.51851851851852	0.0112969256461777\\
3.52352352352352	0.011197682673792\\
3.52852852852853	0.0110992807348189\\
3.53353353353353	0.0110017130533338\\
3.53853853853854	0.0109049729039368\\
3.54354354354354	0.010809053611424\\
3.54854854854855	0.0107139485504609\\
3.55355355355355	0.010619651145257\\
3.55855855855856	0.0105261548692415\\
3.56356356356356	0.0104334532447417\\
3.56856856856857	0.0103415398426619\\
3.57357357357357	0.0102504082821639\\
3.57857857857858	0.0101600522303497\\
3.58358358358358	0.0100704654019454\\
3.58858858858859	0.00998164155898597\\
3.59359359359359	0.00989357451050303\\
3.5985985985986	0.00980625811221258\\
3.6036036036036	0.0097196862662054\\
3.60860860860861	0.00963385292063846\\
3.61361361361361	0.00954875206942798\\
3.61861861861862	0.00946437775194407\\
3.62362362362362	0.00938072405270683\\
3.62862862862863	0.00929778510108408\\
3.63363363363363	0.00921555507099052\\
3.63863863863864	0.0091340281805885\\
3.64364364364364	0.00905319869199027\\
3.64864864864865	0.00897306091096184\\
3.65365365365365	0.00889360918662821\\
3.65865865865866	0.00881483791118035\\
3.66366366366366	0.00873674151958348\\
3.66866866866867	0.00865931448928703\\
3.67367367367367	0.00858255133993605\\
3.67867867867868	0.0085064466330842\\
3.68368368368368	0.00843099497190815\\
3.68868868868869	0.00835619100092361\\
3.69369369369369	0.00828202940570281\\
3.6986986986987	0.0082085049125935\\
3.7037037037037	0.00813561228843947\\
3.70870870870871	0.00806334634030256\\
3.71371371371371	0.00799170191518623\\
3.71871871871872	0.00792067389976052\\
3.72372372372372	0.00785025722008856\\
3.72872872872873	0.00778044684135469\\
3.73373373373373	0.00771123776759385\\
3.73873873873874	0.00764262504142265\\
3.74374374374374	0.00757460374377182\\
3.74874874874875	0.00750716899362018\\
3.75375375375375	0.0074403159477301\\
3.75875875875876	0.00737403980038438\\
3.76376376376376	0.00730833578312468\\
3.76876876876877	0.00724319916449138\\
3.77377377377377	0.00717862524976486\\
3.77877877877878	0.00711460938070835\\
3.78378378378378	0.00705114693531214\\
3.78878878878879	0.00698823332753927\\
3.79379379379379	0.00692586400707271\\
3.7987987987988	0.00686403445906395\\
3.8038038038038	0.00680274020388301\\
3.80880880880881	0.00674197679686996\\
3.81381381381381	0.00668173982808781\\
3.81881881881882	0.00662202492207685\\
3.82382382382382	0.00656282773761044\\
3.82882882882883	0.00650414396745217\\
3.83383383383383	0.00644596933811452\\
3.83883883883884	0.00638829960961882\\
3.84384384384384	0.00633113057525673\\
3.84884884884885	0.00627445806135307\\
3.85385385385385	0.00621827792703004\\
3.85885885885886	0.00616258606397286\\
3.86386386386386	0.00610737839619682\\
3.86886886886887	0.00605265087981566\\
3.87387387387387	0.00599839950281138\\
3.87887887887888	0.00594462028480539\\
3.88388388388388	0.00589130927683111\\
3.88888888888889	0.00583846256110781\\
3.89389389389389	0.00578607625081594\\
3.8988988988989	0.00573414648987374\\
3.9039039039039	0.00568266945271523\\
3.90890890890891	0.00563164134406957\\
3.91391391391391	0.00558105839874169\\
3.91891891891892	0.00553091688139438\\
3.92392392392392	0.00548121308633155\\
3.92892892892893	0.00543194333728303\\
3.93393393393393	0.00538310398719046\\
3.93893893893894	0.00533469141799471\\
3.94394394394394	0.00528670204042444\\
3.94894894894895	0.00523913229378612\\
3.95395395395395	0.00519197864575523\\
3.95895895895896	0.00514523759216882\\
3.96396396396396	0.00509890565681938\\
3.96896896896897	0.00505297939124992\\
3.97397397397397	0.00500745537455046\\
3.97897897897898	0.00496233021315563\\
3.98398398398398	0.00491760054064371\\
3.98898898898899	0.00487326301753682\\
3.99399399399399	0.00482931433110241\\
3.998998998999	0.00478575119515605\\
4.004004004004	0.00474257034986537\\
4.00900900900901	0.00469976856155537\\
4.01401401401401	0.00465734262251486\\
4.01901901901902	0.00461528935080417\\
4.02402402402402	0.00457360559006417\\
4.02902902902903	0.00453228820932636\\
4.03403403403403	0.00449133410282433\\
4.03903903903904	0.00445074018980634\\
4.04404404404404	0.00441050341434911\\
4.04904904904905	0.0043706207451729\\
4.05405405405405	0.00433108917545766\\
4.05905905905906	0.00429190572266048\\
4.06406406406406	0.00425306742833416\\
4.06906906906907	0.004214571357947\\
4.07407407407407	0.00417641460070374\\
4.07907907907908	0.00413859426936767\\
4.08408408408408	0.00410110750008392\\
4.08908908908909	0.00406395145220391\\
4.09409409409409	0.00402712330811092\\
4.0990990990991	0.00399062027304686\\
4.1041041041041	0.00395443957494014\\
4.10910910910911	0.00391857846423469\\
4.11411411411411	0.00388303421372013\\
4.11911911911912	0.00384780411836301\\
4.12412412412412	0.00381288549513924\\
4.12912912912913	0.00377827568286761\\
4.13413413413413	0.00374397204204438\\
4.13913913913914	0.00370997195467902\\
4.14414414414414	0.00367627282413106\\
4.14914914914915	0.00364287207494796\\
4.15415415415415	0.00360976715270415\\
4.15915915915916	0.00357695552384109\\
4.16416416416416	0.00354443467550845\\
4.16916916916917	0.00351220211540636\\
4.17417417417417	0.00348025537162864\\
4.17917917917918	0.00344859199250724\\
4.18418418418418	0.00341720954645759\\
4.18918918918919	0.00338610562182509\\
4.19419419419419	0.0033552778267326\\
4.1991991991992	0.00332472378892901\\
4.2042042042042	0.00329444115563877\\
4.20920920920921	0.0032644275934125\\
4.21421421421421	0.00323468078797865\\
4.21921921921922	0.0032051984440961\\
4.22422422422422	0.00317597828540782\\
4.22922922922923	0.00314701805429551\\
4.23423423423423	0.00311831551173528\\
4.23923923923924	0.0030898684371543\\
4.24424424424424	0.00306167462828838\\
4.24924924924925	0.00303373190104066\\
4.25425425425425	0.00300603808934117\\
4.25925925925926	0.00297859104500741\\
4.26426426426426	0.0029513886376059\\
4.26926926926927	0.00292442875431465\\
4.27427427427427	0.00289770929978666\\
4.27927927927928	0.00287122819601428\\
4.28428428428428	0.00284498338219462\\
4.28928928928929	0.0028189728145958\\
4.29429429429429	0.0027931944664242\\
4.2992992992993	0.00276764632769263\\
4.3043043043043	0.00274232640508941\\
4.30930930930931	0.00271723272184837\\
4.31431431431431	0.00269236331761978\\
4.31931931931932	0.00266771624834217\\
4.32432432432432	0.00264328958611509\\
4.32932932932933	0.00261908141907273\\
4.33433433433433	0.00259508985125842\\
4.33933933933934	0.0025713130025001\\
4.34434434434434	0.00254774900828658\\
4.34934934934935	0.00252439601964472\\
4.35435435435435	0.00250125220301751\\
4.35935935935936	0.00247831574014296\\
4.36436436436436	0.00245558482793391\\
4.36936936936937	0.00243305767835864\\
4.37437437437437	0.00241073251832237\\
4.37937937937938	0.00238860758954964\\
4.38438438438438	0.00236668114846743\\
4.38938938938939	0.00234495146608924\\
4.39439439439439	0.0023234168278999\\
4.3993993993994	0.00230207553374131\\
4.4044044044044	0.00228092589769886\\
4.40940940940941	0.00225996624798885\\
4.41441441441441	0.00223919492684653\\
4.41941941941942	0.00221861029041515\\
4.42442442442442	0.00219821070863559\\
4.42942942942943	0.00217799456513702\\
4.43443443443443	0.00215796025712815\\
4.43943943943944	0.00213810619528943\\
4.44444444444444	0.00211843080366588\\
4.44944944944945	0.00209893251956088\\
4.45445445445445	0.00207960979343055\\
4.45945945945946	0.00206046108877903\\
4.46446446446446	0.00204148488205446\\
4.46946946946947	0.00202267966254576\\
4.47447447447447	0.00200404393228011\\
4.47947947947948	0.00198557620592127\\
4.48448448448448	0.00196727501066852\\
4.48948948948949	0.00194913888615648\\
4.49449449449449	0.00193116638435555\\
4.4994994994995	0.00191335606947315\\
4.5045045045045	0.00189570651785569\\
4.50950950950951	0.00187821631789119\\
4.51451451451451	0.00186088406991272\\
4.51951951951952	0.00184370838610245\\
4.52452452452452	0.00182668789039652\\
4.52952952952953	0.00180982121839053\\
4.53453453453453	0.00179310701724573\\
4.53953953953954	0.00177654394559598\\
4.54454454454454	0.00176013067345531\\
4.54954954954955	0.00174386588212624\\
4.55455455455455	0.00172774826410877\\
4.55955955955956	0.00171177652300995\\
4.56456456456456	0.00169594937345429\\
4.56956956956957	0.00168026554099472\\
4.57457457457457	0.00166472376202426\\
4.57957957957958	0.00164932278368829\\
4.58458458458458	0.00163406136379759\\
4.58958958958959	0.00161893827074196\\
4.59459459459459	0.00160395228340442\\
4.5995995995996	0.00158910219107624\\
4.6046046046046	0.0015743867933724\\
4.60960960960961	0.00155980490014785\\
4.61461461461461	0.00154535533141429\\
4.61961961961962	0.00153103691725766\\
4.62462462462462	0.00151684849775618\\
4.62962962962963	0.00150278892289904\\
4.63463463463463	0.00148885705250575\\
4.63963963963964	0.00147505175614601\\
4.64464464464464	0.00146137191306024\\
4.64964964964965	0.00144781641208073\\
4.65465465465465	0.00143438415155335\\
4.65965965965966	0.00142107403925986\\
4.66466466466466	0.00140788499234083\\
4.66966966966967	0.00139481593721912\\
4.67467467467467	0.00138186580952398\\
4.67967967967968	0.00136903355401566\\
4.68468468468468	0.00135631812451072\\
4.68968968968969	0.00134371848380774\\
4.69469469469469	0.00133123360361374\\
4.6996996996997	0.00131886246447111\\
4.7047047047047	0.00130660405568507\\
4.70970970970971	0.00129445737525176\\
4.71471471471471	0.00128242142978678\\
4.71971971971972	0.00127049523445439\\
4.72472472472472	0.00125867781289715\\
4.72972972972973	0.00124696819716619\\
4.73473473473473	0.00123536542765195\\
4.73973973973974	0.00122386855301548\\
4.74474474474474	0.00121247663012029\\
4.74974974974975	0.00120118872396468\\
4.75475475475475	0.00119000390761461\\
4.75975975975976	0.00117892126213713\\
4.76476476476476	0.00116793987653424\\
4.76976976976977	0.00115705884767737\\
4.77477477477477	0.00114627728024225\\
4.77977977977978	0.00113559428664437\\
4.78478478478478	0.00112500898697492\\
4.78978978978979	0.00111452050893721\\
4.79479479479479	0.00110412798778359\\
4.7997997997998	0.00109383056625286\\
4.8048048048048	0.00108362739450822\\
4.80980980980981	0.00107351763007557\\
4.81481481481481	0.00106350043778246\\
4.81981981981982	0.00105357498969737\\
4.82482482482482	0.00104374046506956\\
4.82982982982983	0.00103399605026935\\
4.83483483483483	0.00102434093872886\\
4.83983983983984	0.00101477433088325\\
4.84484484484484	0.00100529543411234\\
4.84984984984985	0.000995903462682833\\
4.85485485485485	0.00098659763769082\\
4.85985985985986	0.000977377187004859\\
4.86486486486486	0.000968241345209448\\
4.86986986986987	0.000959189353548955\\
4.87487487487487	0.000950220459871987\\
4.87987987987988	0.000941333918576198\\
4.88488488488488	0.000932528990553531\\
4.88988988988989	0.000923804943135892\\
4.89489489489489	0.00091516105004125\\
4.8998998998999	0.000906596591320166\\
4.9049049049049	0.000898110853302745\\
4.90990990990991	0.000889703128545999\\
4.91491491491491	0.00088137271578164\\
4.91991991991992	0.000873118919864272\\
4.92492492492492	0.000864941051720006\\
4.92992992992993	0.00085683842829547\\
4.93493493493493	0.000848810372507236\\
4.93993993993994	0.000840856213191639\\
4.94494494494494	0.000832975285054996\\
4.94994994994995	0.000825166928624227\\
4.95495495495495	0.000817430490197864\\
4.95995995995996	0.000809765321797445\\
4.96496496496496	0.000802170781119306\\
4.96996996996997	0.000794646231486749\\
4.97497497497497	0.000787191041802597\\
4.97997997997998	0.000779804586502121\\
4.98498498498498	0.000772486245506348\\
4.98998998998999	0.000765235404175744\\
4.99499499499499	0.00075805145326426\\
5	0.000750933788873755\\
};
\addlegendentry{$\nu\text{ = 2.5}$}

\addplot [color=mycolor4, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}, mark repeat=100, mark phase=3]
  table[row sep=crcr]{%
0	nan\\
0.005005005005005	0.999984343866474\\
0.01001001001001	0.99993737742675\\
0.015015015015015	0.999859106562778\\
0.02002002002002	0.999749541075765\\
0.025025025025025	0.999608694683101\\
0.03003003003003	0.999436585014077\\
0.035035035035035	0.999233233604374\\
0.04004004004004	0.998998665889334\\
0.045045045045045	0.998732911196035\\
0.0500500500500501	0.998436002734155\\
0.0550550550550551	0.998107977585638\\
0.0600600600600601	0.997748876693186\\
0.0650650650650651	0.997358744847564\\
0.0700700700700701	0.996937630673746\\
0.0750750750750751	0.996485586615899\\
0.0800800800800801	0.996002668921234\\
0.0850850850850851	0.99548893762272\\
0.0900900900900901	0.99494445652068\\
0.0950950950950951	0.994369293163295\\
0.1001001001001	0.993763518826009\\
0.105105105105105	0.993127208489867\\
0.11011011011011	0.992460440818805\\
0.115115115115115	0.991763298135888\\
0.12012012012012	0.991035866398537\\
0.125125125125125	0.990278235172746\\
0.13013013013013	0.989490497606324\\
0.135135135135135	0.988672750401153\\
0.14014014014014	0.987825093784524\\
0.145145145145145	0.986947631479521\\
0.15015015015015	0.986040470674516\\
0.155155155155155	0.985103721991766\\
0.16016016016016	0.984137499455154\\
0.165165165165165	0.983141920457073\\
0.17017017017017	0.9821171057245\\
0.175175175175175	0.981063179284255\\
0.18018018018018	0.979980268427491\\
0.185185185185185	0.978868503673415\\
0.19019019019019	0.977728018732285\\
0.195195195195195	0.976558950467679\\
0.2002002002002	0.975361438858085\\
0.205205205205205	0.974135626957813\\
0.21021021021021	0.972881660857268\\
0.215215215215215	0.971599689642588\\
0.22022022022022	0.970289865354696\\
0.225225225225225	0.96895234294776\\
0.23023023023023	0.967587280247101\\
0.235235235235235	0.966194837906574\\
0.24024024024024	0.964775179365425\\
0.245245245245245	0.963328470804682\\
0.25025025025025	0.961854881103046\\
0.255255255255255	0.960354581792379\\
0.26026026026026	0.958827747012738\\
0.265265265265265	0.957274553467029\\
0.27027027027027	0.955695180375277\\
0.275275275275275	0.954089809428544\\
0.28028028028028	0.952458624742513\\
0.285285285285285	0.950801812810757\\
0.29029029029029	0.949119562457726\\
0.295295295295295	0.947412064791458\\
0.3003003003003	0.945679513156047\\
0.305305305305305	0.943922103083877\\
0.31031031031031	0.94214003224766\\
0.315315315315315	0.940333500412282\\
0.32032032032032	0.938502709386478\\
0.325325325325325	0.936647862974372\\
0.33033033033033	0.934769166926882\\
0.335335335335335	0.932866828893024\\
0.34034034034034	0.930941058371122\\
0.345345345345345	0.928992066659951\\
0.35035035035035	0.927020066809836\\
0.355355355355355	0.925025273573705\\
0.36036036036036	0.923007903358141\\
0.365365365365365	0.92096817417443\\
0.37037037037037	0.918906305589629\\
0.375375375375375	0.916822518677677\\
0.38038038038038	0.914717035970556\\
0.385385385385385	0.912590081409522\\
0.39039039039039	0.910441880296431\\
0.395395395395395	0.908272659245151\\
0.4004004004004	0.906082646133118\\
0.405405405405405	0.903872070052994\\
0.41041041041041	0.901641161264504\\
0.415415415415415	0.899390151146413\\
0.42042042042042	0.897119272148692\\
0.425425425425425	0.894828757744872\\
0.43043043043043	0.892518842384599\\
0.435435435435435	0.890189761446413\\
0.44044044044044	0.887841751190752\\
0.445445445445445	0.885475048713207\\
0.45045045045045	0.883089891898016\\
0.455455455455455	0.880686519371847\\
0.46046046046046	0.878265170457847\\
0.465465465465465	0.87582608512998\\
0.47047047047047	0.873369503967668\\
0.475475475475475	0.870895668110756\\
0.48048048048048	0.868404819214778\\
0.485485485485485	0.865897199406572\\
0.49049049049049	0.863373051240228\\
0.495495495495495	0.86083261765339\\
0.500500500500501	0.858276141923921\\
0.505505505505506	0.855703867626935\\
0.510510510510511	0.853116038592199\\
0.515515515515516	0.850512898861936\\
0.520520520520521	0.84789469264901\\
0.525525525525526	0.845261664295514\\
0.530530530530531	0.842614058231768\\
0.535535535535536	0.839952118935733\\
0.540540540540541	0.837276090892848\\
0.545545545545546	0.834586218556286\\
0.550550550550551	0.831882746307659\\
0.555555555555556	0.829165918418154\\
0.560560560560561	0.826435979010114\\
0.565565565565566	0.823693172019075\\
0.570570570570571	0.820937741156256\\
0.575575575575576	0.818169929871514\\
0.580580580580581	0.815389981316757\\
0.585585585585586	0.812598138309834\\
0.590590590590591	0.809794643298892\\
0.595595595595596	0.806979738327218\\
0.600600600600601	0.804153664998554\\
0.605605605605606	0.8013166644429\\
0.610610610610611	0.798468977282805\\
0.615615615615616	0.795610843600145\\
0.620620620620621	0.792742502903393\\
0.625625625625626	0.78986419409539\\
0.630630630630631	0.7869761554416\\
0.635635635635636	0.784078624538879\\
0.640640640640641	0.781171838284731\\
0.645645645645646	0.778256032847074\\
0.650650650650651	0.775331443634506\\
0.655655655655656	0.772398305267072\\
0.660660660660661	0.769456851547543\\
0.665665665665666	0.76650731543319\\
0.670670670670671	0.763549929008078\\
0.675675675675676	0.760584923455851\\
0.680680680680681	0.757612529033032\\
0.685685685685686	0.75463297504283\\
0.690690690690691	0.751646489809445\\
0.695695695695696	0.748653300652887\\
0.700700700700701	0.745653633864298\\
0.705705705705706	0.74264771468177\\
0.710710710710711	0.739635767266679\\
0.715715715715716	0.736618014680508\\
0.720720720720721	0.733594678862181\\
0.725725725725726	0.730565980605894\\
0.730730730730731	0.727532139539435\\
0.735735735735736	0.724493374103019\\
0.740740740740741	0.721449901528593\\
0.745745745745746	0.718401937819655\\
0.750750750750751	0.715349697731555\\
0.755755755755756	0.712293394752278\\
0.760760760760761	0.709233241083724\\
0.765765765765766	0.706169447623467\\
0.770770770770771	0.703102223946992\\
0.775775775775776	0.700031778290413\\
0.780780780780781	0.69695831753367\\
0.785785785785786	0.693882047184192\\
0.790790790790791	0.690803171361035\\
0.795795795795796	0.687721892779485\\
0.800800800800801	0.684638412736124\\
0.805805805805806	0.681552931094358\\
0.810810810810811	0.678465646270399\\
0.815815815815816	0.675376755219708\\
0.820820820820821	0.672286453423878\\
0.825825825825826	0.669194934877972\\
0.830830830830831	0.6661023920783\\
0.835835835835836	0.663009016010633\\
0.840840840840841	0.659914996138865\\
0.845845845845846	0.656820520394086\\
0.850850850850851	0.653725775164103\\
0.855855855855856	0.650630945283374\\
0.860860860860861	0.64753621402336\\
0.865865865865866	0.644441763083305\\
0.870870870870871	0.641347772581412\\
0.875875875875876	0.638254421046438\\
0.880880880880881	0.63516188540969\\
0.885885885885886	0.632070340997413\\
0.890890890890891	0.628979961523582\\
0.895895895895896	0.625890919083084\\
0.900900900900901	0.622803384145274\\
0.905905905905906	0.619717525547929\\
0.910910910910911	0.616633510491567\\
0.915915915915916	0.613551504534145\\
0.920920920920921	0.610471671586124\\
0.925925925925926	0.607394173905893\\
0.930930930930931	0.604319172095563\\
0.935935935935936	0.6012468250971\\
0.940940940940941	0.598177290188825\\
0.945945945945946	0.595110722982246\\
0.950950950950951	0.592047277419236\\
0.955955955955956	0.588987105769549\\
0.960960960960961	0.585930358628665\\
0.965965965965966	0.58287718491596\\
0.970970970970971	0.579827731873203\\
0.975975975975976	0.576782145063365\\
0.980980980980981	0.573740568369748\\
0.985985985985986	0.570703143995414\\
0.990990990990991	0.567670012462922\\
0.995995995995996	0.564641312614365\\
1.001001001001	0.561617181611699\\
1.00600600600601	0.558597754937359\\
1.01101101101101	0.555583166395167\\
1.01601601601602	0.552573548111514\\
1.02102102102102	0.549569030536818\\
1.02602602602603	0.546569742447256\\
1.03103103103103	0.543575810946762\\
1.03603603603604	0.540587361469283\\
1.04104104104104	0.537604517781294\\
1.04604604604605	0.534627401984569\\
1.05105105105105	0.531656134519195\\
1.05605605605606	0.528690834166831\\
1.06106106106106	0.525731618054208\\
1.06606606606607	0.52277860165686\\
1.07107107107107	0.519831898803084\\
1.07607607607608	0.516891621678135\\
1.08108108108108	0.513957880828628\\
1.08608608608609	0.511030785167165\\
1.09109109109109	0.508110441977175\\
1.0960960960961	0.505196956917957\\
1.1011011011011	0.502290434029927\\
1.10610610610611	0.499390975740069\\
1.11111111111111	0.496498682867576\\
1.11611611611612	0.493613654629684\\
1.12112112112112	0.490735988647688\\
1.12612612612613	0.487865780953147\\
1.13113113113113	0.485003125994262\\
1.13613613613614	0.482148116642429\\
1.14114114114114	0.47930084419896\\
1.14614614614615	0.476461398401975\\
1.15115115115115	0.473629867433449\\
1.15615615615616	0.470806337926419\\
1.16116116116116	0.467990894972344\\
1.16616616616617	0.46518362212862\\
1.17117117117117	0.462384601426231\\
1.17617617617618	0.459593913377546\\
1.18118118118118	0.456811636984262\\
1.18618618618619	0.454037849745464\\
1.19119119119119	0.451272627665832\\
1.1961961961962	0.448516045263964\\
1.2012012012012	0.445768175580829\\
1.20620620620621	0.443029090188332\\
1.21121121121121	0.440298859198001\\
1.21621621621622	0.437577551269784\\
1.22122122122122	0.434865233620951\\
1.22622622622623	0.432161972035108\\
1.23123123123123	0.429467830871305\\
1.23623623623624	0.426782873073249\\
1.24124124124124	0.424107160178606\\
1.24624624624625	0.421440752328398\\
1.25125125125125	0.418783708276486\\
1.25625625625626	0.416136085399139\\
1.26126126126126	0.413497939704686\\
1.26626626626627	0.41086932584324\\
1.27127127127127	0.408250297116508\\
1.27627627627628	0.40564090548766\\
1.28128128128128	0.40304120159128\\
1.28628628628629	0.400451234743373\\
1.29129129129129	0.39787105295144\\
1.2962962962963	0.395300702924612\\
1.3013013013013	0.392740230083841\\
1.30630630630631	0.390189678572145\\
1.31131131131131	0.387649091264905\\
1.31631631631632	0.38511850978021\\
1.32132132132132	0.38259797448925\\
1.32632632632633	0.380087524526746\\
1.33133133133133	0.377587197801429\\
1.33633633633634	0.375097031006553\\
1.34134134134134	0.372617059630438\\
1.34634634634635	0.370147317967057\\
1.35135135135135	0.367687839126643\\
1.35635635635636	0.365238655046327\\
1.36136136136136	0.362799796500806\\
1.36636636636637	0.360371293113025\\
1.37137137137137	0.357953173364888\\
1.37637637637638	0.35554546460798\\
1.38138138138138	0.353148193074313\\
1.38638638638639	0.350761383887076\\
1.39139139139139	0.348385061071404\\
1.3963963963964	0.346019247565155\\
1.4014014014014	0.343663965229691\\
1.40640640640641	0.341319234860667\\
1.41141141141141	0.33898507619882\\
1.41641641641642	0.336661507940764\\
1.42142142142142	0.334348547749782\\
1.42642642642643	0.332046212266607\\
1.43143143143143	0.329754517120215\\
1.43643643643644	0.327473476938594\\
1.44144144144144	0.325203105359516\\
1.44644644644645	0.322943415041291\\
1.45145145145145	0.320694417673519\\
1.45645645645646	0.318456123987814\\
1.46146146146146	0.316228543768524\\
1.46646646646647	0.314011685863431\\
1.47147147147147	0.311805558194427\\
1.47647647647648	0.309610167768177\\
1.48148148148148	0.307425520686757\\
1.48648648648649	0.305251622158263\\
1.49149149149149	0.303088476507406\\
1.4964964964965	0.300936087186069\\
1.5015015015015	0.298794456783847\\
1.50650650650651	0.296663587038548\\
1.51151151151151	0.294543478846667\\
1.51651651651652	0.292434132273833\\
1.52152152152152	0.290335546565214\\
1.52652652652653	0.288247720155891\\
1.53153153153153	0.286170650681201\\
1.53653653653654	0.284104334987036\\
1.54154154154154	0.282048769140103\\
1.54654654654655	0.280003948438154\\
1.55155155155155	0.277969867420164\\
1.55655655655656	0.275946519876478\\
1.56156156156156	0.273933898858904\\
1.56656656656657	0.271931996690775\\
1.57157157157157	0.269940804976952\\
1.57657657657658	0.267960314613797\\
1.58158158158158	0.265990515799084\\
1.58658658658659	0.264031398041875\\
1.59159159159159	0.262082950172338\\
1.5965965965966	0.260145160351522\\
1.6016016016016	0.258218016081081\\
1.60660660660661	0.25630150421294\\
1.61161161161161	0.254395610958921\\
1.61661661661662	0.252500321900305\\
1.62162162162162	0.25061562199735\\
1.62662662662663	0.248741495598746\\
1.63163163163163	0.246877926451022\\
1.63663663663664	0.245024897707896\\
1.64164164164164	0.243182391939566\\
1.64664664664665	0.241350391141951\\
1.65165165165165	0.239528876745863\\
1.65665665665666	0.237717829626132\\
1.66166166166166	0.235917230110671\\
1.66666666666667	0.234127057989475\\
1.67167167167167	0.232347292523567\\
1.67667667667668	0.230577912453884\\
1.68168168168168	0.228818896010095\\
1.68668668668669	0.22707022091937\\
1.69169169169169	0.225331864415077\\
1.6966966966967	0.223603803245421\\
1.7017017017017	0.221886013682023\\
1.70670670670671	0.220178471528433\\
1.71171171171171	0.218481152128584\\
1.71671671671672	0.216794030375175\\
1.72172172172172	0.215117080718\\
1.72672672672673	0.213450277172207\\
1.73173173173173	0.211793593326496\\
1.73673673673674	0.210147002351246\\
1.74174174174174	0.208510477006588\\
1.74674674674675	0.206883989650405\\
1.75175175175175	0.205267512246268\\
1.75675675675676	0.203661016371309\\
1.76176176176176	0.202064473224027\\
1.76676676676677	0.200477853632028\\
1.77177177177177	0.1989011280597\\
1.77677677677678	0.197334266615822\\
1.78178178178178	0.195777239061105\\
1.78678678678679	0.19423001481567\\
1.79179179179179	0.192692562966457\\
1.7967967967968	0.191164852274569\\
1.8018018018018	0.189646851182549\\
1.80680680680681	0.188138527821589\\
1.81181181181181	0.186639850018678\\
1.81681681681682	0.185150785303675\\
1.82182182182182	0.183671300916321\\
1.82682682682683	0.182201363813187\\
1.83183183183183	0.180740940674547\\
1.83683683683684	0.179289997911191\\
1.84184184184184	0.177848501671171\\
1.84684684684685	0.176416417846478\\
1.85185185185185	0.174993712079653\\
1.85685685685686	0.173580349770334\\
1.86186186186186	0.172176296081736\\
1.86686686686687	0.170781515947062\\
1.87187187187187	0.169395974075852\\
1.87687687687688	0.168019634960264\\
1.88188188188188	0.166652462881289\\
1.88688688688689	0.1652944219149\\
1.89189189189189	0.163945475938139\\
1.8968968968969	0.162605588635134\\
1.9019019019019	0.161274723503052\\
1.90690690690691	0.15995284385799\\
1.91191191191191	0.158639912840797\\
1.91691691691692	0.157335893422835\\
1.92192192192192	0.156040748411672\\
1.92692692692693	0.154754440456714\\
1.93193193193193	0.15347693205477\\
1.93693693693694	0.152208185555556\\
1.94194194194194	0.150948163167134\\
1.94694694694695	0.149696826961287\\
1.95195195195195	0.148454138878832\\
1.95695695695696	0.147220060734869\\
1.96196196196196	0.14599455422397\\
1.96696696696697	0.144777580925302\\
1.97197197197197	0.14356910230769\\
1.97697697697698	0.142369079734619\\
1.98198198198198	0.141177474469171\\
1.98698698698699	0.139994247678906\\
1.99199199199199	0.138819360440678\\
1.996996996997	0.137652773745389\\
2.002002002002	0.136494448502689\\
2.00700700700701	0.135344345545612\\
2.01201201201201	0.134202425635147\\
2.01701701701702	0.133068649464762\\
2.02202202202202	0.131942977664857\\
2.02702702702703	0.130825370807166\\
2.03203203203203	0.129715789409095\\
2.03703703703704	0.128614193938006\\
2.04204204204204	0.127520544815442\\
2.04704704704705	0.126434802421296\\
2.05205205205205	0.125356927097914\\
2.05705705705706	0.124286879154159\\
2.06206206206206	0.1232246188694\\
2.06706706706707	0.122170106497458\\
2.07207207207207	0.121123302270487\\
2.07707707707708	0.120084166402808\\
2.08208208208208	0.119052659094683\\
2.08708708708709	0.118028740536036\\
2.09209209209209	0.117012370910118\\
2.0970970970971	0.11600351039712\\
2.1021021021021	0.115002119177736\\
2.10710710710711	0.114008157436661\\
2.11211211211211	0.113021585366054\\
2.11711711711712	0.112042363168932\\
2.12212212212212	0.111070451062523\\
2.12712712712713	0.11010580928156\\
2.13213213213213	0.109148398081533\\
2.13713713713714	0.108198177741878\\
2.14214214214214	0.10725510856913\\
2.14714714714715	0.10631915090001\\
2.15215215215215	0.105390265104478\\
2.15715715715716	0.104468411588725\\
2.16216216216216	0.103553550798124\\
2.16716716716717	0.102645643220125\\
2.17217217217217	0.101744649387111\\
2.17717717717718	0.100850529879199\\
2.18218218218218	0.0999632453269987\\
2.18718718718719	0.0990827564143186\\
2.19219219219219	0.0982090238808327\\
2.1971971971972	0.0973420085246961\\
2.2022022022022	0.0964816712051172\\
2.20720720720721	0.0956279728448838\\
2.21221221221221	0.0947808744328447\\
2.21721721721722	0.0939403370263471\\
2.22222222222222	0.0931063217536298\\
2.22722722722723	0.0922787898161723\\
2.23223223223223	0.0914577024910015\\
2.23723723723724	0.0906430211329551\\
2.24224224224224	0.0898347071769025\\
2.24724724724725	0.0890327221399244\\
2.25225225225225	0.0882370276234494\\
2.25725725725726	0.0874475853153507\\
2.26226226226226	0.0866643569920018\\
2.26726726726727	0.0858873045202907\\
2.27227227227227	0.0851163898595955\\
2.27727727727728	0.0843515750637192\\
2.28228228228228	0.0835928222827859\\
2.28728728728729	0.0828400937650983\\
2.29229229229229	0.0820933518589559\\
2.2972972972973	0.0813525590144362\\
2.3023023023023	0.0806176777851371\\
2.30730730730731	0.0798886708298834\\
2.31231231231231	0.0791655009143949\\
2.31731731731732	0.0784481309129192\\
2.32232232232232	0.0777365238098277\\
2.32732732732733	0.0770306427011761\\
2.33233233233233	0.0763304507962295\\
2.33733733733734	0.0756359114189529\\
2.34234234234234	0.0749469880094659\\
2.34734734734735	0.0742636441254651\\
2.35235235235235	0.073585843443611\\
2.35735735735736	0.0729135497608823\\
2.36236236236236	0.0722467269958967\\
2.36736736736737	0.0715853391901996\\
2.37237237237237	0.0709293505095195\\
2.37737737737738	0.0702787252449927\\
2.38238238238238	0.069633427814355\\
2.38738738738739	0.0689934227631035\\
2.39239239239239	0.0683586747656265\\
2.3973973973974	0.0677291486263037\\
2.4024024024024	0.0671048092805754\\
2.40740740740741	0.0664856217959829\\
2.41241241241241	0.0658715513731788\\
2.41741741741742	0.0652625633469084\\
2.42242242242242	0.0646586231869624\\
2.42742742742743	0.0640596964991013\\
2.43243243243243	0.0634657490259519\\
2.43743743743744	0.0628767466478756\\
2.44244244244244	0.0622926553838101\\
2.44744744744745	0.061713441392084\\
2.45245245245245	0.0611390709712038\\
2.45745745745746	0.0605695105606163\\
2.46246246246246	0.0600047267414433\\
2.46746746746747	0.0594446862371921\\
2.47247247247247	0.0588893559144397\\
2.47747747747748	0.0583387027834929\\
2.48248248248248	0.0577926939990228\\
2.48748748748749	0.0572512968606759\\
2.49249249249249	0.0567144788136608\\
2.4974974974975	0.0561822074493111\\
2.5025025025025	0.0556544505056256\\
2.50750750750751	0.0551311758677842\\
2.51251251251251	0.0546123515686431\\
2.51751751751752	0.0540979457892054\\
2.52252252252252	0.0535879268590712\\
2.52752752752753	0.0530822632568653\\
2.53253253253253	0.0525809236106436\\
2.53753753753754	0.0520838766982782\\
2.54254254254254	0.0515910914478217\\
2.54754754754755	0.0511025369378507\\
2.55255255255255	0.0506181823977901\\
2.55755755755756	0.0501379972082155\\
2.56256256256256	0.0496619509011381\\
2.56756756756757	0.0491900131602683\\
2.57257257257257	0.0487221538212615\\
2.57757757757758	0.0482583428719447\\
2.58258258258258	0.0477985504525241\\
2.58758758758759	0.0473427468557754\\
2.59259259259259	0.046890902527215\\
2.5975975975976	0.0464429880652544\\
2.6026026026026	0.045998974221337\\
2.60760760760761	0.0455588319000571\\
2.61261261261261	0.045122532159263\\
2.61761761761762	0.0446900462101426\\
2.62262262262262	0.0442613454172934\\
2.62762762762763	0.0438364012987756\\
2.63263263263263	0.0434151855261503\\
2.63763763763764	0.042997669924501\\
2.64264264264264	0.0425838264724411\\
2.64764764764765	0.0421736273021049\\
2.65265265265265	0.041767044699125\\
2.65765765765766	0.0413640511025945\\
2.66266266266266	0.0409646191050148\\
2.66766766766767	0.0405687214522297\\
2.67267267267267	0.0401763310433451\\
2.67767767767768	0.0397874209306359\\
2.68268268268268	0.0394019643194389\\
2.68768768768769	0.0390199345680324\\
2.69269269269269	0.0386413051875036\\
2.6976976976977	0.0382660498416026\\
2.7027027027027	0.0378941423465846\\
2.70770770770771	0.0375255566710391\\
2.71271271271271	0.0371602669357079\\
2.71771771771772	0.0367982474132906\\
2.72272272272272	0.0364394725282391\\
2.72772772772773	0.0360839168565404\\
2.73273273273273	0.0357315551254883\\
2.73773773773774	0.0353823622134443\\
2.74274274274274	0.0350363131495875\\
2.74774774774775	0.0346933831136542\\
2.75275275275275	0.0343535474356675\\
2.75775775775776	0.0340167815956559\\
2.76276276276276	0.0336830612233626\\
2.76776776776777	0.0333523620979456\\
2.77277277277277	0.0330246601476665\\
2.77777777777778	0.0326999314495725\\
2.78278278278278	0.0323781522291668\\
2.78778778778779	0.0320592988600715\\
2.79279279279279	0.0317433478636816\\
2.7977977977978	0.0314302759088099\\
2.8028028028028	0.0311200598113239\\
2.80780780780781	0.0308126765337745\\
2.81281281281281	0.030508103185016\\
2.81781781781782	0.0302063170198198\\
2.82282282282282	0.0299072954384781\\
2.82782782782783	0.0296110159864024\\
2.83283283283283	0.0293174563537132\\
2.83783783783784	0.0290265943748228\\
2.84284284284284	0.0287384080280114\\
2.84784784784785	0.0284528754349963\\
2.85285285285285	0.0281699748604939\\
2.85785785785786	0.0278896847117759\\
2.86286286286286	0.0276119835382185\\
2.86786786786787	0.027336850030846\\
2.87287287287287	0.0270642630218676\\
2.87787787787788	0.0267942014842089\\
2.88288288288288	0.0265266445310375\\
2.88788788788789	0.0262615714152829\\
2.89289289289289	0.0259989615291507\\
2.8978978978979	0.025738794403632\\
2.9029029029029	0.0254810497080074\\
2.90790790790791	0.0252257072493457\\
2.91291291291291	0.024972746971998\\
2.91791791791792	0.024722148957087\\
2.92292292292292	0.0244738934219919\\
2.92792792792793	0.024227960719828\\
2.93293293293293	0.0239843313389229\\
2.93793793793794	0.0237429859022878\\
2.94294294294294	0.0235039051670854\\
2.94794794794795	0.0232670700240928\\
2.95295295295295	0.0230324614971616\\
2.95795795795796	0.0228000607426736\\
2.96296296296296	0.0225698490489933\\
2.96796796796797	0.0223418078359161\\
2.97297297297297	0.0221159186541149\\
2.97797797797798	0.021892163184581\\
2.98298298298298	0.0216705232380642\\
2.98798798798799	0.0214509807545082\\
2.99299299299299	0.0212335178024842\\
2.997997997998	0.0210181165786208\\
3.003003003003	0.020804759407032\\
3.00800800800801	0.0205934287387419\\
3.01301301301301	0.0203841071511077\\
3.01801801801802	0.0201767773472395\\
3.02302302302302	0.0199714221554185\\
3.02802802802803	0.0197680245285126\\
3.03303303303303	0.0195665675433901\\
3.03803803803804	0.0193670344003314\\
3.04304304304304	0.0191694084224387\\
3.04804804804805	0.0189736730550445\\
3.05305305305305	0.0187798118651171\\
3.05805805805806	0.0185878085406663\\
3.06306306306306	0.0183976468901456\\
3.06806806806807	0.0182093108418551\\
3.07307307307307	0.0180227844433409\\
3.07807807807808	0.0178380518607951\\
3.08308308308308	0.0176550973784535\\
3.08808808808809	0.0174739053979925\\
3.09309309309309	0.0172944604379255\\
3.0980980980981	0.0171167471329975\\
3.1031031031031	0.0169407502335794\\
3.10810810810811	0.0167664546050617\\
3.11311311311311	0.0165938452272471\\
3.11811811811812	0.0164229071937428\\
3.12312312312312	0.0162536257113519\\
3.12812812812813	0.0160859860994648\\
3.13313313313313	0.0159199737894501\\
3.13813813813814	0.0157555743240447\\
3.14314314314314	0.0155927733567443\\
3.14814814814815	0.0154315566511934\\
3.15315315315315	0.0152719100805755\\
3.15815815815816	0.0151138196270024\\
3.16316316316316	0.0149572713809047\\
3.16816816816817	0.0148022515404214\\
3.17317317317317	0.0146487464107905\\
3.17817817817818	0.0144967424037388\\
3.18318318318318	0.0143462260368729\\
3.18818818818819	0.01419718393307\\
3.19319319319319	0.0140496028198695\\
3.1981981981982	0.0139034695288642\\
3.2032032032032	0.0137587709950931\\
3.20820820820821	0.0136154942564341\\
3.21321321321321	0.0134736264529973\\
3.21821821821822	0.0133331548265192\\
3.22322322322322	0.0131940667197574\\
3.22822822822823	0.0130563495758863\\
3.23323323323323	0.0129199909378933\\
3.23823823823824	0.0127849784479761\\
3.24324324324324	0.0126512998469411\\
3.24824824824825	0.012518942973602\\
3.25325325325325	0.0123878957641803\\
3.25825825825826	0.0122581462517063\\
3.26326326326326	0.0121296825654211\\
3.26826826826827	0.0120024929301807\\
3.27327327327327	0.0118765656658595\\
3.27827827827828	0.011751889186757\\
3.28328328328328	0.0116284520010041\\
3.28828828828829	0.0115062427099721\\
3.29329329329329	0.0113852500076817\\
3.2982982982983	0.0112654626802143\\
3.3033033033033	0.0111468696051247\\
3.30830830830831	0.0110294597508544\\
3.31331331331331	0.0109132221761477\\
3.31831831831832	0.0107981460294679\\
3.32332332332332	0.0106842205484161\\
3.32832832832833	0.0105714350591511\\
3.33333333333333	0.0104597789758112\\
3.33833833833834	0.0103492417999374\\
3.34334334334334	0.010239813119898\\
3.34834834834835	0.0101314826103162\\
3.35335335335335	0.0100242400314975\\
3.35835835835836	0.00991807522886055\\
3.36336336336336	0.00981297813236877\\
3.36836836836837	0.00970893875596442\\
3.37337337337337	0.00960594719700409\\
3.37837837837838	0.00950399363569627\\
3.38338338338338	0.00940306833454081\\
3.38838838838839	0.00930316163777026\\
3.39339339339339	0.00920426397079313\\
3.3983983983984	0.00910636583963924\\
3.4034034034034	0.00900945783040697\\
3.40840840840841	0.00891353060871249\\
3.41341341341341	0.00881857491914119\\
3.41841841841842	0.00872458158470097\\
3.42342342342342	0.00863154150627776\\
3.42842842842843	0.00853944566209308\\
3.43343343343343	0.00844828510716368\\
3.43843843843844	0.00835805097276339\\
3.44344344344344	0.00826873446588709\\
3.44844844844845	0.00818032686871683\\
3.45345345345345	0.00809281953809014\\
3.45845845845846	0.00800620390497061\\
3.46346346346346	0.00792047147392059\\
3.46846846846847	0.00783561382257619\\
3.47347347347347	0.0077516226011245\\
3.47847847847848	0.00766848953178308\\
3.48348348348348	0.00758620640828175\\
3.48848848848849	0.00750476509534661\\
3.49349349349349	0.00742415752818639\\
3.4984984984985	0.00734437571198118\\
3.5035035035035	0.00726541172137335\\
3.50850850850851	0.0071872576999609\\
3.51351351351351	0.00710990585979317\\
3.51851851851852	0.00703334848086882\\
3.52352352352352	0.00695757791063627\\
3.52852852852853	0.00688258656349642\\
3.53353353353353	0.00680836692030785\\
3.53853853853854	0.00673491152789437\\
3.54354354354354	0.00666221299855491\\
3.54854854854855	0.00659026400957596\\
3.55355355355355	0.00651905730274626\\
3.55855855855856	0.00644858568387406\\
3.56356356356356	0.00637884202230669\\
3.56856856856857	0.00630981925045264\\
3.57357357357357	0.00624151036330605\\
3.57857857857858	0.00617390841797365\\
3.58358358358358	0.00610700653320414\\
3.58858858858859	0.00604079788892006\\
3.59359359359359	0.00597527572575203\\
3.5985985985986	0.0059104333445756\\
3.6036036036036	0.0058462641060504\\
3.60860860860861	0.00578276143016188\\
3.61361361361361	0.00571991879576549\\
3.61861861861862	0.00565772974013327\\
3.62362362362362	0.00559618785850302\\
3.62862862862863	0.00553528680362985\\
3.63363363363363	0.00547502028534031\\
3.63863863863864	0.00541538207008891\\
3.64364364364364	0.00535636598051715\\
3.64864864864865	0.00529796589501508\\
3.65365365365365	0.00524017574728523\\
3.65865865865866	0.00518298952590918\\
3.66366366366366	0.00512640127391646\\
3.66866866866867	0.00507040508835603\\
3.67367367367367	0.00501499511987019\\
3.67867867867868	0.00496016557227099\\
3.68368368368368	0.00490591070211913\\
3.68868868868869	0.0048522248183053\\
3.69369369369369	0.00479910228163404\\
3.6986986986987	0.00474653750441004\\
3.7037037037037	0.00469452495002692\\
3.70870870870871	0.00464305913255847\\
3.71371371371371	0.0045921346163524\\
3.71871871871872	0.00454174601562646\\
3.72372372372372	0.00449188799406714\\
3.72872872872873	0.00444255526443072\\
3.73373373373373	0.00439374258814683\\
3.73873873873874	0.00434544477492445\\
3.74374374374374	0.00429765668236034\\
3.74874874874875	0.0042503732155499\\
3.75375375375375	0.00420358932670054\\
3.75875875875876	0.00415730001474736\\
3.76376376376376	0.00411150032497139\\
3.76876876876877	0.0040661853486201\\
3.77377377377377	0.00402135022253052\\
3.77877877877878	0.00397699012875456\\
3.78378378378378	0.00393310029418691\\
3.78878878878879	0.00388967599019522\\
3.79379379379379	0.00384671253225278\\
3.7987987987988	0.00380420527957347\\
3.8038038038038	0.00376214963474919\\
3.80880880880881	0.00372054104338962\\
3.81381381381381	0.00367937499376437\\
3.81881881881882	0.00363864701644749\\
3.82382382382382	0.00359835268396429\\
3.82882882882883	0.00355848761044061\\
3.83383383383383	0.00351904745125432\\
3.83883883883884	0.00348002790268924\\
3.84384384384384	0.00344142470159135\\
3.84884884884885	0.00340323362502732\\
3.85385385385385	0.00336545048994538\\
3.85885885885886	0.00332807115283846\\
3.86386386386386	0.00329109150940965\\
3.86886886886887	0.00325450749423998\\
3.87387387387387	0.00321831508045839\\
3.87887887887888	0.0031825102794141\\
3.88388388388388	0.00314708914035115\\
3.88888888888889	0.00311204775008522\\
3.89389389389389	0.00307738223268274\\
3.8988988988989	0.0030430887491422\\
3.9039039039039	0.00300916349707771\\
3.90890890890891	0.00297560271040479\\
3.91391391391391	0.00294240265902834\\
3.91891891891892	0.00290955964853289\\
3.92392392392392	0.00287707001987496\\
3.92892892892893	0.0028449301490777\\
3.93393393393393	0.00281313644692763\\
3.93893893893894	0.0027816853586736\\
3.94394394394394	0.00275057336372789\\
3.94894894894895	0.00271979697536951\\
3.95395395395395	0.00268935274044957\\
3.95895895895896	0.00265923723909885\\
3.96396396396396	0.00262944708443743\\
3.96896896896897	0.00259997892228653\\
3.97397397397397	0.00257082943088235\\
3.97897897897898	0.00254199532059212\\
3.98398398398398	0.00251347333363211\\
3.98898898898899	0.00248526024378784\\
3.99399399399399	0.00245735285613627\\
3.998998998999	0.00242974800677009\\
4.004004004004	0.00240244256252409\\
4.00900900900901	0.00237543342070346\\
4.01401401401401	0.00234871750881426\\
4.01901901901902	0.0023222917842958\\
4.02402402402402	0.00229615323425506\\
4.02902902902903	0.00227029887520316\\
4.03403403403403	0.00224472575279375\\
4.03903903903904	0.00221943094156341\\
4.04404404404404	0.00219441154467404\\
4.04904904904905	0.00216966469365714\\
4.05405405405405	0.00214518754816013\\
4.05905905905906	0.00212097729569455\\
4.06406406406406	0.00209703115138622\\
4.06906906906907	0.00207334635772726\\
4.07407407407407	0.00204992018433012\\
4.07907907907908	0.00202674992768341\\
4.08408408408408	0.00200383291090966\\
4.08908908908909	0.001981166483525\\
4.09409409409409	0.0019587480212006\\
4.0990990990991	0.00193657492552609\\
4.1041041041041	0.00191464462377475\\
4.10910910910911	0.00189295456867054\\
4.11411411411411	0.001871502238157\\
4.11911911911912	0.00185028513516793\\
4.12412412412412	0.00182930078739989\\
4.12912912912913	0.00180854674708647\\
4.13413413413413	0.0017880205907744\\
4.13913913913914	0.00176771991910142\\
4.14414414414414	0.00174764235657582\\
4.14914914914915	0.00172778555135791\\
4.15415415415415	0.00170814717504305\\
4.15915915915916	0.00168872492244659\\
4.16416416416416	0.00166951651139038\\
4.16916916916917	0.00165051968249107\\
4.17417417417417	0.00163173219895013\\
4.17917917917918	0.00161315184634552\\
4.18418418418418	0.00159477643242505\\
4.18918918918919	0.00157660378690145\\
4.19419419419419	0.00155863176124904\\
4.1991991991992	0.00154085822850211\\
4.2042042042042	0.00152328108305491\\
4.20920920920921	0.00150589824046327\\
4.21421421421421	0.00148870763724789\\
4.21921921921922	0.00147170723069915\\
4.22422422422422	0.00145489499868361\\
4.22922922922923	0.00143826893945206\\
4.23423423423423	0.00142182707144915\\
4.23923923923924	0.0014055674331246\\
4.24424424424424	0.00138948808274597\\
4.24924924924925	0.00137358709821297\\
4.25425425425425	0.00135786257687336\\
4.25925925925926	0.00134231263534028\\
4.26426426426426	0.00132693540931121\\
4.26926926926927	0.00131172905338836\\
4.27427427427427	0.00129669174090063\\
4.27927927927928	0.001281821663727\\
4.28428428428428	0.00126711703212143\\
4.28928928928929	0.00125257607453923\\
4.29429429429429	0.00123819703746489\\
4.2992992992993	0.00122397818524137\\
4.3043043043043	0.0012099177999008\\
4.30930930930931	0.00119601418099666\\
4.31431431431431	0.00118226564543735\\
4.31931931931932	0.00116867052732116\\
4.32432432432432	0.00115522717777271\\
4.32932932932933	0.00114193396478069\\
4.33433433433433	0.00112878927303706\\
4.33933933933934	0.00111579150377759\\
4.34434434434434	0.00110293907462377\\
4.34934934934935	0.00109023041942606\\
4.35435435435435	0.00107766398810853\\
4.35935935935936	0.00106523824651481\\
4.36436436436436	0.00105295167625533\\
4.36936936936937	0.00104080277455595\\
4.37437437437437	0.00102879005410785\\
4.37937937937938	0.00101691204291873\\
4.38438438438438	0.00100516728416529\\
4.38938938938939	0.000993554336047044\\
4.39439439439439	0.000982071771641315\\
4.3993993993994	0.000970718178759568\\
4.4044044044044	0.000959492159804969\\
4.40940940940941	0.000948392331631178\\
4.41441441441441	0.000937417325402401\\
4.41941941941942	0.00092656578645465\\
4.42442442442442	0.000915836374158225\\
4.42942942942943	0.00090522776178141\\
4.43443443443443	0.000894738636355361\\
4.43943943943944	0.000884367698540191\\
4.44444444444444	0.00087411366249223\\
4.44944944944945	0.000863975255732467\\
4.45445445445445	0.000853951219016147\\
4.45945945945946	0.000844040306203534\\
4.46446446446446	0.000834241284131813\\
4.46946946946947	0.000824552932488132\\
4.47447447447447	0.00081497404368378\\
4.47947947947948	0.000805503422729481\\
4.48448448448448	0.000796139887111797\\
4.48948948948949	0.00078688226667065\\
4.49449449449449	0.000777729403477927\\
4.4994994994995	0.000768680151717175\\
4.5045045045045	0.000759733377564383\\
4.50950950950951	0.00075088795906983\\
4.51451451451451	0.000742142786040994\\
4.51951951951952	0.000733496759926523\\
4.52452452452452	0.000724948793701243\\
4.52952952952953	0.000716497811752218\\
4.53453453453453	0.000708142749765829\\
4.53953953953954	0.000699882554615883\\
4.54454454454454	0.000691716184252734\\
4.54954954954955	0.000683642607593408\\
4.55455455455455	0.000675660804412735\\
4.55955955955956	0.000667769765235467\\
4.56456456456456	0.000659968491229378\\
4.56956956956957	0.000652255994099343\\
4.57457457457457	0.000644631295982385\\
4.57957957957958	0.000637093429343682\\
4.58458458458458	0.000629641436873522\\
4.58958958958959	0.000622274371385214\\
4.59459459459459	0.000614991295713925\\
4.5995995995996	0.000607791282616455\\
4.6046046046046	0.000600673414671931\\
4.60960960960961	0.000593636784183417\\
4.61461461461461	0.000586680493080437\\
4.61961961961962	0.000579803652822388\\
4.62462462462462	0.000573005384302858\\
4.62962962962963	0.000566284817754822\\
4.63463463463463	0.000559641092656722\\
4.63963963963964	0.000553073357639417\\
4.64464464464464	0.000546580770393998\\
4.64964964964965	0.000540162497580461\\
4.65465465465465	0.000533817714737227\\
4.65965965965966	0.000527545606191518\\
4.66466466466466	0.000521345364970554\\
4.66966966966967	0.000515216192713589\\
4.67467467467467	0.000509157299584771\\
4.67967967967968	0.000503167904186816\\
4.68468468468468	0.000497247233475488\\
4.68968968968969	0.000491394522674894\\
4.69469469469469	0.000485609015193556\\
4.6996996996997	0.000479889962541297\\
4.7047047047047	0.000474236624246886\\
4.70970970970971	0.000468648267776476\\
4.71471471471471	0.000463124168452809\\
4.71971971971972	0.000457663609375177\\
4.72472472472472	0.000452265881340149\\
4.72972972972973	0.000446930282763048\\
4.73473473473473	0.000441656119600167\\
4.73973973973974	0.000436442705271727\\
4.74474474474474	0.000431289360585569\\
4.74974974974975	0.000426195413661568\\
4.75475475475475	0.00042116019985677\\
4.75975975975976	0.000416183061691239\\
4.76476476476476	0.000411263348774613\\
4.76976976976977	0.000406400417733368\\
4.77477477477477	0.000401593632138764\\
4.77977977977978	0.000396842362435495\\
4.78478478478478	0.00039214598587101\\
4.78978978978979	0.000387503886425524\\
4.79479479479479	0.000382915454742688\\
4.7997997997998	0.000378380088060937\\
4.8048048048048	0.000373897190145494\\
4.80980980980981	0.000369466171221023\\
4.81481481481481	0.000365086447904943\\
4.81981981981982	0.000360757443141371\\
4.82482482482482	0.00035647858613572\\
4.82982982982983	0.000352249312289912\\
4.83483483483483	0.00034806906313823\\
4.83983983983984	0.000343937286283786\\
4.84484484484484	0.000339853435335607\\
4.84984984984985	0.000335816969846331\\
4.85485485485485	0.000331827355250505\\
4.85985985985986	0.000327884062803489\\
4.86486486486486	0.000323986569520953\\
4.86986986986987	0.000320134358118957\\
4.87487487487487	0.000316326916954623\\
4.87987987987988	0.000312563739967383\\
4.88488488488488	0.000308844326620801\\
4.88988988988989	0.000305168181844964\\
4.89489489489489	0.000301534815979438\\
4.8998998998999	0.000297943744716776\\
4.9049049049049	0.000294394489046594\\
4.90990990990991	0.000290886575200179\\
4.91491491491491	0.000287419534595656\\
4.91991991991992	0.000283992903783682\\
4.92492492492492	0.000280606224393682\\
4.92992992992993	0.000277259043080615\\
4.93493493493493	0.000273950911472256\\
4.93993993993994	0.000270681386117008\\
4.94494494494494	0.000267450028432227\\
4.94994994994995	0.000264256404653052\\
4.95495495495495	0.000261100085781748\\
4.95995995995996	0.000257980647537548\\
4.96496496496496	0.00025489767030699\\
4.96996996996997	0.000251850739094751\\
4.97497497497497	0.000248839443474967\\
4.97997997997998	0.000245863377543032\\
4.98498498498498	0.000242922139867885\\
4.98998998998999	0.000240015333444767\\
4.99499499499499	0.000237142565648445\\
5	0.000234303448186911\\
};
\addlegendentry{$\nu\text{ = 5}$}

\end{axis}
\end{tikzpicture}%

==> pics/psf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.047in,
height=3.566in,
at={(0.679in,0.481in)},
scale only axis,
point meta min=0.7,
point meta max=1,
axis on top,
xmin=0.5,
xmax=32.5,
y dir=reverse,
ymin=0.5,
ymax=32.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={PSF (first column)},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0.5, xmax=32.5, ymin=0.5, ymax=32.5] {psf-1.png};
\end{axis}
\end{tikzpicture}%

==> spd_metrics.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.334in,
height=3.334in,
at={(2.031in,1.298in)},
scale only axis,
xmin=0,
xmax=6,
xtick={1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={Rank $k$},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={AIRM},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1	173.933671122182\\
2	93.5485502221079\\
3	41.9660208097041\\
4	13.9311972218158\\
5	3.82599304080937\\
};
\addlegendentry{Kron-Toep}

\addplot [color=gray, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	176.734795220434\\
5.5	176.734795220434\\
};
\addlegendentry{Poisson}

\end{axis}

\begin{axis}[%
width=3.334in,
height=3.334in,
at={(6.419in,1.298in)},
scale only axis,
xmin=0,
xmax=6,
xtick={1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={Rank $k$},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={JBLogDet},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.5pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1	1891.04749718085\\
2	752.551986045365\\
3	192.36015220384\\
4	23.7349391085991\\
5	1.82647616268196\\
};
\addlegendentry{Kron-Toep}

\addplot [color=gray, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	2109.6556223519\\
5.5	2109.6556223519\\
};
\addlegendentry{Poisson}

\end{axis}

\begin{axis}[%
width=3.334in,
height=3.334in,
at={(10.806in,1.298in)},
scale only axis,
xmin=0,
xmax=6,
xtick={1, 2, 3, 4, 5},
xlabel style={font=\color{white!15!black}},
xlabel={Rank $k$},
ymode=log,
ymin=0.1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Spectral\_logeig},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.5pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1	29146.8832609915\\
2	8217.86436219706\\
3	1583.10457851442\\
4	157.550489421443\\
5	9.13623835930488\\
};
\addlegendentry{Kron-Toep}

\addplot [color=gray, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.5	31170.7954485526\\
5.5	31170.7954485526\\
};
\addlegendentry{Poisson}

\end{axis}
\end{tikzpicture}%

==> threemethods_genhybr_5_ranks.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error norms},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark size=2.5pt, mark=o, mark options={solid, red}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	0.454413302926243\\
2	0.441573435554515\\
3	0.394931195304659\\
4	0.303036978060736\\
5	0.254862256625463\\
6	0.173369973430296\\
7	0.141793114842033\\
8	0.142046918669376\\
9	0.120510287534366\\
10	0.103301343291888\\
11	0.0896510572716355\\
12	0.089481831758051\\
13	0.0781306810019858\\
14	0.0733517185843385\\
15	0.073148892952568\\
16	0.0742381559011772\\
17	0.0858064402205465\\
18	0.073425800924083\\
19	0.0719296212578665\\
20	0.0629224899673334\\
21	0.0629172915924812\\
22	0.0625775774324693\\
23	0.0596457828217485\\
24	0.060110826909267\\
25	0.0618423288789149\\
26	0.0618584612385709\\
27	0.0590732582849089\\
28	0.0565391781279767\\
29	0.0565317397976691\\
30	0.0565184590692923\\
31	0.0508941609300968\\
32	0.0507176668291867\\
33	0.0506051834541596\\
34	0.0507293976599403\\
35	0.0507302707343631\\
36	0.0507336993128813\\
37	0.0513230527592279\\
38	0.0514879039874804\\
39	0.0514903887212289\\
40	0.0514735436210303\\
41	0.0514689002046031\\
42	0.0518297691790545\\
43	0.0528297566276348\\
44	0.0528788011562641\\
45	0.0531656011102066\\
46	0.053664459041985\\
47	0.0536658777410428\\
48	0.0539144530516284\\
49	0.0540926644986114\\
50	0.0541948928403895\\
51	0.0541906438314868\\
52	0.0540897213249994\\
53	0.0534112691077577\\
54	0.0534099644393989\\
55	0.053162023492661\\
56	0.0531473585708898\\
57	0.053147367958876\\
58	0.0531454422891292\\
59	0.0527573430676282\\
60	0.0526206337767305\\
61	0.0526206531865527\\
62	0.0526204568317314\\
63	0.052620383712178\\
64	0.0526191803617516\\
65	0.0525522141163969\\
66	0.0522792295573896\\
67	0.0522794949785031\\
68	0.0522796120285725\\
69	0.0520235943096496\\
70	0.0519620067980297\\
71	0.0518342996510937\\
72	0.0518195025940367\\
73	0.0518189201328373\\
74	0.0516858773285326\\
75	0.0516643554048225\\
76	0.0516550774446346\\
77	0.0516536778977959\\
78	0.0516536753782124\\
79	0.0516536695807907\\
80	0.0516522481376197\\
81	0.0516501842014641\\
82	0.051649549862784\\
83	0.051648717891283\\
84	0.0514652853404004\\
85	0.0514650378968392\\
86	0.0514588178985497\\
87	0.0514586984945209\\
88	0.051453883366343\\
89	0.0514446198299645\\
90	0.0516987660822234\\
91	0.0516999115415262\\
92	0.0516994848071654\\
93	0.0516994580373566\\
94	0.0517001338083746\\
95	0.051701454805547\\
96	0.0517021678766817\\
97	0.0517021368757941\\
98	0.0517022370989794\\
99	0.0517192032754145\\
100	0.0517127097580769\\
101	0.0517075380374242\\
};
\addlegendentry{$\hat{\textbf{Q}}_1$}

\addplot [color=blue, mark size=1.8pt, mark=square, mark options={solid, blue}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	0.450927261130757\\
2	0.422558451293866\\
3	0.36143734737964\\
4	0.285709324321557\\
5	0.185089739813459\\
6	0.160383223441972\\
7	0.116499652060828\\
8	0.116014986026243\\
9	0.0756979054910051\\
10	0.0483783762284336\\
11	0.0437258874033688\\
12	0.0417124437321393\\
13	0.0419855913945551\\
14	0.0425712392647341\\
15	0.0477824288483788\\
16	0.0467228218973453\\
17	0.0457595778934513\\
18	0.0419991524628014\\
19	0.0419981738420461\\
20	0.0420323939258252\\
21	0.0422736426207636\\
22	0.0422679018904192\\
23	0.042242444939045\\
24	0.0390362028709874\\
25	0.0390334825358626\\
26	0.0366216532118663\\
27	0.0340299162693957\\
28	0.0338642658154232\\
29	0.0337460869065258\\
30	0.0336470796169642\\
31	0.0311577167790312\\
32	0.0303404070126416\\
33	0.0268779082661542\\
34	0.0268166266258665\\
35	0.0268107961988291\\
36	0.0268107223839017\\
37	0.0263870512540498\\
38	0.0260504779633358\\
39	0.0243548815646213\\
40	0.0243376098567695\\
41	0.0243352230935769\\
42	0.0243232260740431\\
43	0.0234080261712965\\
44	0.0228600698673271\\
45	0.0228992242479056\\
46	0.0229301418312119\\
47	0.0232045653698239\\
48	0.0232068748761441\\
49	0.0232211870337196\\
50	0.0232235363148508\\
51	0.0232245450172874\\
52	0.023678774831679\\
53	0.0236806676132522\\
54	0.0237175569646758\\
55	0.0237406336321685\\
56	0.0245604628900944\\
57	0.0245624068494953\\
58	0.0245629453817823\\
59	0.0245714172217717\\
60	0.0246481717566267\\
61	0.0246528846651503\\
62	0.0246956010383358\\
63	0.0247530161064332\\
64	0.0247578852529122\\
65	0.0247614335063087\\
66	0.0246891100521187\\
67	0.0246889577091907\\
68	0.0246892919124899\\
69	0.0246911896739571\\
70	0.024724279103429\\
71	0.024728367319897\\
72	0.0247345900623247\\
73	0.0247479724273176\\
74	0.0247649164195347\\
75	0.0247754211007801\\
76	0.0247753839762431\\
77	0.0245645200892137\\
78	0.0245498409346349\\
79	0.0245253662013077\\
80	0.0245253628144091\\
81	0.0245231286905266\\
82	0.0245226651304788\\
83	0.0244952702477728\\
84	0.0244913723687892\\
85	0.024489732686929\\
86	0.0244878704306625\\
87	0.0241140159456057\\
88	0.0241172762930829\\
89	0.0241163156545934\\
90	0.024118253775564\\
91	0.024131081371183\\
92	0.0241321841375787\\
93	0.0241339909809321\\
94	0.024133823225929\\
95	0.0241340975592408\\
96	0.0241356338636653\\
97	0.0241357138979394\\
98	0.0241366256933815\\
99	0.0242378042331712\\
100	0.0242377887918324\\
101	0.0242310066778953\\
};
\addlegendentry{$\hat{\textbf{Q}_2}$}

\addplot [color=green, mark size=1.7pt, mark=triangle, mark options={solid, green}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	0.450900556140855\\
2	0.422115004162134\\
3	0.360973166190154\\
4	0.285270240310165\\
5	0.191139897411748\\
6	0.16087135698144\\
7	0.10914081841724\\
8	0.109128644654577\\
9	0.060792419926434\\
10	0.045970921244376\\
11	0.0427697763650723\\
12	0.0438377560417846\\
13	0.0445512411998772\\
14	0.0446221340246431\\
15	0.0427754065552226\\
16	0.0391185620343638\\
17	0.0391336386258784\\
18	0.034094183536143\\
19	0.0340940315203784\\
20	0.0346317231453916\\
21	0.0348315437583435\\
22	0.034778575062876\\
23	0.0347251881495097\\
24	0.0330032669606686\\
25	0.0330023834336066\\
26	0.0283435933231436\\
27	0.021724088731761\\
28	0.0216856759144396\\
29	0.0216019408494241\\
30	0.0201754992533111\\
31	0.0198928600266395\\
32	0.0198910886287909\\
33	0.0176876736156087\\
34	0.0175279405238584\\
35	0.0175016616675667\\
36	0.0172535459196059\\
37	0.0171281616086813\\
38	0.0171314448840079\\
39	0.0169121128489678\\
40	0.0164438919885153\\
41	0.0164417310905521\\
42	0.0164747762041993\\
43	0.0164746230637242\\
44	0.0169077951173285\\
45	0.0177973397364731\\
46	0.01796270692295\\
47	0.0179642156107705\\
48	0.0179972820919147\\
49	0.0180001873404391\\
50	0.0180343424964422\\
51	0.0180914538671911\\
52	0.0182625936553583\\
53	0.0182623665516046\\
54	0.0182029393929991\\
55	0.0182303953049787\\
56	0.0182435590271217\\
57	0.0185202082535981\\
58	0.0185288334395696\\
59	0.0185468276639562\\
60	0.0185592614729822\\
61	0.0185572558293937\\
62	0.0185430091701725\\
63	0.018594053630259\\
64	0.0185992127142606\\
65	0.018599582495036\\
66	0.0185939906356494\\
67	0.0185455416789122\\
68	0.0184724002932616\\
69	0.0184722893500179\\
70	0.0184725963861096\\
71	0.0185106677467603\\
72	0.0185085082890709\\
73	0.01850842978844\\
74	0.0185286466261082\\
75	0.0185286176694852\\
76	0.0185444474139306\\
77	0.0185444842104905\\
78	0.0185861967283716\\
79	0.0185871231192935\\
80	0.0185871343598884\\
81	0.018646623544721\\
82	0.0187369882769086\\
83	0.0187469178205886\\
84	0.0187565775418144\\
85	0.0187577005080175\\
86	0.0187637008182979\\
87	0.018765072864658\\
88	0.0187646902743869\\
89	0.0188168645937727\\
90	0.0188168929553183\\
91	0.018817465571607\\
92	0.0188164854958308\\
93	0.0188168927661901\\
94	0.0188171814656775\\
95	0.018820042790355\\
96	0.0188200905527513\\
97	0.0188201573570456\\
98	0.018812005790415\\
99	0.0188117534132741\\
100	0.0188118468993741\\
101	0.018811840817566\\
};
\addlegendentry{$\hat{\textbf{Q}}_3$}

\addplot [color=mycolor1, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	0.4509002255412\\
2	0.422111991316555\\
3	0.360976658034944\\
4	0.285287310780393\\
5	0.191185720392033\\
6	0.160727848448215\\
7	0.108706684938141\\
8	0.108634146865596\\
9	0.0610968970769669\\
10	0.0466566578933613\\
11	0.0437677532931166\\
12	0.0437392254593761\\
13	0.045928315360335\\
14	0.0459419621588746\\
15	0.0430904432590236\\
16	0.0407391148008865\\
17	0.0382746086991976\\
18	0.0330020829220747\\
19	0.033013758804029\\
20	0.0336245279515686\\
21	0.0339441730703051\\
22	0.0339308056910464\\
23	0.0335853378183177\\
24	0.0318976862993584\\
25	0.0271164671905665\\
26	0.0261697895501102\\
27	0.0222010039935274\\
28	0.0221606404695343\\
29	0.0220476072919894\\
30	0.0203903323041871\\
31	0.0202885684632683\\
32	0.0202122993536745\\
33	0.0188112769303206\\
34	0.0186991885125507\\
35	0.0185176233843261\\
36	0.0184284531695114\\
37	0.0184277233075323\\
38	0.0183617722895829\\
39	0.0174710664941815\\
40	0.0171897141401344\\
41	0.017134873224209\\
42	0.0171550042475445\\
43	0.0171546257224212\\
44	0.0172336838010831\\
45	0.0174534229608273\\
46	0.0175857209520711\\
47	0.017586292157446\\
48	0.0175920941569232\\
49	0.0176171086277258\\
50	0.0177355189440786\\
51	0.0178143187698482\\
52	0.0178220908025536\\
53	0.0178578652156635\\
54	0.0181413968234113\\
55	0.018142452443772\\
56	0.0180949101326409\\
57	0.0181074448033363\\
58	0.0181601254461495\\
59	0.0181603558169255\\
60	0.0181634517509016\\
61	0.0184181809266872\\
62	0.0184909567983631\\
63	0.0185644705555383\\
64	0.0185645630073133\\
65	0.0186048348151109\\
66	0.0188032037132293\\
67	0.0188034478844075\\
68	0.0188078580351356\\
69	0.0188167525278754\\
70	0.0188960068055801\\
71	0.0189393709637311\\
72	0.0189426455597538\\
73	0.0189534710476443\\
74	0.018988224684073\\
75	0.0189882149323489\\
76	0.0189269851429373\\
77	0.0189267191204769\\
78	0.0189000239979833\\
79	0.0188925778377408\\
80	0.0188924700436358\\
81	0.0188558547072764\\
82	0.018854858968399\\
83	0.018848362921353\\
84	0.0188440991340662\\
85	0.0188440874899581\\
86	0.018844112524066\\
87	0.0188423291849697\\
88	0.0188427946513929\\
89	0.0188342685536512\\
90	0.0188348005031581\\
91	0.0188369727173987\\
92	0.0188511813103583\\
93	0.0188521431586314\\
94	0.0188521566323124\\
95	0.0188523794703631\\
96	0.0188524586498161\\
97	0.0188596150504576\\
98	0.0189015188722721\\
99	0.0189024955296391\\
100	0.018902989414662\\
101	0.018902987584687\\
};
\addlegendentry{$\hat{\textbf{Q}}_4$}

\addplot [color=mycolor2, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	0.450900218457496\\
2	0.422112070413981\\
3	0.36097716689902\\
4	0.285288126580945\\
5	0.191189644201455\\
6	0.160722198888016\\
7	0.110040533843283\\
8	0.108599256521126\\
9	0.0610944732993941\\
10	0.0466824866871227\\
11	0.043796007540952\\
12	0.0449159672411299\\
13	0.0454345289235407\\
14	0.0459880444453047\\
15	0.0431235260739401\\
16	0.0420675039490987\\
17	0.0382607456956705\\
18	0.032970250633794\\
19	0.0329680817650461\\
20	0.0333242092200106\\
21	0.0339440879703203\\
22	0.0338374985532417\\
23	0.0332273301347751\\
24	0.0318690652807149\\
25	0.0318637330124621\\
26	0.026142226885924\\
27	0.0232715368346348\\
28	0.0221767022131215\\
29	0.0221492004481894\\
30	0.0220930323910523\\
31	0.0203850370027794\\
32	0.0203769304010189\\
33	0.0188636725998466\\
34	0.018946988661093\\
35	0.0189329338950773\\
36	0.0189300515660624\\
37	0.0186536765618718\\
38	0.0184464763520026\\
39	0.0179908794369679\\
40	0.0172581668996812\\
41	0.0172386763307579\\
42	0.0172389110511496\\
43	0.0172536067069413\\
44	0.0171458352528059\\
45	0.0173226781844446\\
46	0.017322897033177\\
47	0.0174864697250748\\
48	0.0176877818355529\\
49	0.0177884284946845\\
50	0.0177821972041346\\
51	0.0177779679077196\\
52	0.0177802297303124\\
53	0.0177800169056383\\
54	0.0181183393489406\\
55	0.0181206972385282\\
56	0.0180807100648597\\
57	0.0180907206273241\\
58	0.0180924335064406\\
59	0.0181253620557167\\
60	0.0181531586330633\\
61	0.0186409733022086\\
62	0.0186420602426162\\
63	0.0186420306169486\\
64	0.0187049309700354\\
65	0.0188008476916737\\
66	0.0188911853050682\\
67	0.018892314503245\\
68	0.0188994035864195\\
69	0.0188994963780448\\
70	0.0189262723868865\\
71	0.0189611332533774\\
72	0.0190428632501727\\
73	0.0190265652664829\\
74	0.0190265791746872\\
75	0.0190264191327835\\
76	0.019003965243155\\
77	0.0190027006282703\\
78	0.0189281858565663\\
79	0.0189268286546588\\
80	0.0188777053145462\\
81	0.0188752695162783\\
82	0.0188740201765789\\
83	0.0188628120482855\\
84	0.0188625666252257\\
85	0.018862554263493\\
86	0.0188616204034429\\
87	0.0188612990735229\\
88	0.0188427498786571\\
89	0.0188378526496606\\
90	0.0188389331460146\\
91	0.0188389421390435\\
92	0.0188682820112699\\
93	0.0189045033348598\\
94	0.0189051899924616\\
95	0.0189108637443399\\
96	0.0189213102520547\\
97	0.0189215498148822\\
98	0.0189222577568637\\
99	0.0189337052328915\\
100	0.0189362275871181\\
101	0.0189363906704149\\
};
\addlegendentry{$\hat{\textbf{Q}}_5$}

\addplot [color=black, mark size=2.5pt, mark=star, mark options={solid, black}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	0.450900215566327\\
2	0.422112063409239\\
3	0.360977208282956\\
4	0.285288209518477\\
5	0.19118983303384\\
6	0.160721966942282\\
7	0.108683867966297\\
8	0.108609664766408\\
9	0.0610964485754988\\
10	0.0466874518861108\\
11	0.0438031402779315\\
12	0.0459283505913958\\
13	0.0459899860731831\\
14	0.0459940118231809\\
15	0.0431111123191862\\
16	0.0415668087915487\\
17	0.0382527964418719\\
18	0.0329581663263998\\
19	0.032958265708802\\
20	0.0337575598692356\\
21	0.0339359257897902\\
22	0.0336674667276689\\
23	0.03277491210475\\
24	0.0318495970572129\\
25	0.0317844308954914\\
26	0.026064436962356\\
27	0.0220585529596611\\
28	0.0220527746838987\\
29	0.0218082819181956\\
30	0.0212675335697767\\
31	0.0202639654230019\\
32	0.020260850981556\\
33	0.0188347763531766\\
34	0.0189444730282589\\
35	0.0189259886924915\\
36	0.0189136337197173\\
37	0.0186597781502216\\
38	0.0175972073613234\\
39	0.0172817379961949\\
40	0.0172330343999163\\
41	0.0172312465586731\\
42	0.017210142805172\\
43	0.0170671956058354\\
44	0.017142139180238\\
45	0.0173167835268476\\
46	0.0177531231014436\\
47	0.01777916082642\\
48	0.017808720374608\\
49	0.0178273633158611\\
50	0.0178477541180838\\
51	0.0178595292234272\\
52	0.0180531765297313\\
53	0.018053155322573\\
54	0.0181448069979049\\
55	0.0181023558448498\\
56	0.0181114866949527\\
57	0.0181729020243877\\
58	0.0181728712549548\\
59	0.0181735757695936\\
60	0.0183314301647973\\
61	0.0186845303949687\\
62	0.0186877216156296\\
63	0.0189470741233521\\
64	0.0189472180117557\\
65	0.0189595178410419\\
66	0.0189598333618996\\
67	0.0189653663414653\\
68	0.0189677350685477\\
69	0.0190150719469738\\
70	0.0190151273612933\\
71	0.0191062264586379\\
72	0.0191055729002575\\
73	0.0191044099869386\\
74	0.0190896179909563\\
75	0.0190216908331051\\
76	0.0190085185786302\\
77	0.0190081898317913\\
78	0.0189949919764122\\
79	0.0189250071568661\\
80	0.018924909913346\\
81	0.018924646924713\\
82	0.0189026970209198\\
83	0.0189015017569212\\
84	0.0188772933798316\\
85	0.0188772715552801\\
86	0.0188772608142465\\
87	0.0188765752837386\\
88	0.0188774553090145\\
89	0.0188804671233576\\
90	0.0189001962513763\\
91	0.0189001960896098\\
92	0.0189360245066943\\
93	0.0189529947911353\\
94	0.0189541029725592\\
95	0.0189562355076012\\
96	0.0189603957470436\\
97	0.0189604209594031\\
98	0.0189604868525039\\
99	0.0189608476168316\\
100	0.0189764886567605\\
101	0.0189831684507107\\
};
\addlegendentry{\textbf{Q}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Residual norms},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark size=2.5pt, mark=o, mark options={solid, red}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.187389890941896\\
3	0.165579590731422\\
4	0.115551075198845\\
5	0.0844941091994421\\
6	0.0674334475563627\\
7	0.0531632726286211\\
8	0.0348673897613406\\
9	0.0339492640015149\\
10	0.0286311202149138\\
11	0.0202771209479659\\
12	0.0174775649605791\\
13	0.017484123107049\\
14	0.014357433433893\\
15	0.0107476898302314\\
16	0.010562070653711\\
17	0.00869940996709629\\
18	0.00918618821630068\\
19	0.00588608251151833\\
20	0.00570227474105148\\
21	0.00496570175389491\\
22	0.00495726888094949\\
23	0.00490171167812149\\
24	0.00402084164564837\\
25	0.00398397839161203\\
26	0.00386462867194234\\
27	0.00386485587339925\\
28	0.00381494352803502\\
29	0.0037713861354502\\
30	0.00375846247777286\\
31	0.00375825224538532\\
32	0.00352779746931372\\
33	0.0035181306670129\\
34	0.00342920642462853\\
35	0.00325366257597332\\
36	0.00325384330696713\\
37	0.00325407133148378\\
38	0.00314192889143616\\
39	0.00319630473259028\\
40	0.0031756803920941\\
41	0.00319525569916751\\
42	0.00319394176489423\\
43	0.00295508205986595\\
44	0.00294497357555238\\
45	0.00294455008822699\\
46	0.00299828813025389\\
47	0.00302038862657504\\
48	0.00302054155001232\\
49	0.00305076058509658\\
50	0.00307497252838243\\
51	0.0030996033051972\\
52	0.0030998262848909\\
53	0.00310137291446154\\
54	0.00301134887898863\\
55	0.00300913593683971\\
56	0.00300401292144661\\
57	0.0030047128325863\\
58	0.00300472401866587\\
59	0.00300644986065818\\
60	0.00298833969351749\\
61	0.00297828378317604\\
62	0.00297806598348524\\
63	0.00297679517884977\\
64	0.0029761850209675\\
65	0.00297568472905132\\
66	0.00296371151046674\\
67	0.00290972615505106\\
68	0.00291001407212955\\
69	0.0029101548429456\\
70	0.00284855682490116\\
71	0.0028384418291186\\
72	0.00282860951829402\\
73	0.00282678464778781\\
74	0.00282672309517352\\
75	0.00280393769900519\\
76	0.00279996297641894\\
77	0.00279917953903857\\
78	0.00279950936728395\\
79	0.00279951099297874\\
80	0.00279965757575269\\
81	0.00279924282325223\\
82	0.00279855678222608\\
83	0.0027992854108696\\
84	0.00279908132214775\\
85	0.00274649570422308\\
86	0.00274645200837548\\
87	0.00274539282817466\\
88	0.00274567254577658\\
89	0.00274623403405371\\
90	0.00274746476402874\\
91	0.00279602211700357\\
92	0.00279617168786373\\
93	0.00279607917531011\\
94	0.00279607675045034\\
95	0.0027968194003837\\
96	0.0027972651903187\\
97	0.00279745435669585\\
98	0.00279742709324339\\
99	0.00279744488882425\\
100	0.00280207952775646\\
101	0.00280078203086296\\
102	0.00279941425659643\\
};
\addlegendentry{$\hat{\textbf{Q}}_1$}

\addplot [color=blue, mark size=1.8pt, mark=square, mark options={solid, blue}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.186372918861631\\
3	0.148438982117084\\
4	0.0947597720785165\\
5	0.0743649145372828\\
6	0.0549918831062465\\
7	0.0441993859876647\\
8	0.033976127054968\\
9	0.0336333293042689\\
10	0.0177160657831816\\
11	0.0101177125995198\\
12	0.00797150686510206\\
13	0.0070192661966418\\
14	0.00582051503571961\\
15	0.00544645072695573\\
16	0.00413121804948706\\
17	0.00397349541211688\\
18	0.00323292080570985\\
19	0.00277539569345268\\
20	0.00277538944489767\\
21	0.00254972232079584\\
22	0.00249462738057158\\
23	0.00250978726433291\\
24	0.00249818439187245\\
25	0.00270845551997509\\
26	0.0027086033547428\\
27	0.00268335412851859\\
28	0.00243835973467516\\
29	0.00241683620863861\\
30	0.00244506032680713\\
31	0.00244675749720564\\
32	0.0024720541756062\\
33	0.00264380822155112\\
34	0.00265789444513717\\
35	0.00263756914471806\\
36	0.00262959710921265\\
37	0.00262947340778465\\
38	0.00263569322697625\\
39	0.00257543426552607\\
40	0.0023123920311012\\
41	0.00230166287767458\\
42	0.00230795206699249\\
43	0.0023091681203739\\
44	0.00244751438703384\\
45	0.00244782514370841\\
46	0.00241987923834334\\
47	0.00240089157077693\\
48	0.00227750889937843\\
49	0.00228295137492567\\
50	0.00229102254911202\\
51	0.0022896209020322\\
52	0.00228831715839804\\
53	0.00229551841397728\\
54	0.0022956337951693\\
55	0.00229027894368337\\
56	0.00229638736472388\\
57	0.00229217424601611\\
58	0.00228890906773092\\
59	0.00228857205467461\\
60	0.00228939966856773\\
61	0.00229906816177727\\
62	0.00229981075193442\\
63	0.00228624086041549\\
64	0.00228573610276531\\
65	0.00228543552198484\\
66	0.00228096365054387\\
67	0.00228424082060053\\
68	0.00228345469460129\\
69	0.00228332920782766\\
70	0.00228344063642778\\
71	0.00228463671677729\\
72	0.00228642160033068\\
73	0.00229050081269869\\
74	0.00229764474497792\\
75	0.0022924718345737\\
76	0.00228938965802257\\
77	0.00228911180550256\\
78	0.00228916739752579\\
79	0.00229287063571676\\
80	0.00229212706601329\\
81	0.0022921245067976\\
82	0.00229283737573927\\
83	0.00229277840267807\\
84	0.00229347884562211\\
85	0.00229486830449946\\
86	0.00229473309210881\\
87	0.00229479894705498\\
88	0.00231797383406538\\
89	0.00231928772102074\\
90	0.00231934177226265\\
91	0.00231902673255444\\
92	0.0023174068557791\\
93	0.00231938590751702\\
94	0.00232020290672162\\
95	0.00231973291720366\\
96	0.00231976312994125\\
97	0.00232014284685558\\
98	0.00232017394380587\\
99	0.00232001036135894\\
100	0.00231522846698749\\
101	0.00231512779686943\\
102	0.00231523849443051\\
};
\addlegendentry{$\hat{\textbf{Q}}_2$}

\addplot [color=green, mark size=1.7pt, mark=triangle, mark options={solid, green}, mark repeat=11, mark phase=2]
  table[row sep=crcr]{%
1	1\\
2	0.186361543840221\\
3	0.147898580646917\\
4	0.0939952137770353\\
5	0.073699315487853\\
6	0.055317851740352\\
7	0.0436953778056993\\
8	0.0323531114503352\\
9	0.0323274620797823\\
10	0.0127762340616588\\
11	0.00796602190904822\\
12	0.00649767227845078\\
13	0.00512316642251362\\
14	0.00497159117141996\\
15	0.00496251586959957\\
16	0.00346869634001074\\
17	0.00315806065314706\\
18	0.00315478363914093\\
19	0.00264778270007843\\
20	0.00264784096332726\\
21	0.00250068260641934\\
22	0.00236349172413183\\
23	0.00239284050303697\\
24	0.0023770584707715\\
25	0.00242186083917416\\
26	0.002421780750387\\
27	0.00243045922331923\\
28	0.00262513678811123\\
29	0.00262946880232084\\
30	0.00265644869735563\\
31	0.00250750259139265\\
32	0.00247212249851772\\
33	0.00247869378656245\\
34	0.00266709530743254\\
35	0.00272437716102003\\
36	0.00269677591214862\\
37	0.00269671385478696\\
38	0.00267584434244347\\
39	0.00267272863203938\\
40	0.00270172859512313\\
41	0.00274131218799112\\
42	0.00275166716468102\\
43	0.0027564022005786\\
44	0.00275644477929708\\
45	0.00257065408865898\\
46	0.00264887432141439\\
47	0.00264179147262209\\
48	0.00264187477759791\\
49	0.00263000479104392\\
50	0.00262144817295633\\
51	0.00261175117606928\\
52	0.0026054778257761\\
53	0.00261667351489038\\
54	0.00261670400608287\\
55	0.00259464415949583\\
56	0.00253954512491495\\
57	0.002553706472562\\
58	0.00256472393407454\\
59	0.00256111749984245\\
60	0.00255051130350847\\
61	0.00254658350792314\\
62	0.00254403608504637\\
63	0.00253319933363485\\
64	0.0025279212140846\\
65	0.00252710722008401\\
66	0.00252534989719415\\
67	0.00252523724254535\\
68	0.00254575501147334\\
69	0.0025458358642358\\
70	0.00254605532402367\\
71	0.00254687756238725\\
72	0.00254797094404049\\
73	0.00254683002371404\\
74	0.00254678951755793\\
75	0.00251591984126438\\
76	0.00251588243459278\\
77	0.00251091200193954\\
78	0.00251116731238235\\
79	0.00251017236143114\\
80	0.00250922839937175\\
81	0.00250922547004156\\
82	0.00250520933270899\\
83	0.00249944826498589\\
84	0.00249899526192865\\
85	0.00249810037270173\\
86	0.0024980564011904\\
87	0.00249760890439568\\
88	0.00249652026268817\\
89	0.00249635507949333\\
90	0.0024919659655332\\
91	0.00249196653617435\\
92	0.00249207548677207\\
93	0.00249167119870582\\
94	0.00248997923945783\\
95	0.00249050717381178\\
96	0.00248665254265093\\
97	0.00248664207269569\\
98	0.00248664849552512\\
99	0.00248882144688708\\
100	0.00248959655502683\\
101	0.00248958742107661\\
102	0.00248959079569385\\
};
\addlegendentry{$\hat{\textbf{Q}}_3$}

\addplot [color=mycolor1, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.186361584298075\\
3	0.147892791027446\\
4	0.0939926323186301\\
5	0.0737072849346759\\
6	0.0553389649648608\\
7	0.0436453458879463\\
8	0.0321258720591704\\
9	0.0320558334138614\\
10	0.0124020416158805\\
11	0.00797265236636712\\
12	0.00649855837769254\\
13	0.0061202589557665\\
14	0.00494977214876077\\
15	0.00494174895924176\\
16	0.00353430111853256\\
17	0.00341106569043108\\
18	0.0032253877601551\\
19	0.00265344038297415\\
20	0.00264234378893951\\
21	0.00237278071091264\\
22	0.00238916162718511\\
23	0.00240436708552985\\
24	0.00238044107586256\\
25	0.00245635197882094\\
26	0.00254186991495334\\
27	0.002557615792952\\
28	0.00274302080643158\\
29	0.00274163710205868\\
30	0.00272151868660227\\
31	0.00266894603604997\\
32	0.0026962146214632\\
33	0.00272038144487912\\
34	0.00294133378043259\\
35	0.00293053994608781\\
36	0.00296670505095318\\
37	0.00287028366275702\\
38	0.00287028543724169\\
39	0.00287953973102385\\
40	0.00294380523565345\\
41	0.00289587408114197\\
42	0.00292109716631176\\
43	0.00292187515984781\\
44	0.0029219218139507\\
45	0.00268306187939707\\
46	0.00280653447948146\\
47	0.00281031046112268\\
48	0.00280995511137474\\
49	0.00278549021702972\\
50	0.00278300629658215\\
51	0.00280059648372129\\
52	0.00280122281299361\\
53	0.00279605027004681\\
54	0.00278197700252242\\
55	0.00270861858913416\\
56	0.00270961470373389\\
57	0.0027443537234267\\
58	0.00271813744817851\\
59	0.00272973166074043\\
60	0.00272970008933695\\
61	0.00272677754676427\\
62	0.00269750455050067\\
63	0.0026908415030988\\
64	0.0026908756312569\\
65	0.00269086037861213\\
66	0.00267662794242775\\
67	0.00265207946460711\\
68	0.00265081667860638\\
69	0.00264859667075134\\
70	0.00264814075279281\\
71	0.00264513365780989\\
72	0.00264840928475719\\
73	0.00264929446403064\\
74	0.00264769183295426\\
75	0.00264368148882668\\
76	0.00264368436785514\\
77	0.00263719279932084\\
78	0.00263628983972591\\
79	0.00264695104652469\\
80	0.00264961178325241\\
81	0.00264962100760114\\
82	0.00264455450544442\\
83	0.00264411862248661\\
84	0.00264498430793347\\
85	0.00264587997306713\\
86	0.00264590983481676\\
87	0.00264627378233529\\
88	0.00264789474430421\\
89	0.00264744197790845\\
90	0.00264756186138316\\
91	0.00264680650102955\\
92	0.00264262173521116\\
93	0.00264149808991325\\
94	0.00264156267838847\\
95	0.00264147483960882\\
96	0.00264181624013044\\
97	0.00264181050374745\\
98	0.00264168356502024\\
99	0.00264069029140266\\
100	0.00264289187352657\\
101	0.00264294232228488\\
102	0.00264294309584365\\
};
\addlegendentry{$\hat{\textbf{Q}}_4$}

\addplot [color=mycolor2, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.186361579309663\\
3	0.147892849088266\\
4	0.0939931101030439\\
5	0.0737081782300647\\
6	0.0553410918415578\\
7	0.0436457942671491\\
8	0.0324896031103187\\
9	0.0320499837542057\\
10	0.0123946227175442\\
11	0.00797652872784297\\
12	0.00649968625215141\\
13	0.00574205031193943\\
14	0.00529572157968706\\
15	0.00494431589427306\\
16	0.00353758740345883\\
17	0.00348748367491706\\
18	0.00322835914381274\\
19	0.0026594612630107\\
20	0.00265887825910412\\
21	0.00243126575083863\\
22	0.00239772173196456\\
23	0.00243445402757479\\
24	0.00239917798113736\\
25	0.00247462451414037\\
26	0.00247450870181819\\
27	0.00261235889274443\\
28	0.00275216907638275\\
29	0.00279991164609669\\
30	0.00282472837426504\\
31	0.00282298469537093\\
32	0.00278871087725428\\
33	0.00280130042747206\\
34	0.00300180975418138\\
35	0.003044838988788\\
36	0.00297796693280201\\
37	0.00297349113060005\\
38	0.00288061827448573\\
39	0.00289853669562582\\
40	0.00293214558871561\\
41	0.0029044686644221\\
42	0.00292560603084972\\
43	0.00292555687050483\\
44	0.00291027667323952\\
45	0.0027212753152587\\
46	0.00285419944683419\\
47	0.00285416164099618\\
48	0.00282159921417294\\
49	0.00280700971836538\\
50	0.00284367490600047\\
51	0.00284684570092066\\
52	0.00284578641676013\\
53	0.00283425253844253\\
54	0.00283422578711266\\
55	0.00277766311883916\\
56	0.00277666377719566\\
57	0.00281916277243276\\
58	0.00280975602786069\\
59	0.00280853062831413\\
60	0.00281441555607065\\
61	0.0027982192715726\\
62	0.00275430315239732\\
63	0.00275440421536081\\
64	0.00275440728210695\\
65	0.00272835641309579\\
66	0.0027096408909596\\
67	0.00270961449988722\\
68	0.00270781718157866\\
69	0.00270781321125516\\
70	0.00270780112501224\\
71	0.00271180008677818\\
72	0.00271081562137693\\
73	0.00271000691068743\\
74	0.00270870391721123\\
75	0.00270869242860794\\
76	0.00270862954111388\\
77	0.00270056568383071\\
78	0.00269913369905604\\
79	0.00271389914881603\\
80	0.00271393183414551\\
81	0.00271245386340167\\
82	0.00271008996348835\\
83	0.00270958524666831\\
84	0.00271111410438453\\
85	0.00271108857961626\\
86	0.00271109214556232\\
87	0.0027119405498635\\
88	0.00271130276865265\\
89	0.00271696016231975\\
90	0.00271680326125689\\
91	0.00271712535231308\\
92	0.00271712303872797\\
93	0.00271079407462048\\
94	0.00271068640210463\\
95	0.00271123013188201\\
96	0.00271071486405146\\
97	0.0027105401715396\\
98	0.00271054990913976\\
99	0.00271008160546725\\
100	0.00270669920676269\\
101	0.0027069002952342\\
102	0.00270698400978527\\
};
\addlegendentry{$\hat{\textbf{Q}}_5$}

\addplot [color=black, mark size=2.5pt, mark=star, mark options={solid, black}, mark repeat=11, mark phase=2]
  table[row sep=crcr]{%
1	1\\
2	0.186361579252522\\
3	0.147892843990569\\
4	0.0939931616368369\\
5	0.0737082854720879\\
6	0.0553412518043441\\
7	0.0436456283438227\\
8	0.0321191254307329\\
9	0.0320481129423389\\
10	0.0123934852600598\\
11	0.00797673362131432\\
12	0.00650138870668463\\
13	0.00507068154326665\\
14	0.00495914356911066\\
15	0.00494081417711214\\
16	0.00353738437229722\\
17	0.00343639044883537\\
18	0.00322858953061372\\
19	0.00265841252625266\\
20	0.0026584377129471\\
21	0.00236491246251383\\
22	0.00239890076366963\\
23	0.0024677593792664\\
24	0.00245513632951176\\
25	0.00247599050951366\\
26	0.00247661235680757\\
27	0.00261960427566249\\
28	0.00282702958490454\\
29	0.00282926110862648\\
30	0.00286842405536109\\
31	0.00284861332938955\\
32	0.00281179569383041\\
33	0.00281977751722337\\
34	0.00304019261929718\\
35	0.00305729270483102\\
36	0.00296512874105628\\
37	0.0029640621113028\\
38	0.00287849259228989\\
39	0.00294199929339384\\
40	0.00292760611925599\\
41	0.00292214707130148\\
42	0.00292813481977534\\
43	0.00292243617099667\\
44	0.00288585866875158\\
45	0.0027184315243554\\
46	0.00285771510746671\\
47	0.00285079079651609\\
48	0.00284850825610576\\
49	0.00285854073549834\\
50	0.00284743988160916\\
51	0.00285597445172205\\
52	0.00286574730511109\\
53	0.00278392655482246\\
54	0.00278400654137776\\
55	0.00278471268789281\\
56	0.00283309673740751\\
57	0.00283043913807256\\
58	0.00281017972937124\\
59	0.00281017768749246\\
60	0.00280800064079404\\
61	0.00280546743072368\\
62	0.00276230667664731\\
63	0.00276144973957853\\
64	0.00271630953822993\\
65	0.00271629936614241\\
66	0.00271209654576708\\
67	0.00271417511590305\\
68	0.00271216935932477\\
69	0.0027148246083118\\
70	0.00271008021628053\\
71	0.00271006937656878\\
72	0.00271373566322166\\
73	0.00271339824778846\\
74	0.00271313389493569\\
75	0.00271299038573077\\
76	0.00272611043870786\\
77	0.00272893675875127\\
78	0.00273061000342733\\
79	0.00272058677169483\\
80	0.00271779509123908\\
81	0.00271794751736581\\
82	0.00271825057436333\\
83	0.00272133493916171\\
84	0.00272182566830956\\
85	0.00272642666310765\\
86	0.00272692144549127\\
87	0.00272692401722557\\
88	0.00272607128962586\\
89	0.0027250947355103\\
90	0.00272508295423523\\
91	0.00272125446981209\\
92	0.00272125685926054\\
93	0.00272012452467356\\
94	0.0027167349822807\\
95	0.00271733382054394\\
96	0.00271717369413387\\
97	0.00271731788771873\\
98	0.00271729280882373\\
99	0.00271720071287201\\
100	0.00271888851776094\\
101	0.00271305827138589\\
102	0.00271227481660164\\
};
\addlegendentry{\textbf{Q}}

\end{axis}
\end{tikzpicture}%

==> threemethods_genhybr_5_regpars.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.312in,
height=3.056in,
at={(1.286in,0.412in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error norms},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, red}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.186358054963465\\
3	0.146466857295315\\
4	0.0890552920312218\\
5	0.0735022539836238\\
6	0.0553613464358224\\
7	0.0435402920916712\\
8	0.0313486139438158\\
9	0.0313157654934203\\
10	0.0127046092936473\\
11	0.0081203844547857\\
12	0.00649065326639851\\
13	0.00622363044174925\\
14	0.0061812240954795\\
15	0.00617707196439179\\
16	0.00609998303228498\\
17	0.00600997362669377\\
18	0.00600964340467878\\
19	0.00599757299639654\\
20	0.00599772715739982\\
21	0.00602884455637307\\
22	0.00603166878728574\\
23	0.00603466356686947\\
24	0.00603490669691282\\
25	0.00604472954791556\\
26	0.0060448113644592\\
27	0.00605020911541979\\
28	0.00605112101439786\\
29	0.00605111998676624\\
30	0.00605103592373141\\
31	0.00605102968276824\\
32	0.00605147216914814\\
33	0.00605167815014578\\
34	0.00605166721363803\\
35	0.00605155640890048\\
36	0.00605156200389454\\
37	0.00605152636898759\\
38	0.0060515219146356\\
39	0.00605152742765246\\
40	0.00605154012904536\\
41	0.0060515402687195\\
42	0.0060515403030492\\
43	0.006051538782577\\
44	0.00605153707586582\\
45	0.00605153636827753\\
46	0.00605153680328497\\
47	0.00605153679774098\\
48	0.00605153730696356\\
49	0.00605153725738794\\
50	0.00605153725363908\\
51	0.00605153721925031\\
52	0.0060515372177922\\
53	0.00605153721124979\\
54	0.0060515371796646\\
55	0.00605153715058764\\
56	0.00605153712809386\\
57	0.00605153715249142\\
58	0.00605153715276345\\
59	0.00605153714745147\\
60	0.00605153714287739\\
61	0.00605153714238497\\
62	0.00605153714222061\\
63	0.00605153714225993\\
64	0.00605153714226203\\
65	0.00605153714435766\\
66	0.00605153714268478\\
67	0.0060515371426962\\
68	0.00605153714272184\\
69	0.00605153714272146\\
70	0.00605153714271831\\
71	0.00605153714292647\\
72	0.00605153714292761\\
73	0.00605153714277111\\
74	0.0060515371427694\\
75	0.00605153714276896\\
76	0.00605153714276157\\
77	0.00605153714277435\\
78	0.00605153714276758\\
79	0.00605153714276752\\
80	0.0060515371427677\\
81	0.00605153714276761\\
82	0.00605153714276775\\
83	0.00605153714276772\\
84	0.00605153714276764\\
85	0.00605153714276758\\
86	0.00605153714276755\\
87	0.00605153714276753\\
88	0.00605153714276754\\
89	0.0060515371427676\\
90	0.00605153714276766\\
91	0.00605153714276756\\
92	0.00605153714276762\\
93	0.00605153714276753\\
94	0.00605153714276757\\
95	0.00605153714276758\\
96	0.00605153714276755\\
97	0.00605153714276762\\
98	0.00605153714276769\\
99	0.00605153714276757\\
100	0.00605153714276759\\
101	0.00605153714276768\\
102	0.00605153714276763\\
};
\addlegendentry{DP}

\addplot [color=blue, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, blue}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.186358054963465\\
3	0.179033603109825\\
4	0.18515761341048\\
5	0.187661756923046\\
6	0.18223125610749\\
7	0.179585716990398\\
8	0.173031804151749\\
9	0.176522860923408\\
10	0.0716593385811444\\
11	0.0630146482788436\\
12	0.0580299660324627\\
13	0.0601789867124208\\
14	0.0600001291187926\\
15	0.0600243445135599\\
16	0.0570587049848429\\
17	0.0535718871174369\\
18	0.0548836253719138\\
19	0.0510694076435732\\
20	0.0511307619736307\\
21	0.0487643871073009\\
22	0.0506244736858185\\
23	0.050424216258862\\
24	0.0498912523371389\\
25	0.0487258215699025\\
26	0.0489005779966371\\
27	0.0462917741456649\\
28	0.0434004713313668\\
29	0.0439847279346094\\
30	0.0419603551462833\\
31	0.0419648790993705\\
32	0.043317613752906\\
33	0.0410244658122235\\
34	0.0410625686416193\\
35	0.0432941946343669\\
36	0.0448060391477937\\
37	0.0409051539495816\\
38	0.0414674825411818\\
39	0.0433055984004135\\
40	0.0397169271215773\\
41	0.0398708546816272\\
42	0.0398803308673532\\
43	0.0403587697524053\\
44	0.040855103623801\\
45	0.0398575326449443\\
46	0.0378577343369867\\
47	0.0380079616523429\\
48	0.0358688536918683\\
49	0.0374679250618413\\
50	0.0377755914198323\\
51	0.0390924931726547\\
52	0.0396889474838757\\
53	0.0394622818099525\\
54	0.038244933198207\\
55	0.0372138816526877\\
56	0.0375814472510365\\
57	0.0364136006477725\\
58	0.0374514484022317\\
59	0.0371718625894239\\
60	0.0385197770216802\\
61	0.0367417442770931\\
62	0.0367565594393433\\
63	0.0368388689558655\\
64	0.0368455040900138\\
65	0.0360794233030222\\
66	0.0362378876200828\\
67	0.0376055948362396\\
68	0.0376310598067495\\
69	0.0376319361807757\\
70	0.0379047339435889\\
71	0.0367547788571172\\
72	0.0367935725076216\\
73	0.037341063014973\\
74	0.0374970659129115\\
75	0.0375252999534421\\
76	0.0383038645065244\\
77	0.0366825900393597\\
78	0.03717968462137\\
79	0.0383471049783231\\
80	0.0365507168900516\\
81	0.0357758461801941\\
82	0.0369274727693956\\
83	0.0373558864590647\\
84	0.0371480329119149\\
85	0.0369324426288989\\
86	0.0369185216107217\\
87	0.0372897808309798\\
88	0.0361329464178827\\
89	0.0372033296079938\\
90	0.0371730115203831\\
91	0.0371773680700197\\
92	0.0358899759881384\\
93	0.0369454355230859\\
94	0.0370083467562351\\
95	0.0368729308752856\\
96	0.0368721960583656\\
97	0.0362764733224294\\
98	0.0365013654467564\\
99	0.0373662354602895\\
100	0.0366225847846269\\
101	0.0373520986920172\\
102	0.0373737910686039\\
};
\addlegendentry{GCV}

\addplot [color=green, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, green}, mark repeat=11, mark phase=2]
  table[row sep=crcr]{%
1	1\\
2	0.186358054963465\\
3	0.158298536390525\\
4	0.0947330944566332\\
5	0.179360388603556\\
6	0.174244833857408\\
7	0.172052465462184\\
8	0.0482386918334127\\
9	0.0462563142437437\\
10	0.0290447887718392\\
11	0.0377443897910703\\
12	0.0375987578104633\\
13	0.0369156201062103\\
14	0.0321407958990958\\
15	0.0284966048488987\\
16	0.028432731284101\\
17	0.0269220110330814\\
18	0.0243109595652194\\
19	0.0226553146609233\\
20	0.0204056416219027\\
21	0.0199925791230182\\
22	0.0184178842433673\\
23	0.0182269689575921\\
24	0.0169128111214963\\
25	0.0156304501512259\\
26	0.0145790678121443\\
27	0.0137215146264213\\
28	0.0135227456908592\\
29	0.0126419359680198\\
30	0.0127279134038184\\
31	0.0119746799607757\\
32	0.0113259732469726\\
33	0.011208043355269\\
34	0.0106323867123408\\
35	0.010252635337155\\
36	0.00992446420263536\\
37	0.00977347257530888\\
38	0.00936437741153359\\
39	0.00903043422431451\\
40	0.00907578679691045\\
41	0.00873110784259967\\
42	0.00841418510025814\\
43	0.00840918498821292\\
44	0.00826559392079599\\
45	0.00798641376639602\\
46	0.00810100029274852\\
47	0.00785886955308458\\
48	0.00783665544469564\\
49	0.00771912653867476\\
50	0.00751092148441317\\
51	0.00735832375100494\\
52	0.00724483525666341\\
53	0.00708531426891756\\
54	0.00704128919316695\\
55	0.00686020180778355\\
56	0.00668549996053249\\
57	0.00683566307713976\\
58	0.00670286973307476\\
59	0.0065792474467137\\
60	0.00646113281448609\\
61	0.00652946934588869\\
62	0.00638746875945667\\
63	0.0062592232055737\\
64	0.00613959578500061\\
65	0.00624913852452884\\
66	0.00618472723936813\\
67	0.00610521698794598\\
68	0.00603792808631908\\
69	0.00593387829794858\\
70	0.00587260867345773\\
71	0.0059051380146213\\
72	0.00581078320242392\\
73	0.00576099657610305\\
74	0.00567339983175929\\
75	0.00558773258088429\\
76	0.00551267641489212\\
77	0.00555568622922674\\
78	0.00554540474907877\\
79	0.00550189347313419\\
80	0.0055678244343756\\
81	0.00544140200375801\\
82	0.00539626024190882\\
83	0.00534572062703497\\
84	0.00532074517478627\\
85	0.00527685206893083\\
86	0.00521558322425765\\
87	0.00515823851911665\\
88	0.00522495155104859\\
89	0.00518471224695439\\
90	0.0051318284263843\\
91	0.00507724153479059\\
92	0.00512098221469155\\
93	0.00508963982239195\\
94	0.00509638257177384\\
95	0.0050633414458901\\
96	0.00501559113027128\\
97	0.00500279552882708\\
98	0.00496051085732642\\
99	0.00493606072876924\\
100	0.00494561682063961\\
101	0.00491579866385679\\
102	0.0048991526354028\\
};
\addlegendentry{WGCV}

\addplot [color=mycolor1, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, mark repeat=11, mark phase=0]
  table[row sep=crcr]{%
1	1\\
2	0.186358054963465\\
3	0.146466856021047\\
4	0.0890552909164364\\
5	0.0735022520712248\\
6	0.0553613368097324\\
7	0.0435402810191467\\
8	0.0313485718093922\\
9	0.0313157246292982\\
10	0.0127043843915254\\
11	0.00811995180236643\\
12	0.0065288977977041\\
13	0.00544964372322094\\
14	0.00518961455159564\\
15	0.00517747620437018\\
16	0.00396812425648859\\
17	0.00295438775913688\\
18	0.00294420998554656\\
19	0.00203701187920248\\
20	0.00203867496202769\\
21	0.0020882525556766\\
22	0.00208350250141763\\
23	0.00208867711986564\\
24	0.00208125617583525\\
25	0.00224728693222933\\
26	0.0022491617497801\\
27	0.00248730406919208\\
28	0.00271600191214337\\
29	0.00271727791780606\\
30	0.00285294651969051\\
31	0.00285142899456435\\
32	0.00289055249278043\\
33	0.00312325195306999\\
34	0.00312615141852404\\
35	0.00312870252686129\\
36	0.00313736302793957\\
37	0.00319868528086174\\
38	0.00318608026472569\\
39	0.00318471430019867\\
40	0.00336062873249007\\
41	0.0033707834370438\\
42	0.00337105646658135\\
43	0.0033731990341602\\
44	0.00337055394959371\\
45	0.00345034094258969\\
46	0.00354046229324985\\
47	0.00354002278235947\\
48	0.00376437392584429\\
49	0.00384705745557505\\
50	0.00384805646066614\\
51	0.00385538637426237\\
52	0.00385608106188833\\
53	0.00385302358611287\\
54	0.00383634888032579\\
55	0.00382252314538593\\
56	0.00382211653199957\\
57	0.00380421199226593\\
58	0.00381652277204627\\
59	0.00395362419512919\\
60	0.00396237054688561\\
61	0.00404269632597563\\
62	0.00404735755246667\\
63	0.0040545873981939\\
64	0.00405471848917553\\
65	0.0040336716698932\\
66	0.00411076524121472\\
67	0.00410555045523807\\
68	0.00411019953894486\\
69	0.00410994305099213\\
70	0.00411202948876974\\
71	0.00413795946317621\\
72	0.00413963593154432\\
73	0.00421603600151235\\
74	0.00421787214459102\\
75	0.00421744093867201\\
76	0.00422432265964732\\
77	0.00436561014613486\\
78	0.00445872621217647\\
79	0.00445766022505634\\
80	0.00446349079615453\\
81	0.00445601574411848\\
82	0.00447063816106711\\
83	0.00448608574536929\\
84	0.00451951821177142\\
85	0.00454414321432724\\
86	0.0045483130903787\\
87	0.00454748506378899\\
88	0.00469705427828632\\
89	0.00468696005219535\\
90	0.00467741293154395\\
91	0.00467733597349971\\
92	0.00482669689294867\\
93	0.00483074775299841\\
94	0.00483084231510266\\
95	0.00483053834179699\\
96	0.00483092477139679\\
97	0.00493098635191108\\
98	0.00493092468785287\\
99	0.00494045731975881\\
100	0.00495759882338377\\
101	0.0049540769731112\\
102	0.00495040836285819\\
};
\addlegendentry{UPRE}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark repeat=11, mark phase=1]
  table[row sep=crcr]{%
1	1\\
2	0.186358054963465\\
3	0.149174030439162\\
4	0.0937176659450265\\
5	0.0735022539990363\\
6	0.0553613464375362\\
7	0.0435402920983\\
8	0.0313486139987924\\
9	0.0313157654973383\\
10	0.0127046093637535\\
11	0.00812038447930395\\
12	0.0065297097489461\\
13	0.00545085226362015\\
14	0.00519089646159854\\
15	0.00517875599981471\\
16	0.00397026767100128\\
17	0.00295743287353119\\
18	0.00294726439424055\\
19	0.00204208321483428\\
20	0.0020437507069337\\
21	0.00209676016202\\
22	0.00209196535909904\\
23	0.00209785775904298\\
24	0.00209070496717353\\
25	0.00225981364272769\\
26	0.00226170194807811\\
27	0.00251587557181437\\
28	0.00242268216761273\\
29	0.00242398130271993\\
30	0.00242628860541154\\
31	0.00242464453951389\\
32	0.00240245856583545\\
33	0.0023415031420355\\
34	0.00233049185932782\\
35	0.0023148042846895\\
36	0.00231804031734001\\
37	0.0022307316618515\\
38	0.00221936234375552\\
39	0.00221774969863983\\
40	0.00223509950456199\\
41	0.00223585353288234\\
42	0.00223599946111416\\
43	0.00222528668314556\\
44	0.00221254022751407\\
45	0.00216818560531108\\
46	0.00216972102219953\\
47	0.00216953750436162\\
48	0.00217958108978729\\
49	0.00219239766937563\\
50	0.00219254670597519\\
51	0.00219356377619411\\
52	0.00219292165912078\\
53	0.00219174542902471\\
54	0.00218460367429957\\
55	0.00215368451129213\\
56	0.00214798572902727\\
57	0.00214241459351839\\
58	0.00214397067510388\\
59	0.00215525638310894\\
60	0.00215535008552115\\
61	0.00215262035427243\\
62	0.00215137716756254\\
63	0.00215140940959942\\
64	0.00215142085002438\\
65	0.0021488230100752\\
66	0.0021464106250431\\
67	0.00214604431767565\\
68	0.00214623529020747\\
69	0.00214621995646728\\
70	0.00214626364021573\\
71	0.00214666457146446\\
72	0.00214673352036125\\
73	0.00214708150544117\\
74	0.00214710582161303\\
75	0.00214708682832548\\
76	0.00214725364933525\\
77	0.00214793983286364\\
78	0.00214821108138903\\
79	0.00214818709556998\\
80	0.00214824041633706\\
81	0.00214770346447301\\
82	0.00214784323856328\\
83	0.00214800386752492\\
84	0.0021482661510126\\
85	0.00214844495564594\\
86	0.0021484818308036\\
87	0.00214847059226986\\
88	0.0021490560941864\\
89	0.00214890205285755\\
90	0.00214882176931984\\
91	0.00214882130143006\\
92	0.00214882237573878\\
93	0.00214883181906871\\
94	0.00214881624986198\\
95	0.00214881214067094\\
96	0.00214881329283665\\
97	0.00214866878053143\\
98	0.00214866851440815\\
99	0.00214868343853547\\
100	0.00214870227272725\\
101	0.00214869517272718\\
102	0.00214868682631147\\
};
\addlegendentry{Optimal}

\end{axis}

\begin{axis}[%
width=3.312in,
height=3.056in,
at={(5.644in,0.412in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymode=log,
ymin=1e-10,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Regularization parameters},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, red}, mark repeat=10, mark phase=5]
  table[row sep=crcr]{%
1	0.747441571821739\\
2	0.124917747986926\\
3	0.391136208740254\\
4	0.0622273730926358\\
5	0.102096900747927\\
6	0.136255721877298\\
7	0.0369332663392654\\
8	0.046815190020324\\
9	0.0230824237939318\\
10	35.073669014767\\
11	83.3486272631061\\
12	86.6936481288481\\
13	86.76616335269\\
14	97.1186617166429\\
15	99.955745968894\\
16	99.974481470206\\
17	101.261334978973\\
18	101.2615013184\\
19	101.558416872307\\
20	101.562303987509\\
21	101.585002890647\\
22	101.592678110237\\
23	101.639787430858\\
24	101.639853185656\\
25	101.70641624358\\
26	101.713405642973\\
27	101.71341217244\\
28	101.713970919891\\
29	101.713971865717\\
30	101.714131022078\\
31	101.714297227814\\
32	101.714300819334\\
33	101.714304352536\\
34	101.714305794567\\
35	101.714325853172\\
36	101.714326064157\\
37	101.714326113821\\
38	101.714327772792\\
39	101.714327803052\\
40	101.714327803086\\
41	101.714327858177\\
42	101.714327896555\\
43	101.714328007239\\
44	101.714328018931\\
45	101.714328018934\\
46	101.714328019936\\
47	101.714328019957\\
48	101.714328019956\\
49	101.714328019959\\
50	101.71432801996\\
51	101.714328019961\\
52	101.714328019967\\
53	101.714328019981\\
54	101.714328019982\\
55	101.714328019983\\
56	101.714328019983\\
57	101.714328019983\\
58	101.714328019984\\
59	101.714328019984\\
60	101.714328019983\\
61	101.714328019984\\
62	101.714328019983\\
63	101.714328019984\\
64	101.714328019983\\
65	101.714328019984\\
66	101.714328019983\\
67	101.714328019983\\
68	101.714328019984\\
69	101.714328019983\\
70	101.714328019983\\
71	101.714328019983\\
72	101.714328019982\\
73	101.714328019982\\
74	101.714328019983\\
75	101.714328019984\\
76	101.714328019985\\
77	101.714328019984\\
78	101.714328019984\\
79	101.714328019983\\
80	101.714328019983\\
81	101.714328019983\\
82	101.714328019983\\
83	101.714328019984\\
84	101.714328019984\\
85	101.714328019984\\
86	101.714328019983\\
87	101.714328019983\\
88	101.714328019983\\
89	101.714328019983\\
90	101.714328019983\\
91	101.714328019985\\
92	101.714328019983\\
93	101.714328019983\\
94	101.714328019983\\
95	101.714328019983\\
96	101.714328019984\\
97	101.714328019983\\
98	101.714328019983\\
99	101.714328019984\\
100	101.714328019984\\
};
\addlegendentry{DP}

\addplot [color=blue, line width=1.5pt, mark size=1.8pt, mark=square, mark options={solid, blue}, mark repeat=10, mark phase=6]
  table[row sep=crcr]{%
1	5473.35865290741\\
2	6279.37432434032\\
3	6536.55454780458\\
4	5974.26112739847\\
5	5693.77069656822\\
6	5006.50794018375\\
7	5369.08468981491\\
8	968.739302236286\\
9	818.343118314765\\
10	735.03611927191\\
11	770.628287915897\\
12	767.646850581619\\
13	768.050290831826\\
14	719.12019131005\\
15	662.927613313192\\
16	683.88630400385\\
17	623.603913304119\\
18	624.557060259031\\
19	588.225370546897\\
20	616.709070016085\\
21	613.61582354709\\
22	605.414303566694\\
23	587.640845045457\\
24	590.291584004517\\
25	551.277647254347\\
26	509.540074723373\\
27	517.838857479355\\
28	489.391186148339\\
29	489.453785556411\\
30	508.368899667337\\
31	476.537184021022\\
32	477.05674388127\\
33	508.038135215806\\
34	529.622625515585\\
35	474.9123623374\\
36	482.59785314938\\
37	508.199184182531\\
38	458.904506930729\\
39	460.960303003129\\
40	461.087038515352\\
41	467.512070054569\\
42	474.231704502168\\
43	460.782167031727\\
44	434.501168404026\\
45	436.443519679788\\
46	409.278241945919\\
47	429.485482034119\\
48	433.441312559008\\
49	450.62003818596\\
50	458.531398605428\\
51	455.51536610818\\
52	439.518008213065\\
53	426.235615587559\\
54	430.94254927351\\
55	416.095652679218\\
56	429.274250408489\\
57	425.699523819201\\
58	443.100058610187\\
59	420.235458136048\\
60	420.422952075374\\
61	421.465549520968\\
62	421.549663718764\\
63	411.905344922668\\
64	413.889134946696\\
65	431.252870081341\\
66	431.580266686977\\
67	431.591536672267\\
68	435.108285732082\\
69	420.4004151509\\
70	420.891594732292\\
71	427.860724183506\\
72	429.859223016344\\
73	430.221521223156\\
74	440.284597651678\\
75	419.487335752135\\
76	425.799288676247\\
77	440.847586531736\\
78	417.822455784635\\
79	408.121126689801\\
80	422.589629121234\\
81	428.050380032922\\
82	425.395679318654\\
83	422.652733505765\\
84	422.475986945405\\
85	427.20499594727\\
86	412.574742764088\\
87	426.100951011118\\
88	425.71417678806\\
89	425.769741115676\\
90	409.541304907727\\
91	422.817736742241\\
92	423.617230774141\\
93	421.89746374545\\
94	421.888143235052\\
95	414.373062907376\\
96	417.20043626844\\
97	428.182818584792\\
98	418.729278521657\\
99	428.001913301871\\
100	428.279525097808\\
};
\addlegendentry{GCV}

\addplot [color=green, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, green}, mark repeat=10, mark phase=7]
  table[row sep=crcr]{%
1	2914.16415122022\\
2	953.424424732185\\
3	5669.79547608709\\
4	5131.04561601689\\
5	4907.41983029751\\
6	565.955518786588\\
7	531.997904382156\\
8	324.856785818723\\
9	432.989642423251\\
10	431.158506556209\\
11	422.437411495628\\
12	364.439057774689\\
13	323.527108708442\\
14	322.846185888222\\
15	306.682690071022\\
16	279.675874270899\\
17	263.089659466343\\
18	241.103350287088\\
19	237.123145238591\\
20	222.085034260721\\
21	220.273916225875\\
22	207.86316872656\\
23	195.81534566539\\
24	185.95330125888\\
25	177.8999915764\\
26	176.030254005697\\
27	167.722683137006\\
28	168.535626761592\\
29	161.395993698255\\
30	155.20678424977\\
31	154.076796082067\\
32	148.536098341828\\
33	144.855466000789\\
34	141.655960496431\\
35	140.177486992005\\
36	136.149623162767\\
37	132.835493059403\\
38	133.287058703744\\
39	129.842725216992\\
40	126.648914598419\\
41	126.598306640078\\
42	125.141885539914\\
43	122.292558467284\\
44	123.464942438649\\
45	120.982635639555\\
46	120.753939593506\\
47	119.54118545484\\
48	117.380832092005\\
49	115.78727955527\\
50	114.596263869023\\
51	112.913285855792\\
52	112.44692331827\\
53	110.519674830739\\
54	108.646075264481\\
55	110.257376086407\\
56	108.833012109916\\
57	107.499317607807\\
58	106.217793952805\\
59	106.960115105087\\
60	105.414827662515\\
61	104.009805475821\\
62	102.690742887904\\
63	103.898928079835\\
64	103.189365061574\\
65	102.310102857286\\
66	101.563003975061\\
67	100.402185825492\\
68	99.7153764456244\\
69	100.080324595944\\
70	99.0198089786464\\
71	98.4577952198924\\
72	97.4647576212362\\
73	96.4882398974526\\
74	95.6281687182266\\
75	96.1215436565945\\
76	96.0037312824321\\
77	95.5042519323532\\
78	96.2605284197154\\
79	94.8074000666476\\
80	94.2854742202653\\
81	93.699165776068\\
82	93.4086424885053\\
83	92.8967825289846\\
84	92.1795108198067\\
85	91.505162366609\\
86	92.289398739825\\
87	91.8168495676868\\
88	91.1935871524899\\
89	90.5475406842074\\
90	91.0654417942207\\
91	90.6945224943978\\
92	90.7743968744018\\
93	90.3825813509318\\
94	89.8144883627248\\
95	89.6618797088091\\
96	89.156410627445\\
97	88.8633147888707\\
98	88.977940657373\\
99	88.6199610670044\\
100	88.4197201824914\\
};
\addlegendentry{WGCV}

\addplot [color=mycolor1, line width=1.5pt, mark size=4.3pt, mark=diamond, mark options={solid, mycolor1}, mark repeat=10, mark phase=8]
  table[row sep=crcr]{%
1	8.90884191140291\\
2	4.40677608647823\\
3	4.3826138822143\\
4	4.67155537984667\\
5	4.18381118114675\\
6	3.78157506158967\\
7	3.77929283309944\\
8	2.6545724097486\\
9	3.07176482323948\\
10	3.64454784764069\\
11	3.90682834131677\\
12	3.93059239391721\\
13	3.93119895909605\\
14	4.26982696928637\\
15	4.72414228930172\\
16	4.73022169736776\\
17	5.19783781042089\\
18	5.19800295610472\\
19	5.4798929352921\\
20	5.4880804925789\\
21	5.5950668798009\\
22	5.63217813743723\\
23	5.85307159963993\\
24	5.85375817444317\\
25	5.5640774873852\\
26	4.54908880734574\\
27	4.54701579878675\\
28	4.2889414608162\\
29	4.28821356140362\\
30	4.13909251446389\\
31	3.74607871280385\\
32	3.71920138718785\\
33	3.69301733922043\\
34	3.68366327902602\\
35	3.21888195856155\\
36	3.2043910724996\\
37	3.20175801172287\\
38	2.93045134262452\\
39	2.91441227396806\\
40	2.9143962233141\\
41	2.88500704601853\\
42	2.85530611607554\\
43	2.57670931798105\\
44	2.40449275535077\\
45	2.4044602413484\\
46	2.19847994804607\\
47	2.16387285848553\\
48	2.16343688304634\\
49	2.16076070394098\\
50	2.15778834831734\\
51	2.15638230120269\\
52	2.14490344613784\\
53	1.964862864685\\
54	1.91235305966066\\
55	1.86616866561165\\
56	1.8605079456974\\
57	1.74714275532654\\
58	1.73686813619828\\
59	1.60735429673242\\
60	1.58233207906601\\
61	1.57187546431618\\
62	1.57183813522758\\
63	1.54565533196306\\
64	1.40997860898616\\
65	1.40789745807796\\
66	1.40509872470578\\
67	1.4050816933968\\
68	1.40248473233733\\
69	1.34035647206638\\
70	1.33987738461449\\
71	1.25345232059833\\
72	1.25244135610286\\
73	1.25236175626525\\
74	1.24931329079907\\
75	1.06411241036385\\
76	0.988169551594886\\
77	0.987750016483253\\
78	0.983817958150706\\
79	0.933200293552221\\
80	0.928509087977071\\
81	0.92613160728548\\
82	0.917922498996516\\
83	0.910377332885836\\
84	0.909734746160969\\
85	0.909403655475124\\
86	0.839865655334873\\
87	0.822130847280207\\
88	0.816808122676921\\
89	0.816807271402246\\
90	0.725118831336877\\
91	0.724123000677721\\
92	0.722285888698468\\
93	0.721582199433328\\
94	0.721563763798265\\
95	0.646496193375083\\
96	0.646428916624366\\
97	0.645514381292936\\
98	0.642087834327678\\
99	0.641720967807922\\
100	0.640827226358808\\
};
\addlegendentry{UPRE}

\addplot [color=mycolor2, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, mycolor2}, mark repeat=10, mark phase=9]
  table[row sep=crcr]{%
1	1637.75513178929\\
2	895.995188984346\\
3	7.66265775431854e-08\\
4	1.51886994092132e-05\\
5	4.39278643005498e-06\\
6	2.83778839585775e-06\\
7	7.68514543638532e-06\\
8	9.09952542933952e-07\\
9	9.27088227207266e-07\\
10	4.77878143432623e-08\\
11	1.34858267543073e-07\\
12	4.1833480857292e-08\\
13	1.24158301143355e-09\\
14	1.57252315526101e-07\\
15	2.72424033597955e-06\\
16	1.77016106883998e-06\\
17	1.01123605964558e-06\\
18	5.50066265321877e-07\\
19	1.39227578189181e-06\\
20	3.45918682611326e-07\\
21	1.30080106525481e-06\\
22	2.1262496247028e-06\\
23	1.57205656957972e-06\\
24	1.48038057455054e-06\\
25	6.73858058170148e-09\\
26	15.3446232211215\\
27	15.3317600701976\\
28	17.2817544906336\\
29	17.2855209738986\\
30	18.022443935202\\
31	21.310840053525\\
32	21.4533644408697\\
33	21.6308712727913\\
34	21.6254247726513\\
35	21.6370299016642\\
36	21.6301003667437\\
37	21.6367504332462\\
38	21.8121177884825\\
39	21.826609803713\\
40	21.8266664121648\\
41	21.8812304790895\\
42	21.927330621587\\
43	22.2865745358488\\
44	22.1516642598624\\
45	22.1517381166713\\
46	22.5029178405476\\
47	22.5493928443208\\
48	22.5492605865506\\
49	22.5506121603143\\
50	22.5525306604336\\
51	22.5532220013414\\
52	22.558144457376\\
53	22.6210077907464\\
54	22.6312334763037\\
55	22.6208824954551\\
56	22.6187326737295\\
57	22.5910466379366\\
58	22.5878258497625\\
59	22.6335599990129\\
60	22.6381279443699\\
61	22.6389773880233\\
62	22.6389803230496\\
63	22.6508018955947\\
64	22.6862234127527\\
65	22.6866181123426\\
66	22.6867915550073\\
67	22.6867887468411\\
68	22.6862321339055\\
69	22.67683662141\\
70	22.6768397104393\\
71	22.6775906095332\\
72	22.677851700574\\
73	22.6778318527314\\
74	22.6769793593027\\
75	22.666594003312\\
76	22.667900865627\\
77	22.6678315691747\\
78	22.667243335518\\
79	22.6620746778165\\
80	22.6621857731036\\
81	22.6619696571388\\
82	22.6617942680137\\
83	22.6609849608379\\
84	22.6609215685175\\
85	22.6609220126487\\
86	22.6566303389303\\
87	22.6548309926886\\
88	22.6543130431433\\
89	22.6543126533802\\
90	22.6557406704242\\
91	22.655679735741\\
92	22.6559059754697\\
93	22.6559069589342\\
94	22.6559067844303\\
95	22.6584416766245\\
96	22.6584389841301\\
97	22.6584195371393\\
98	22.6583637006795\\
99	22.6583690249465\\
100	22.6583809924644\\
};
\addlegendentry{optimal}

\end{axis}
\end{tikzpicture}%
